Hypersurface-Invariant Approach to Cosmological Perturbations

Using Hamilton-Jacobi theory, we develop a formalism for solving semi-classical cosmological perturbations which does not require an explicit choice of time-hypersurface. The Hamilton-Jacobi equation for gravity interacting with matter (either a scalar or dust field) is solved by making an Ansatz which includes all terms quadratic in the spatial curvature. Gravitational radiation and scalar perturbations are treated on an equal footing. Our technique encompasses linear perturbation theory and it also describes some mild nonlinear effects. As a concrete example of the method, we compute the galaxy-galaxy correlation function as well as large-angle microwave background fluctuations for power-law inflation, and we compare with recent observations.

==> (inline-0) <==
\begin{picture}(1259,1200)(0,0)
\put(264,158){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1175,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,344){\makebox(0,0)[r]{1}}
\put(1175,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,530){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,530){\makebox(0,0)[r]{2}}
\put(1175,530){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,715){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,715){\makebox(0,0)[r]{3}}
\put(1175,715){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,901){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,901){\makebox(0,0)[r]{4}}
\put(1175,901){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1087){\makebox(0,0)[r]{5}}
\put(1175,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(450,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(450,113){\makebox(0,0){1}}
\put(450,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(636,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(636,113){\makebox(0,0){2}}
\put(636,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(823,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(823,113){\makebox(0,0){3}}
\put(823,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1009,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1009,113){\makebox(0,0){4}}
\put(1009,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1195,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1195,113){\makebox(0,0){5}}
\put(1195,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(1195,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,1087){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(45,622){\makebox(0,0)[l]{\shortstack{$\alpha$}}}
\put(729,68){\makebox(0,0){$\phi$}}
\put(729,1132){\makebox(0,0){FIELD-SPACE DIAGRAM:  SCALAR FIELD + GRAVITY}}
\put(543,595){\makebox(0,0)[l]{$\Delta \phi(\alpha)$}}
\put(739,790){\makebox(0,0)[l]{$\Delta \alpha(\phi)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(1195,158){\usebox{\plotpoint}}
\put(1009,158){\usebox{\plotpoint}}
\put(1010,159){\usebox{\plotpoint}}
\put(1011,160){\usebox{\plotpoint}}
\put(1012,161){\usebox{\plotpoint}}
\put(1013,162){\usebox{\plotpoint}}
\put(1014,163){\usebox{\plotpoint}}
\put(1015,164){\usebox{\plotpoint}}
\put(1016,166){\usebox{\plotpoint}}
\put(1017,167){\usebox{\plotpoint}}
\put(1018,168){\usebox{\plotpoint}}
\put(1019,169){\usebox{\plotpoint}}
\put(1020,170){\usebox{\plotpoint}}
\put(1021,171){\usebox{\plotpoint}}
\put(1022,172){\usebox{\plotpoint}}
\put(1023,173){\usebox{\plotpoint}}
\put(1024,174){\usebox{\plotpoint}}
\put(1026,175){\usebox{\plotpoint}}
\put(1027,176){\usebox{\plotpoint}}
\put(1028,177){\usebox{\plotpoint}}
\put(1029,178){\usebox{\plotpoint}}
\put(1030,179){\usebox{\plotpoint}}
\put(1031,180){\usebox{\plotpoint}}
\put(1032,181){\usebox{\plotpoint}}
\put(1033,182){\usebox{\plotpoint}}
\put(1034,183){\usebox{\plotpoint}}
\put(1035,184){\usebox{\plotpoint}}
\put(1036,185){\usebox{\plotpoint}}
\put(1037,186){\usebox{\plotpoint}}
\put(1038,187){\usebox{\plotpoint}}
\put(1039,188){\usebox{\plotpoint}}
\put(1040,189){\usebox{\plotpoint}}
\put(1041,190){\usebox{\plotpoint}}
\put(1042,191){\usebox{\plotpoint}}
\put(1043,192){\usebox{\plotpoint}}
\put(1044,193){\usebox{\plotpoint}}
\put(1045,194){\usebox{\plotpoint}}
\put(1046,195){\usebox{\plotpoint}}
\put(1047,196){\usebox{\plotpoint}}
\put(1048,197){\usebox{\plotpoint}}
\put(1049,198){\usebox{\plotpoint}}
\put(1050,199){\usebox{\plotpoint}}
\put(1051,200){\usebox{\plotpoint}}
\put(1052,201){\usebox{\plotpoint}}
\put(1053,202){\usebox{\plotpoint}}
\put(1054,203){\usebox{\plotpoint}}
\put(1055,204){\usebox{\plotpoint}}
\put(1056,205){\usebox{\plotpoint}}
\put(1057,206){\usebox{\plotpoint}}
\put(1058,207){\usebox{\plotpoint}}
\put(1059,208){\usebox{\plotpoint}}
\put(1060,209){\usebox{\plotpoint}}
\put(1061,210){\usebox{\plotpoint}}
\put(1062,211){\usebox{\plotpoint}}
\put(1063,212){\usebox{\plotpoint}}
\put(1064,213){\usebox{\plotpoint}}
\put(1065,214){\usebox{\plotpoint}}
\put(1066,215){\usebox{\plotpoint}}
\put(1067,216){\usebox{\plotpoint}}
\put(1068,217){\usebox{\plotpoint}}
\put(1069,218){\usebox{\plotpoint}}
\put(1070,219){\usebox{\plotpoint}}
\put(1071,220){\usebox{\plotpoint}}
\put(1072,221){\usebox{\plotpoint}}
\put(1073,222){\usebox{\plotpoint}}
\put(1074,223){\usebox{\plotpoint}}
\put(1075,224){\usebox{\plotpoint}}
\put(1076,225){\usebox{\plotpoint}}
\put(1077,226){\usebox{\plotpoint}}
\put(1078,227){\usebox{\plotpoint}}
\put(1079,228){\usebox{\plotpoint}}
\put(1080,229){\usebox{\plotpoint}}
\put(1081,230){\usebox{\plotpoint}}
\put(1082,231){\usebox{\plotpoint}}
\put(1083,232){\usebox{\plotpoint}}
\put(1084,233){\usebox{\plotpoint}}
\put(1085,234){\usebox{\plotpoint}}
\put(1086,235){\usebox{\plotpoint}}
\put(1087,236){\usebox{\plotpoint}}
\put(1088,237){\usebox{\plotpoint}}
\put(1089,238){\usebox{\plotpoint}}
\put(1090,239){\usebox{\plotpoint}}
\put(1091,240){\usebox{\plotpoint}}
\put(1092,241){\usebox{\plotpoint}}
\put(1093,242){\usebox{\plotpoint}}
\put(1094,243){\usebox{\plotpoint}}
\put(1095,244){\usebox{\plotpoint}}
\put(1096,245){\usebox{\plotpoint}}
\put(1097,246){\usebox{\plotpoint}}
\put(1098,247){\usebox{\plotpoint}}
\put(1099,248){\usebox{\plotpoint}}
\put(1100,249){\usebox{\plotpoint}}
\put(1101,250){\usebox{\plotpoint}}
\put(1102,251){\usebox{\plotpoint}}
\put(1103,252){\usebox{\plotpoint}}
\put(1104,253){\usebox{\plotpoint}}
\put(1105,254){\usebox{\plotpoint}}
\put(1106,255){\usebox{\plotpoint}}
\put(1107,256){\usebox{\plotpoint}}
\put(1108,257){\usebox{\plotpoint}}
\put(1109,258){\usebox{\plotpoint}}
\put(1110,259){\usebox{\plotpoint}}
\put(1111,260){\usebox{\plotpoint}}
\put(1112,261){\usebox{\plotpoint}}
\put(1113,262){\usebox{\plotpoint}}
\put(1114,263){\usebox{\plotpoint}}
\put(1115,264){\usebox{\plotpoint}}
\put(1116,265){\usebox{\plotpoint}}
\put(1117,266){\usebox{\plotpoint}}
\put(1118,267){\usebox{\plotpoint}}
\put(1119,268){\usebox{\plotpoint}}
\put(1120,269){\usebox{\plotpoint}}
\put(1121,270){\usebox{\plotpoint}}
\put(1122,271){\usebox{\plotpoint}}
\put(1123,272){\usebox{\plotpoint}}
\put(1124,273){\usebox{\plotpoint}}
\put(1125,274){\usebox{\plotpoint}}
\put(1126,275){\usebox{\plotpoint}}
\put(1127,276){\usebox{\plotpoint}}
\put(1128,277){\usebox{\plotpoint}}
\put(1129,278){\usebox{\plotpoint}}
\put(1130,279){\usebox{\plotpoint}}
\put(1131,280){\usebox{\plotpoint}}
\put(1132,281){\usebox{\plotpoint}}
\put(1133,282){\usebox{\plotpoint}}
\put(1134,283){\usebox{\plotpoint}}
\put(1135,284){\usebox{\plotpoint}}
\put(1136,285){\usebox{\plotpoint}}
\put(1137,286){\usebox{\plotpoint}}
\put(1139,287){\usebox{\plotpoint}}
\put(1140,288){\usebox{\plotpoint}}
\put(1141,289){\usebox{\plotpoint}}
\put(1142,290){\usebox{\plotpoint}}
\put(1143,291){\usebox{\plotpoint}}
\put(1144,292){\usebox{\plotpoint}}
\put(1145,293){\usebox{\plotpoint}}
\put(1146,294){\usebox{\plotpoint}}
\put(1147,295){\usebox{\plotpoint}}
\put(1148,297){\usebox{\plotpoint}}
\put(1149,298){\usebox{\plotpoint}}
\put(1150,299){\usebox{\plotpoint}}
\put(1151,300){\usebox{\plotpoint}}
\put(1152,301){\usebox{\plotpoint}}
\put(1153,302){\usebox{\plotpoint}}
\put(1154,303){\usebox{\plotpoint}}
\put(1155,304){\usebox{\plotpoint}}
\put(1156,305){\usebox{\plotpoint}}
\put(1157,306){\usebox{\plotpoint}}
\put(1158,307){\usebox{\plotpoint}}
\put(1159,308){\usebox{\plotpoint}}
\put(1160,309){\usebox{\plotpoint}}
\put(1161,310){\usebox{\plotpoint}}
\put(1162,311){\usebox{\plotpoint}}
\put(1163,312){\usebox{\plotpoint}}
\put(1164,313){\usebox{\plotpoint}}
\put(1165,314){\usebox{\plotpoint}}
\put(1166,315){\usebox{\plotpoint}}
\put(1167,316){\usebox{\plotpoint}}
\put(1168,317){\usebox{\plotpoint}}
\put(1169,318){\usebox{\plotpoint}}
\put(1170,319){\usebox{\plotpoint}}
\put(1171,320){\usebox{\plotpoint}}
\put(1172,321){\usebox{\plotpoint}}
\put(1173,322){\usebox{\plotpoint}}
\put(1174,323){\usebox{\plotpoint}}
\put(1175,324){\usebox{\plotpoint}}
\put(1176,325){\usebox{\plotpoint}}
\put(1177,326){\usebox{\plotpoint}}
\put(1178,327){\usebox{\plotpoint}}
\put(1179,328){\usebox{\plotpoint}}
\put(1180,329){\usebox{\plotpoint}}
\put(1181,330){\usebox{\plotpoint}}
\put(1182,331){\usebox{\plotpoint}}
\put(1183,332){\usebox{\plotpoint}}
\put(1184,333){\usebox{\plotpoint}}
\put(1186,334){\usebox{\plotpoint}}
\put(1187,335){\usebox{\plotpoint}}
\put(1188,336){\usebox{\plotpoint}}
\put(1189,337){\usebox{\plotpoint}}
\put(1190,338){\usebox{\plotpoint}}
\put(1191,339){\usebox{\plotpoint}}
\put(1192,340){\usebox{\plotpoint}}
\put(1193,341){\usebox{\plotpoint}}
\put(1194,342){\usebox{\plotpoint}}
\put(823,158){\usebox{\plotpoint}}
\put(824,159){\usebox{\plotpoint}}
\put(825,160){\usebox{\plotpoint}}
\put(826,161){\usebox{\plotpoint}}
\put(827,162){\usebox{\plotpoint}}
\put(828,164){\usebox{\plotpoint}}
\put(829,165){\usebox{\plotpoint}}
\put(830,166){\usebox{\plotpoint}}
\put(831,167){\usebox{\plotpoint}}
\put(832,168){\usebox{\plotpoint}}
\put(833,169){\usebox{\plotpoint}}
\put(834,170){\usebox{\plotpoint}}
\put(835,171){\usebox{\plotpoint}}
\put(836,172){\usebox{\plotpoint}}
\put(838,173){\usebox{\plotpoint}}
\put(839,174){\usebox{\plotpoint}}
\put(840,175){\usebox{\plotpoint}}
\put(841,176){\usebox{\plotpoint}}
\put(842,177){\usebox{\plotpoint}}
\put(843,178){\usebox{\plotpoint}}
\put(844,179){\usebox{\plotpoint}}
\put(845,180){\usebox{\plotpoint}}
\put(846,181){\usebox{\plotpoint}}
\put(847,182){\usebox{\plotpoint}}
\put(848,183){\usebox{\plotpoint}}
\put(849,184){\usebox{\plotpoint}}
\put(850,185){\usebox{\plotpoint}}
\put(851,186){\usebox{\plotpoint}}
\put(852,187){\usebox{\plotpoint}}
\put(853,188){\usebox{\plotpoint}}
\put(854,189){\usebox{\plotpoint}}
\put(855,190){\usebox{\plotpoint}}
\put(856,192){\usebox{\plotpoint}}
\put(857,193){\usebox{\plotpoint}}
\put(858,194){\usebox{\plotpoint}}
\put(859,195){\usebox{\plotpoint}}
\put(860,196){\usebox{\plotpoint}}
\put(861,197){\usebox{\plotpoint}}
\put(862,198){\usebox{\plotpoint}}
\put(863,199){\usebox{\plotpoint}}
\put(864,200){\usebox{\plotpoint}}
\put(866,201){\usebox{\plotpoint}}
\put(867,202){\usebox{\plotpoint}}
\put(868,203){\usebox{\plotpoint}}
\put(869,204){\usebox{\plotpoint}}
\put(870,205){\usebox{\plotpoint}}
\put(871,206){\usebox{\plotpoint}}
\put(872,207){\usebox{\plotpoint}}
\put(873,208){\usebox{\plotpoint}}
\put(874,209){\usebox{\plotpoint}}
\put(875,211){\usebox{\plotpoint}}
\put(876,212){\usebox{\plotpoint}}
\put(877,213){\usebox{\plotpoint}}
\put(878,214){\usebox{\plotpoint}}
\put(879,215){\usebox{\plotpoint}}
\put(880,216){\usebox{\plotpoint}}
\put(881,217){\usebox{\plotpoint}}
\put(882,218){\usebox{\plotpoint}}
\put(883,219){\usebox{\plotpoint}}
\put(885,220){\usebox{\plotpoint}}
\put(886,221){\usebox{\plotpoint}}
\put(887,222){\usebox{\plotpoint}}
\put(888,223){\usebox{\plotpoint}}
\put(889,224){\usebox{\plotpoint}}
\put(890,225){\usebox{\plotpoint}}
\put(891,226){\usebox{\plotpoint}}
\put(892,227){\usebox{\plotpoint}}
\put(893,228){\usebox{\plotpoint}}
\put(894,229){\usebox{\plotpoint}}
\put(895,230){\usebox{\plotpoint}}
\put(896,231){\usebox{\plotpoint}}
\put(897,232){\usebox{\plotpoint}}
\put(898,233){\usebox{\plotpoint}}
\put(899,234){\usebox{\plotpoint}}
\put(900,235){\usebox{\plotpoint}}
\put(901,236){\usebox{\plotpoint}}
\put(902,237){\usebox{\plotpoint}}
\put(903,239){\usebox{\plotpoint}}
\put(904,240){\usebox{\plotpoint}}
\put(905,241){\usebox{\plotpoint}}
\put(906,242){\usebox{\plotpoint}}
\put(907,243){\usebox{\plotpoint}}
\put(908,244){\usebox{\plotpoint}}
\put(909,245){\usebox{\plotpoint}}
\put(910,246){\usebox{\plotpoint}}
\put(911,247){\usebox{\plotpoint}}
\put(913,248){\usebox{\plotpoint}}
\put(914,249){\usebox{\plotpoint}}
\put(915,250){\usebox{\plotpoint}}
\put(916,251){\usebox{\plotpoint}}
\put(917,252){\usebox{\plotpoint}}
\put(918,253){\usebox{\plotpoint}}
\put(919,254){\usebox{\plotpoint}}
\put(920,255){\usebox{\plotpoint}}
\put(921,256){\usebox{\plotpoint}}
\put(922,257){\usebox{\plotpoint}}
\put(923,258){\usebox{\plotpoint}}
\put(924,259){\usebox{\plotpoint}}
\put(925,260){\usebox{\plotpoint}}
\put(926,261){\usebox{\plotpoint}}
\put(927,262){\usebox{\plotpoint}}
\put(928,263){\usebox{\plotpoint}}
\put(929,264){\usebox{\plotpoint}}
\put(930,265){\usebox{\plotpoint}}
\put(931,266){\usebox{\plotpoint}}
\put(932,267){\usebox{\plotpoint}}
\put(933,268){\usebox{\plotpoint}}
\put(934,269){\usebox{\plotpoint}}
\put(935,270){\usebox{\plotpoint}}
\put(936,271){\usebox{\plotpoint}}
\put(937,272){\usebox{\plotpoint}}
\put(938,273){\usebox{\plotpoint}}
\put(939,274){\usebox{\plotpoint}}
\put(940,275){\usebox{\plotpoint}}
\put(941,276){\usebox{\plotpoint}}
\put(942,277){\usebox{\plotpoint}}
\put(943,278){\usebox{\plotpoint}}
\put(944,279){\usebox{\plotpoint}}
\put(945,280){\usebox{\plotpoint}}
\put(946,281){\usebox{\plotpoint}}
\put(947,282){\usebox{\plotpoint}}
\put(948,283){\usebox{\plotpoint}}
\put(949,284){\usebox{\plotpoint}}
\put(950,286){\usebox{\plotpoint}}
\put(951,287){\usebox{\plotpoint}}
\put(952,288){\usebox{\plotpoint}}
\put(953,289){\usebox{\plotpoint}}
\put(954,290){\usebox{\plotpoint}}
\put(955,291){\usebox{\plotpoint}}
\put(956,292){\usebox{\plotpoint}}
\put(957,293){\usebox{\plotpoint}}
\put(958,294){\usebox{\plotpoint}}
\put(960,295){\usebox{\plotpoint}}
\put(961,296){\usebox{\plotpoint}}
\put(962,297){\usebox{\plotpoint}}
\put(963,298){\usebox{\plotpoint}}
\put(964,299){\usebox{\plotpoint}}
\put(965,300){\usebox{\plotpoint}}
\put(966,301){\usebox{\plotpoint}}
\put(967,302){\usebox{\plotpoint}}
\put(968,303){\usebox{\plotpoint}}
\put(969,304){\usebox{\plotpoint}}
\put(970,305){\usebox{\plotpoint}}
\put(971,306){\usebox{\plotpoint}}
\put(972,307){\usebox{\plotpoint}}
\put(973,308){\usebox{\plotpoint}}
\put(974,309){\usebox{\plotpoint}}
\put(975,310){\usebox{\plotpoint}}
\put(976,311){\usebox{\plotpoint}}
\put(977,312){\usebox{\plotpoint}}
\put(978,313){\usebox{\plotpoint}}
\put(979,314){\usebox{\plotpoint}}
\put(980,315){\usebox{\plotpoint}}
\put(981,316){\usebox{\plotpoint}}
\put(982,317){\usebox{\plotpoint}}
\put(983,318){\usebox{\plotpoint}}
\put(984,319){\usebox{\plotpoint}}
\put(985,320){\usebox{\plotpoint}}
\put(986,321){\usebox{\plotpoint}}
\put(987,322){\usebox{\plotpoint}}
\put(988,323){\usebox{\plotpoint}}
\put(989,324){\usebox{\plotpoint}}
\put(990,325){\usebox{\plotpoint}}
\put(991,326){\usebox{\plotpoint}}
\put(992,327){\usebox{\plotpoint}}
\put(993,328){\usebox{\plotpoint}}
\put(994,329){\usebox{\plotpoint}}
\put(995,330){\usebox{\plotpoint}}
\put(996,331){\usebox{\plotpoint}}
\put(997,332){\usebox{\plotpoint}}
\put(998,333){\usebox{\plotpoint}}
\put(999,334){\usebox{\plotpoint}}
\put(1000,335){\usebox{\plotpoint}}
\put(1001,336){\usebox{\plotpoint}}
\put(1002,337){\usebox{\plotpoint}}
\put(1003,338){\usebox{\plotpoint}}
\put(1004,339){\usebox{\plotpoint}}
\put(1005,340){\usebox{\plotpoint}}
\put(1006,341){\usebox{\plotpoint}}
\put(1007,342){\usebox{\plotpoint}}
\put(1008,343){\usebox{\plotpoint}}
\put(1009,344){\usebox{\plotpoint}}
\put(1010,345){\usebox{\plotpoint}}
\put(1011,346){\usebox{\plotpoint}}
\put(1012,347){\usebox{\plotpoint}}
\put(1013,348){\usebox{\plotpoint}}
\put(1014,349){\usebox{\plotpoint}}
\put(1015,350){\usebox{\plotpoint}}
\put(1016,351){\usebox{\plotpoint}}
\put(1017,352){\usebox{\plotpoint}}
\put(1018,353){\usebox{\plotpoint}}
\put(1019,354){\usebox{\plotpoint}}
\put(1020,355){\usebox{\plotpoint}}
\put(1021,356){\usebox{\plotpoint}}
\put(1022,357){\usebox{\plotpoint}}
\put(1023,358){\usebox{\plotpoint}}
\put(1024,359){\usebox{\plotpoint}}
\put(1025,360){\usebox{\plotpoint}}
\put(1026,361){\usebox{\plotpoint}}
\put(1027,362){\usebox{\plotpoint}}
\put(1028,363){\usebox{\plotpoint}}
\put(1029,364){\usebox{\plotpoint}}
\put(1030,365){\usebox{\plotpoint}}
\put(1031,366){\usebox{\plotpoint}}
\put(1032,367){\usebox{\plotpoint}}
\put(1033,368){\usebox{\plotpoint}}
\put(1034,369){\usebox{\plotpoint}}
\put(1035,370){\usebox{\plotpoint}}
\put(1036,371){\usebox{\plotpoint}}
\put(1037,372){\usebox{\plotpoint}}
\put(1038,373){\usebox{\plotpoint}}
\put(1039,374){\usebox{\plotpoint}}
\put(1040,375){\usebox{\plotpoint}}
\put(1041,376){\usebox{\plotpoint}}
\put(1042,377){\usebox{\plotpoint}}
\put(1043,378){\usebox{\plotpoint}}
\put(1045,379){\usebox{\plotpoint}}
\put(1046,380){\usebox{\plotpoint}}
\put(1047,381){\usebox{\plotpoint}}
\put(1048,382){\usebox{\plotpoint}}
\put(1049,383){\usebox{\plotpoint}}
\put(1050,384){\usebox{\plotpoint}}
\put(1051,385){\usebox{\plotpoint}}
\put(1052,386){\usebox{\plotpoint}}
\put(1053,387){\usebox{\plotpoint}}
\put(1054,389){\usebox{\plotpoint}}
\put(1055,390){\usebox{\plotpoint}}
\put(1056,391){\usebox{\plotpoint}}
\put(1057,392){\usebox{\plotpoint}}
\put(1058,393){\usebox{\plotpoint}}
\put(1059,394){\usebox{\plotpoint}}
\put(1060,395){\usebox{\plotpoint}}
\put(1061,396){\usebox{\plotpoint}}
\put(1062,397){\usebox{\plotpoint}}
\put(1063,398){\usebox{\plotpoint}}
\put(1064,399){\usebox{\plotpoint}}
\put(1065,400){\usebox{\plotpoint}}
\put(1066,401){\usebox{\plotpoint}}
\put(1067,402){\usebox{\plotpoint}}
\put(1068,403){\usebox{\plotpoint}}
\put(1069,404){\usebox{\plotpoint}}
\put(1070,405){\usebox{\plotpoint}}
\put(1071,406){\usebox{\plotpoint}}
\put(1072,407){\usebox{\plotpoint}}
\put(1073,408){\usebox{\plotpoint}}
\put(1074,409){\usebox{\plotpoint}}
\put(1075,410){\usebox{\plotpoint}}
\put(1076,411){\usebox{\plotpoint}}
\put(1077,412){\usebox{\plotpoint}}
\put(1078,413){\usebox{\plotpoint}}
\put(1079,414){\usebox{\plotpoint}}
\put(1080,415){\usebox{\plotpoint}}
\put(1081,416){\usebox{\plotpoint}}
\put(1082,417){\usebox{\plotpoint}}
\put(1083,418){\usebox{\plotpoint}}
\put(1084,419){\usebox{\plotpoint}}
\put(1085,420){\usebox{\plotpoint}}
\put(1086,421){\usebox{\plotpoint}}
\put(1087,422){\usebox{\plotpoint}}
\put(1088,423){\usebox{\plotpoint}}
\put(1089,424){\usebox{\plotpoint}}
\put(1090,425){\usebox{\plotpoint}}
\put(1092,426){\usebox{\plotpoint}}
\put(1093,427){\usebox{\plotpoint}}
\put(1094,428){\usebox{\plotpoint}}
\put(1095,429){\usebox{\plotpoint}}
\put(1096,430){\usebox{\plotpoint}}
\put(1097,431){\usebox{\plotpoint}}
\put(1098,432){\usebox{\plotpoint}}
\put(1099,433){\usebox{\plotpoint}}
\put(1100,434){\usebox{\plotpoint}}
\put(1101,436){\usebox{\plotpoint}}
\put(1102,437){\usebox{\plotpoint}}
\put(1103,438){\usebox{\plotpoint}}
\put(1104,439){\usebox{\plotpoint}}
\put(1105,440){\usebox{\plotpoint}}
\put(1106,441){\usebox{\plotpoint}}
\put(1107,442){\usebox{\plotpoint}}
\put(1108,443){\usebox{\plotpoint}}
\put(1109,444){\usebox{\plotpoint}}
\put(1110,445){\usebox{\plotpoint}}
\put(1111,446){\usebox{\plotpoint}}
\put(1112,447){\usebox{\plotpoint}}
\put(1113,448){\usebox{\plotpoint}}
\put(1114,449){\usebox{\plotpoint}}
\put(1115,450){\usebox{\plotpoint}}
\put(1116,451){\usebox{\plotpoint}}
\put(1117,452){\usebox{\plotpoint}}
\put(1118,453){\usebox{\plotpoint}}
\put(1119,454){\usebox{\plotpoint}}
\put(1120,455){\usebox{\plotpoint}}
\put(1121,456){\usebox{\plotpoint}}
\put(1122,457){\usebox{\plotpoint}}
\put(1123,458){\usebox{\plotpoint}}
\put(1124,459){\usebox{\plotpoint}}
\put(1125,460){\usebox{\plotpoint}}
\put(1126,461){\usebox{\plotpoint}}
\put(1127,462){\usebox{\plotpoint}}
\put(1128,463){\usebox{\plotpoint}}
\put(1129,464){\usebox{\plotpoint}}
\put(1130,465){\usebox{\plotpoint}}
\put(1131,466){\usebox{\plotpoint}}
\put(1132,467){\usebox{\plotpoint}}
\put(1133,468){\usebox{\plotpoint}}
\put(1134,469){\usebox{\plotpoint}}
\put(1135,470){\usebox{\plotpoint}}
\put(1136,471){\usebox{\plotpoint}}
\put(1137,472){\usebox{\plotpoint}}
\put(1139,473){\usebox{\plotpoint}}
\put(1140,474){\usebox{\plotpoint}}
\put(1141,475){\usebox{\plotpoint}}
\put(1142,476){\usebox{\plotpoint}}
\put(1143,477){\usebox{\plotpoint}}
\put(1144,478){\usebox{\plotpoint}}
\put(1145,479){\usebox{\plotpoint}}
\put(1146,480){\usebox{\plotpoint}}
\put(1147,481){\usebox{\plotpoint}}
\put(1148,483){\usebox{\plotpoint}}
\put(1149,484){\usebox{\plotpoint}}
\put(1150,485){\usebox{\plotpoint}}
\put(1151,486){\usebox{\plotpoint}}
\put(1152,487){\usebox{\plotpoint}}
\put(1153,488){\usebox{\plotpoint}}
\put(1154,489){\usebox{\plotpoint}}
\put(1155,490){\usebox{\plotpoint}}
\put(1156,491){\usebox{\plotpoint}}
\put(1157,492){\usebox{\plotpoint}}
\put(1158,493){\usebox{\plotpoint}}
\put(1159,494){\usebox{\plotpoint}}
\put(1160,495){\usebox{\plotpoint}}
\put(1161,496){\usebox{\plotpoint}}
\put(1162,497){\usebox{\plotpoint}}
\put(1163,498){\usebox{\plotpoint}}
\put(1164,499){\usebox{\plotpoint}}
\put(1165,500){\usebox{\plotpoint}}
\put(1167,501){\usebox{\plotpoint}}
\put(1168,502){\usebox{\plotpoint}}
\put(1169,503){\usebox{\plotpoint}}
\put(1170,504){\usebox{\plotpoint}}
\put(1171,505){\usebox{\plotpoint}}
\put(1172,506){\usebox{\plotpoint}}
\put(1173,507){\usebox{\plotpoint}}
\put(1174,508){\usebox{\plotpoint}}
\put(1175,509){\usebox{\plotpoint}}
\put(1176,511){\usebox{\plotpoint}}
\put(1177,512){\usebox{\plotpoint}}
\put(1178,513){\usebox{\plotpoint}}
\put(1179,514){\usebox{\plotpoint}}
\put(1180,515){\usebox{\plotpoint}}
\put(1181,516){\usebox{\plotpoint}}
\put(1182,517){\usebox{\plotpoint}}
\put(1183,518){\usebox{\plotpoint}}
\put(1184,519){\usebox{\plotpoint}}
\put(1186,520){\usebox{\plotpoint}}
\put(1187,521){\usebox{\plotpoint}}
\put(1188,522){\usebox{\plotpoint}}
\put(1189,523){\usebox{\plotpoint}}
\put(1190,524){\usebox{\plotpoint}}
\put(1191,525){\usebox{\plotpoint}}
\put(1192,526){\usebox{\plotpoint}}
\put(1193,527){\usebox{\plotpoint}}
\put(1194,528){\usebox{\plotpoint}}
\put(636,158){\usebox{\plotpoint}}
\put(637,159){\usebox{\plotpoint}}
\put(638,160){\usebox{\plotpoint}}
\put(639,161){\usebox{\plotpoint}}
\put(640,162){\usebox{\plotpoint}}
\put(641,163){\usebox{\plotpoint}}
\put(642,164){\usebox{\plotpoint}}
\put(643,165){\usebox{\plotpoint}}
\put(644,166){\usebox{\plotpoint}}
\put(645,167){\usebox{\plotpoint}}
\put(646,168){\usebox{\plotpoint}}
\put(647,169){\usebox{\plotpoint}}
\put(648,170){\usebox{\plotpoint}}
\put(650,171){\usebox{\plotpoint}}
\put(651,172){\usebox{\plotpoint}}
\put(652,173){\usebox{\plotpoint}}
\put(653,174){\usebox{\plotpoint}}
\put(654,175){\usebox{\plotpoint}}
\put(655,176){\usebox{\plotpoint}}
\put(656,177){\usebox{\plotpoint}}
\put(657,178){\usebox{\plotpoint}}
\put(658,179){\usebox{\plotpoint}}
\put(659,181){\usebox{\plotpoint}}
\put(660,182){\usebox{\plotpoint}}
\put(661,183){\usebox{\plotpoint}}
\put(662,184){\usebox{\plotpoint}}
\put(663,185){\usebox{\plotpoint}}
\put(664,186){\usebox{\plotpoint}}
\put(665,187){\usebox{\plotpoint}}
\put(666,188){\usebox{\plotpoint}}
\put(667,189){\usebox{\plotpoint}}
\put(668,190){\usebox{\plotpoint}}
\put(669,191){\usebox{\plotpoint}}
\put(670,192){\usebox{\plotpoint}}
\put(671,193){\usebox{\plotpoint}}
\put(672,194){\usebox{\plotpoint}}
\put(673,195){\usebox{\plotpoint}}
\put(674,196){\usebox{\plotpoint}}
\put(675,197){\usebox{\plotpoint}}
\put(676,198){\usebox{\plotpoint}}
\put(678,199){\usebox{\plotpoint}}
\put(679,200){\usebox{\plotpoint}}
\put(680,201){\usebox{\plotpoint}}
\put(681,202){\usebox{\plotpoint}}
\put(682,203){\usebox{\plotpoint}}
\put(683,204){\usebox{\plotpoint}}
\put(684,205){\usebox{\plotpoint}}
\put(685,206){\usebox{\plotpoint}}
\put(686,207){\usebox{\plotpoint}}
\put(687,209){\usebox{\plotpoint}}
\put(688,210){\usebox{\plotpoint}}
\put(689,211){\usebox{\plotpoint}}
\put(690,212){\usebox{\plotpoint}}
\put(691,213){\usebox{\plotpoint}}
\put(692,214){\usebox{\plotpoint}}
\put(693,215){\usebox{\plotpoint}}
\put(694,216){\usebox{\plotpoint}}
\put(695,217){\usebox{\plotpoint}}
\put(697,218){\usebox{\plotpoint}}
\put(698,219){\usebox{\plotpoint}}
\put(699,220){\usebox{\plotpoint}}
\put(700,221){\usebox{\plotpoint}}
\put(701,222){\usebox{\plotpoint}}
\put(702,223){\usebox{\plotpoint}}
\put(703,224){\usebox{\plotpoint}}
\put(704,225){\usebox{\plotpoint}}
\put(705,226){\usebox{\plotpoint}}
\put(706,227){\usebox{\plotpoint}}
\put(707,228){\usebox{\plotpoint}}
\put(708,229){\usebox{\plotpoint}}
\put(709,230){\usebox{\plotpoint}}
\put(710,231){\usebox{\plotpoint}}
\put(711,232){\usebox{\plotpoint}}
\put(712,233){\usebox{\plotpoint}}
\put(713,234){\usebox{\plotpoint}}
\put(714,235){\usebox{\plotpoint}}
\put(715,237){\usebox{\plotpoint}}
\put(716,238){\usebox{\plotpoint}}
\put(717,239){\usebox{\plotpoint}}
\put(718,240){\usebox{\plotpoint}}
\put(719,241){\usebox{\plotpoint}}
\put(720,242){\usebox{\plotpoint}}
\put(721,243){\usebox{\plotpoint}}
\put(722,244){\usebox{\plotpoint}}
\put(723,245){\usebox{\plotpoint}}
\put(725,246){\usebox{\plotpoint}}
\put(726,247){\usebox{\plotpoint}}
\put(727,248){\usebox{\plotpoint}}
\put(728,249){\usebox{\plotpoint}}
\put(729,250){\usebox{\plotpoint}}
\put(730,251){\usebox{\plotpoint}}
\put(731,252){\usebox{\plotpoint}}
\put(732,253){\usebox{\plotpoint}}
\put(733,254){\usebox{\plotpoint}}
\put(734,256){\usebox{\plotpoint}}
\put(735,257){\usebox{\plotpoint}}
\put(736,258){\usebox{\plotpoint}}
\put(737,259){\usebox{\plotpoint}}
\put(738,260){\usebox{\plotpoint}}
\put(739,261){\usebox{\plotpoint}}
\put(740,262){\usebox{\plotpoint}}
\put(741,263){\usebox{\plotpoint}}
\put(742,264){\usebox{\plotpoint}}
\put(744,265){\usebox{\plotpoint}}
\put(745,266){\usebox{\plotpoint}}
\put(746,267){\usebox{\plotpoint}}
\put(747,268){\usebox{\plotpoint}}
\put(748,269){\usebox{\plotpoint}}
\put(749,270){\usebox{\plotpoint}}
\put(750,271){\usebox{\plotpoint}}
\put(751,272){\usebox{\plotpoint}}
\put(752,273){\usebox{\plotpoint}}
\put(753,274){\usebox{\plotpoint}}
\put(754,275){\usebox{\plotpoint}}
\put(755,276){\usebox{\plotpoint}}
\put(756,277){\usebox{\plotpoint}}
\put(757,278){\usebox{\plotpoint}}
\put(758,279){\usebox{\plotpoint}}
\put(759,280){\usebox{\plotpoint}}
\put(760,281){\usebox{\plotpoint}}
\put(761,282){\usebox{\plotpoint}}
\put(762,284){\usebox{\plotpoint}}
\put(763,285){\usebox{\plotpoint}}
\put(764,286){\usebox{\plotpoint}}
\put(765,287){\usebox{\plotpoint}}
\put(766,288){\usebox{\plotpoint}}
\put(767,289){\usebox{\plotpoint}}
\put(768,290){\usebox{\plotpoint}}
\put(769,291){\usebox{\plotpoint}}
\put(770,292){\usebox{\plotpoint}}
\put(772,293){\usebox{\plotpoint}}
\put(773,294){\usebox{\plotpoint}}
\put(774,295){\usebox{\plotpoint}}
\put(775,296){\usebox{\plotpoint}}
\put(776,297){\usebox{\plotpoint}}
\put(777,298){\usebox{\plotpoint}}
\put(778,299){\usebox{\plotpoint}}
\put(779,300){\usebox{\plotpoint}}
\put(780,301){\usebox{\plotpoint}}
\put(781,303){\usebox{\plotpoint}}
\put(782,304){\usebox{\plotpoint}}
\put(783,305){\usebox{\plotpoint}}
\put(784,306){\usebox{\plotpoint}}
\put(785,307){\usebox{\plotpoint}}
\put(786,308){\usebox{\plotpoint}}
\put(787,309){\usebox{\plotpoint}}
\put(788,310){\usebox{\plotpoint}}
\put(789,311){\usebox{\plotpoint}}
\put(791,312){\usebox{\plotpoint}}
\put(792,313){\usebox{\plotpoint}}
\put(793,314){\usebox{\plotpoint}}
\put(794,315){\usebox{\plotpoint}}
\put(795,316){\usebox{\plotpoint}}
\put(796,317){\usebox{\plotpoint}}
\put(797,318){\usebox{\plotpoint}}
\put(798,319){\usebox{\plotpoint}}
\put(799,320){\usebox{\plotpoint}}
\put(800,321){\usebox{\plotpoint}}
\put(801,322){\usebox{\plotpoint}}
\put(802,323){\usebox{\plotpoint}}
\put(803,324){\usebox{\plotpoint}}
\put(804,325){\usebox{\plotpoint}}
\put(805,326){\usebox{\plotpoint}}
\put(806,327){\usebox{\plotpoint}}
\put(807,328){\usebox{\plotpoint}}
\put(808,329){\usebox{\plotpoint}}
\put(809,331){\usebox{\plotpoint}}
\put(810,332){\usebox{\plotpoint}}
\put(811,333){\usebox{\plotpoint}}
\put(812,334){\usebox{\plotpoint}}
\put(813,335){\usebox{\plotpoint}}
\put(814,336){\usebox{\plotpoint}}
\put(815,337){\usebox{\plotpoint}}
\put(816,338){\usebox{\plotpoint}}
\put(817,339){\usebox{\plotpoint}}
\put(819,340){\usebox{\plotpoint}}
\put(820,341){\usebox{\plotpoint}}
\put(821,342){\usebox{\plotpoint}}
\put(822,343){\usebox{\plotpoint}}
\put(823,344){\usebox{\plotpoint}}
\put(824,345){\usebox{\plotpoint}}
\put(825,346){\usebox{\plotpoint}}
\put(826,347){\usebox{\plotpoint}}
\put(827,348){\usebox{\plotpoint}}
\put(828,349){\usebox{\plotpoint}}
\put(829,350){\usebox{\plotpoint}}
\put(830,351){\usebox{\plotpoint}}
\put(831,352){\usebox{\plotpoint}}
\put(832,353){\usebox{\plotpoint}}
\put(833,354){\usebox{\plotpoint}}
\put(834,355){\usebox{\plotpoint}}
\put(835,356){\usebox{\plotpoint}}
\put(836,357){\usebox{\plotpoint}}
\put(837,358){\usebox{\plotpoint}}
\put(838,359){\usebox{\plotpoint}}
\put(839,360){\usebox{\plotpoint}}
\put(840,361){\usebox{\plotpoint}}
\put(841,362){\usebox{\plotpoint}}
\put(842,363){\usebox{\plotpoint}}
\put(843,364){\usebox{\plotpoint}}
\put(844,365){\usebox{\plotpoint}}
\put(845,366){\usebox{\plotpoint}}
\put(846,367){\usebox{\plotpoint}}
\put(847,368){\usebox{\plotpoint}}
\put(848,369){\usebox{\plotpoint}}
\put(849,370){\usebox{\plotpoint}}
\put(850,371){\usebox{\plotpoint}}
\put(851,372){\usebox{\plotpoint}}
\put(852,373){\usebox{\plotpoint}}
\put(853,374){\usebox{\plotpoint}}
\put(854,375){\usebox{\plotpoint}}
\put(855,376){\usebox{\plotpoint}}
\put(856,378){\usebox{\plotpoint}}
\put(857,379){\usebox{\plotpoint}}
\put(858,380){\usebox{\plotpoint}}
\put(859,381){\usebox{\plotpoint}}
\put(860,382){\usebox{\plotpoint}}
\put(861,383){\usebox{\plotpoint}}
\put(862,384){\usebox{\plotpoint}}
\put(863,385){\usebox{\plotpoint}}
\put(864,386){\usebox{\plotpoint}}
\put(866,387){\usebox{\plotpoint}}
\put(867,388){\usebox{\plotpoint}}
\put(868,389){\usebox{\plotpoint}}
\put(869,390){\usebox{\plotpoint}}
\put(870,391){\usebox{\plotpoint}}
\put(871,392){\usebox{\plotpoint}}
\put(872,393){\usebox{\plotpoint}}
\put(873,394){\usebox{\plotpoint}}
\put(874,395){\usebox{\plotpoint}}
\put(875,396){\usebox{\plotpoint}}
\put(876,397){\usebox{\plotpoint}}
\put(877,398){\usebox{\plotpoint}}
\put(878,399){\usebox{\plotpoint}}
\put(879,400){\usebox{\plotpoint}}
\put(880,401){\usebox{\plotpoint}}
\put(881,402){\usebox{\plotpoint}}
\put(882,403){\usebox{\plotpoint}}
\put(883,404){\usebox{\plotpoint}}
\put(884,405){\usebox{\plotpoint}}
\put(885,406){\usebox{\plotpoint}}
\put(886,407){\usebox{\plotpoint}}
\put(887,408){\usebox{\plotpoint}}
\put(888,409){\usebox{\plotpoint}}
\put(889,410){\usebox{\plotpoint}}
\put(890,411){\usebox{\plotpoint}}
\put(891,412){\usebox{\plotpoint}}
\put(892,413){\usebox{\plotpoint}}
\put(893,414){\usebox{\plotpoint}}
\put(894,415){\usebox{\plotpoint}}
\put(895,416){\usebox{\plotpoint}}
\put(896,417){\usebox{\plotpoint}}
\put(897,418){\usebox{\plotpoint}}
\put(898,419){\usebox{\plotpoint}}
\put(899,420){\usebox{\plotpoint}}
\put(900,421){\usebox{\plotpoint}}
\put(901,422){\usebox{\plotpoint}}
\put(902,423){\usebox{\plotpoint}}
\put(903,425){\usebox{\plotpoint}}
\put(904,426){\usebox{\plotpoint}}
\put(905,427){\usebox{\plotpoint}}
\put(906,428){\usebox{\plotpoint}}
\put(907,429){\usebox{\plotpoint}}
\put(908,430){\usebox{\plotpoint}}
\put(909,431){\usebox{\plotpoint}}
\put(910,432){\usebox{\plotpoint}}
\put(911,433){\usebox{\plotpoint}}
\put(913,434){\usebox{\plotpoint}}
\put(914,435){\usebox{\plotpoint}}
\put(915,436){\usebox{\plotpoint}}
\put(916,437){\usebox{\plotpoint}}
\put(917,438){\usebox{\plotpoint}}
\put(918,439){\usebox{\plotpoint}}
\put(919,440){\usebox{\plotpoint}}
\put(920,441){\usebox{\plotpoint}}
\put(921,442){\usebox{\plotpoint}}
\put(922,443){\usebox{\plotpoint}}
\put(923,444){\usebox{\plotpoint}}
\put(924,445){\usebox{\plotpoint}}
\put(925,446){\usebox{\plotpoint}}
\put(926,447){\usebox{\plotpoint}}
\put(927,448){\usebox{\plotpoint}}
\put(928,449){\usebox{\plotpoint}}
\put(929,450){\usebox{\plotpoint}}
\put(930,451){\usebox{\plotpoint}}
\put(931,452){\usebox{\plotpoint}}
\put(932,453){\usebox{\plotpoint}}
\put(933,454){\usebox{\plotpoint}}
\put(934,455){\usebox{\plotpoint}}
\put(935,456){\usebox{\plotpoint}}
\put(936,457){\usebox{\plotpoint}}
\put(937,458){\usebox{\plotpoint}}
\put(938,459){\usebox{\plotpoint}}
\put(939,460){\usebox{\plotpoint}}
\put(940,461){\usebox{\plotpoint}}
\put(941,462){\usebox{\plotpoint}}
\put(942,463){\usebox{\plotpoint}}
\put(943,464){\usebox{\plotpoint}}
\put(944,465){\usebox{\plotpoint}}
\put(945,466){\usebox{\plotpoint}}
\put(946,467){\usebox{\plotpoint}}
\put(947,468){\usebox{\plotpoint}}
\put(948,469){\usebox{\plotpoint}}
\put(949,470){\usebox{\plotpoint}}
\put(950,471){\usebox{\plotpoint}}
\put(951,472){\usebox{\plotpoint}}
\put(952,473){\usebox{\plotpoint}}
\put(953,474){\usebox{\plotpoint}}
\put(954,475){\usebox{\plotpoint}}
\put(955,476){\usebox{\plotpoint}}
\put(956,477){\usebox{\plotpoint}}
\put(957,478){\usebox{\plotpoint}}
\put(958,479){\usebox{\plotpoint}}
\put(959,480){\usebox{\plotpoint}}
\put(960,481){\usebox{\plotpoint}}
\put(961,482){\usebox{\plotpoint}}
\put(962,483){\usebox{\plotpoint}}
\put(963,484){\usebox{\plotpoint}}
\put(964,485){\usebox{\plotpoint}}
\put(965,486){\usebox{\plotpoint}}
\put(966,487){\usebox{\plotpoint}}
\put(967,488){\usebox{\plotpoint}}
\put(968,489){\usebox{\plotpoint}}
\put(969,490){\usebox{\plotpoint}}
\put(970,491){\usebox{\plotpoint}}
\put(971,492){\usebox{\plotpoint}}
\put(972,493){\usebox{\plotpoint}}
\put(973,494){\usebox{\plotpoint}}
\put(974,495){\usebox{\plotpoint}}
\put(975,496){\usebox{\plotpoint}}
\put(976,497){\usebox{\plotpoint}}
\put(977,498){\usebox{\plotpoint}}
\put(978,499){\usebox{\plotpoint}}
\put(979,500){\usebox{\plotpoint}}
\put(980,501){\usebox{\plotpoint}}
\put(981,502){\usebox{\plotpoint}}
\put(982,503){\usebox{\plotpoint}}
\put(983,504){\usebox{\plotpoint}}
\put(984,505){\usebox{\plotpoint}}
\put(985,506){\usebox{\plotpoint}}
\put(986,507){\usebox{\plotpoint}}
\put(987,508){\usebox{\plotpoint}}
\put(988,509){\usebox{\plotpoint}}
\put(989,510){\usebox{\plotpoint}}
\put(990,511){\usebox{\plotpoint}}
\put(991,512){\usebox{\plotpoint}}
\put(992,513){\usebox{\plotpoint}}
\put(993,514){\usebox{\plotpoint}}
\put(994,515){\usebox{\plotpoint}}
\put(995,516){\usebox{\plotpoint}}
\put(996,517){\usebox{\plotpoint}}
\put(998,518){\usebox{\plotpoint}}
\put(999,519){\usebox{\plotpoint}}
\put(1000,520){\usebox{\plotpoint}}
\put(1001,521){\usebox{\plotpoint}}
\put(1002,522){\usebox{\plotpoint}}
\put(1003,523){\usebox{\plotpoint}}
\put(1004,524){\usebox{\plotpoint}}
\put(1005,525){\usebox{\plotpoint}}
\put(1006,526){\usebox{\plotpoint}}
\put(1007,528){\usebox{\plotpoint}}
\put(1008,529){\usebox{\plotpoint}}
\put(1009,530){\usebox{\plotpoint}}
\put(1010,531){\usebox{\plotpoint}}
\put(1011,532){\usebox{\plotpoint}}
\put(1012,533){\usebox{\plotpoint}}
\put(1013,534){\usebox{\plotpoint}}
\put(1014,535){\usebox{\plotpoint}}
\put(1015,536){\usebox{\plotpoint}}
\put(1016,537){\usebox{\plotpoint}}
\put(1017,538){\usebox{\plotpoint}}
\put(1018,539){\usebox{\plotpoint}}
\put(1019,540){\usebox{\plotpoint}}
\put(1020,541){\usebox{\plotpoint}}
\put(1021,542){\usebox{\plotpoint}}
\put(1022,543){\usebox{\plotpoint}}
\put(1023,544){\usebox{\plotpoint}}
\put(1024,545){\usebox{\plotpoint}}
\put(1026,546){\usebox{\plotpoint}}
\put(1027,547){\usebox{\plotpoint}}
\put(1028,548){\usebox{\plotpoint}}
\put(1029,549){\usebox{\plotpoint}}
\put(1030,550){\usebox{\plotpoint}}
\put(1031,551){\usebox{\plotpoint}}
\put(1032,552){\usebox{\plotpoint}}
\put(1033,553){\usebox{\plotpoint}}
\put(1034,554){\usebox{\plotpoint}}
\put(1035,556){\usebox{\plotpoint}}
\put(1036,557){\usebox{\plotpoint}}
\put(1037,558){\usebox{\plotpoint}}
\put(1038,559){\usebox{\plotpoint}}
\put(1039,560){\usebox{\plotpoint}}
\put(1040,561){\usebox{\plotpoint}}
\put(1041,562){\usebox{\plotpoint}}
\put(1042,563){\usebox{\plotpoint}}
\put(1043,564){\usebox{\plotpoint}}
\put(1045,565){\usebox{\plotpoint}}
\put(1046,566){\usebox{\plotpoint}}
\put(1047,567){\usebox{\plotpoint}}
\put(1048,568){\usebox{\plotpoint}}
\put(1049,569){\usebox{\plotpoint}}
\put(1050,570){\usebox{\plotpoint}}
\put(1051,571){\usebox{\plotpoint}}
\put(1052,572){\usebox{\plotpoint}}
\put(1053,573){\usebox{\plotpoint}}
\put(1054,575){\usebox{\plotpoint}}
\put(1055,576){\usebox{\plotpoint}}
\put(1056,577){\usebox{\plotpoint}}
\put(1057,578){\usebox{\plotpoint}}
\put(1058,579){\usebox{\plotpoint}}
\put(1059,580){\usebox{\plotpoint}}
\put(1060,581){\usebox{\plotpoint}}
\put(1061,582){\usebox{\plotpoint}}
\put(1062,583){\usebox{\plotpoint}}
\put(1063,584){\usebox{\plotpoint}}
\put(1064,585){\usebox{\plotpoint}}
\put(1065,586){\usebox{\plotpoint}}
\put(1066,587){\usebox{\plotpoint}}
\put(1067,588){\usebox{\plotpoint}}
\put(1068,589){\usebox{\plotpoint}}
\put(1069,590){\usebox{\plotpoint}}
\put(1070,591){\usebox{\plotpoint}}
\put(1071,592){\usebox{\plotpoint}}
\put(1073,593){\usebox{\plotpoint}}
\put(1074,594){\usebox{\plotpoint}}
\put(1075,595){\usebox{\plotpoint}}
\put(1076,596){\usebox{\plotpoint}}
\put(1077,597){\usebox{\plotpoint}}
\put(1078,598){\usebox{\plotpoint}}
\put(1079,599){\usebox{\plotpoint}}
\put(1080,600){\usebox{\plotpoint}}
\put(1081,601){\usebox{\plotpoint}}
\put(1082,603){\usebox{\plotpoint}}
\put(1083,604){\usebox{\plotpoint}}
\put(1084,605){\usebox{\plotpoint}}
\put(1085,606){\usebox{\plotpoint}}
\put(1086,607){\usebox{\plotpoint}}
\put(1087,608){\usebox{\plotpoint}}
\put(1088,609){\usebox{\plotpoint}}
\put(1089,610){\usebox{\plotpoint}}
\put(1090,611){\usebox{\plotpoint}}
\put(1092,612){\usebox{\plotpoint}}
\put(1093,613){\usebox{\plotpoint}}
\put(1094,614){\usebox{\plotpoint}}
\put(1095,615){\usebox{\plotpoint}}
\put(1096,616){\usebox{\plotpoint}}
\put(1097,617){\usebox{\plotpoint}}
\put(1098,618){\usebox{\plotpoint}}
\put(1099,619){\usebox{\plotpoint}}
\put(1100,620){\usebox{\plotpoint}}
\put(1101,622){\usebox{\plotpoint}}
\put(1102,623){\usebox{\plotpoint}}
\put(1103,624){\usebox{\plotpoint}}
\put(1104,625){\usebox{\plotpoint}}
\put(1105,626){\usebox{\plotpoint}}
\put(1106,627){\usebox{\plotpoint}}
\put(1107,628){\usebox{\plotpoint}}
\put(1108,629){\usebox{\plotpoint}}
\put(1109,630){\usebox{\plotpoint}}
\put(1110,631){\usebox{\plotpoint}}
\put(1111,632){\usebox{\plotpoint}}
\put(1112,633){\usebox{\plotpoint}}
\put(1113,634){\usebox{\plotpoint}}
\put(1114,635){\usebox{\plotpoint}}
\put(1115,636){\usebox{\plotpoint}}
\put(1116,637){\usebox{\plotpoint}}
\put(1117,638){\usebox{\plotpoint}}
\put(1118,639){\usebox{\plotpoint}}
\put(1120,640){\usebox{\plotpoint}}
\put(1121,641){\usebox{\plotpoint}}
\put(1122,642){\usebox{\plotpoint}}
\put(1123,643){\usebox{\plotpoint}}
\put(1124,644){\usebox{\plotpoint}}
\put(1125,645){\usebox{\plotpoint}}
\put(1126,646){\usebox{\plotpoint}}
\put(1127,647){\usebox{\plotpoint}}
\put(1128,648){\usebox{\plotpoint}}
\put(1129,650){\usebox{\plotpoint}}
\put(1130,651){\usebox{\plotpoint}}
\put(1131,652){\usebox{\plotpoint}}
\put(1132,653){\usebox{\plotpoint}}
\put(1133,654){\usebox{\plotpoint}}
\put(1134,655){\usebox{\plotpoint}}
\put(1135,656){\usebox{\plotpoint}}
\put(1136,657){\usebox{\plotpoint}}
\put(1137,658){\usebox{\plotpoint}}
\put(1139,659){\usebox{\plotpoint}}
\put(1140,660){\usebox{\plotpoint}}
\put(1141,661){\usebox{\plotpoint}}
\put(1142,662){\usebox{\plotpoint}}
\put(1143,663){\usebox{\plotpoint}}
\put(1144,664){\usebox{\plotpoint}}
\put(1145,665){\usebox{\plotpoint}}
\put(1146,666){\usebox{\plotpoint}}
\put(1147,667){\usebox{\plotpoint}}
\put(1148,668){\usebox{\plotpoint}}
\put(1149,669){\usebox{\plotpoint}}
\put(1150,670){\usebox{\plotpoint}}
\put(1151,671){\usebox{\plotpoint}}
\put(1152,672){\usebox{\plotpoint}}
\put(1153,673){\usebox{\plotpoint}}
\put(1154,674){\usebox{\plotpoint}}
\put(1155,675){\usebox{\plotpoint}}
\put(1156,676){\usebox{\plotpoint}}
\put(1157,678){\usebox{\plotpoint}}
\put(1158,679){\usebox{\plotpoint}}
\put(1159,680){\usebox{\plotpoint}}
\put(1160,681){\usebox{\plotpoint}}
\put(1161,682){\usebox{\plotpoint}}
\put(1162,683){\usebox{\plotpoint}}
\put(1163,684){\usebox{\plotpoint}}
\put(1164,685){\usebox{\plotpoint}}
\put(1165,686){\usebox{\plotpoint}}
\put(1167,687){\usebox{\plotpoint}}
\put(1168,688){\usebox{\plotpoint}}
\put(1169,689){\usebox{\plotpoint}}
\put(1170,690){\usebox{\plotpoint}}
\put(1171,691){\usebox{\plotpoint}}
\put(1172,692){\usebox{\plotpoint}}
\put(1173,693){\usebox{\plotpoint}}
\put(1174,694){\usebox{\plotpoint}}
\put(1175,695){\usebox{\plotpoint}}
\put(1176,697){\usebox{\plotpoint}}
\put(1177,698){\usebox{\plotpoint}}
\put(1178,699){\usebox{\plotpoint}}
\put(1179,700){\usebox{\plotpoint}}
\put(1180,701){\usebox{\plotpoint}}
\put(1181,702){\usebox{\plotpoint}}
\put(1182,703){\usebox{\plotpoint}}
\put(1183,704){\usebox{\plotpoint}}
\put(1184,705){\usebox{\plotpoint}}
\put(1186,706){\usebox{\plotpoint}}
\put(1187,707){\usebox{\plotpoint}}
\put(1188,708){\usebox{\plotpoint}}
\put(1189,709){\usebox{\plotpoint}}
\put(1190,710){\usebox{\plotpoint}}
\put(1191,711){\usebox{\plotpoint}}
\put(1192,712){\usebox{\plotpoint}}
\put(1193,713){\usebox{\plotpoint}}
\put(1194,714){\usebox{\plotpoint}}
\put(450,158){\usebox{\plotpoint}}
\put(451,159){\usebox{\plotpoint}}
\put(452,160){\usebox{\plotpoint}}
\put(453,161){\usebox{\plotpoint}}
\put(454,162){\usebox{\plotpoint}}
\put(455,163){\usebox{\plotpoint}}
\put(456,164){\usebox{\plotpoint}}
\put(457,165){\usebox{\plotpoint}}
\put(458,166){\usebox{\plotpoint}}
\put(459,167){\usebox{\plotpoint}}
\put(460,168){\usebox{\plotpoint}}
\put(461,169){\usebox{\plotpoint}}
\put(462,170){\usebox{\plotpoint}}
\put(463,171){\usebox{\plotpoint}}
\put(464,172){\usebox{\plotpoint}}
\put(465,173){\usebox{\plotpoint}}
\put(466,174){\usebox{\plotpoint}}
\put(467,175){\usebox{\plotpoint}}
\put(468,176){\usebox{\plotpoint}}
\put(469,177){\usebox{\plotpoint}}
\put(470,178){\usebox{\plotpoint}}
\put(471,179){\usebox{\plotpoint}}
\put(472,180){\usebox{\plotpoint}}
\put(473,181){\usebox{\plotpoint}}
\put(474,182){\usebox{\plotpoint}}
\put(475,183){\usebox{\plotpoint}}
\put(476,184){\usebox{\plotpoint}}
\put(477,185){\usebox{\plotpoint}}
\put(478,186){\usebox{\plotpoint}}
\put(479,187){\usebox{\plotpoint}}
\put(480,188){\usebox{\plotpoint}}
\put(481,189){\usebox{\plotpoint}}
\put(482,190){\usebox{\plotpoint}}
\put(483,191){\usebox{\plotpoint}}
\put(484,192){\usebox{\plotpoint}}
\put(485,193){\usebox{\plotpoint}}
\put(486,194){\usebox{\plotpoint}}
\put(487,195){\usebox{\plotpoint}}
\put(488,196){\usebox{\plotpoint}}
\put(490,197){\usebox{\plotpoint}}
\put(491,198){\usebox{\plotpoint}}
\put(492,199){\usebox{\plotpoint}}
\put(493,200){\usebox{\plotpoint}}
\put(494,201){\usebox{\plotpoint}}
\put(495,202){\usebox{\plotpoint}}
\put(496,203){\usebox{\plotpoint}}
\put(497,204){\usebox{\plotpoint}}
\put(498,205){\usebox{\plotpoint}}
\put(499,207){\usebox{\plotpoint}}
\put(500,208){\usebox{\plotpoint}}
\put(501,209){\usebox{\plotpoint}}
\put(502,210){\usebox{\plotpoint}}
\put(503,211){\usebox{\plotpoint}}
\put(504,212){\usebox{\plotpoint}}
\put(505,213){\usebox{\plotpoint}}
\put(506,214){\usebox{\plotpoint}}
\put(507,215){\usebox{\plotpoint}}
\put(509,216){\usebox{\plotpoint}}
\put(510,217){\usebox{\plotpoint}}
\put(511,218){\usebox{\plotpoint}}
\put(512,219){\usebox{\plotpoint}}
\put(513,220){\usebox{\plotpoint}}
\put(514,221){\usebox{\plotpoint}}
\put(515,222){\usebox{\plotpoint}}
\put(516,223){\usebox{\plotpoint}}
\put(517,224){\usebox{\plotpoint}}
\put(518,226){\usebox{\plotpoint}}
\put(519,227){\usebox{\plotpoint}}
\put(520,228){\usebox{\plotpoint}}
\put(521,229){\usebox{\plotpoint}}
\put(522,230){\usebox{\plotpoint}}
\put(523,231){\usebox{\plotpoint}}
\put(524,232){\usebox{\plotpoint}}
\put(525,233){\usebox{\plotpoint}}
\put(526,234){\usebox{\plotpoint}}
\put(527,235){\usebox{\plotpoint}}
\put(528,236){\usebox{\plotpoint}}
\put(529,237){\usebox{\plotpoint}}
\put(530,238){\usebox{\plotpoint}}
\put(531,239){\usebox{\plotpoint}}
\put(532,240){\usebox{\plotpoint}}
\put(533,241){\usebox{\plotpoint}}
\put(534,242){\usebox{\plotpoint}}
\put(535,243){\usebox{\plotpoint}}
\put(537,244){\usebox{\plotpoint}}
\put(538,245){\usebox{\plotpoint}}
\put(539,246){\usebox{\plotpoint}}
\put(540,247){\usebox{\plotpoint}}
\put(541,248){\usebox{\plotpoint}}
\put(542,249){\usebox{\plotpoint}}
\put(543,250){\usebox{\plotpoint}}
\put(544,251){\usebox{\plotpoint}}
\put(545,252){\usebox{\plotpoint}}
\put(546,254){\usebox{\plotpoint}}
\put(547,255){\usebox{\plotpoint}}
\put(548,256){\usebox{\plotpoint}}
\put(549,257){\usebox{\plotpoint}}
\put(550,258){\usebox{\plotpoint}}
\put(551,259){\usebox{\plotpoint}}
\put(552,260){\usebox{\plotpoint}}
\put(553,261){\usebox{\plotpoint}}
\put(554,262){\usebox{\plotpoint}}
\put(556,263){\usebox{\plotpoint}}
\put(557,264){\usebox{\plotpoint}}
\put(558,265){\usebox{\plotpoint}}
\put(559,266){\usebox{\plotpoint}}
\put(560,267){\usebox{\plotpoint}}
\put(561,268){\usebox{\plotpoint}}
\put(562,269){\usebox{\plotpoint}}
\put(563,270){\usebox{\plotpoint}}
\put(564,271){\usebox{\plotpoint}}
\put(565,272){\usebox{\plotpoint}}
\put(566,273){\usebox{\plotpoint}}
\put(567,274){\usebox{\plotpoint}}
\put(568,275){\usebox{\plotpoint}}
\put(569,276){\usebox{\plotpoint}}
\put(570,277){\usebox{\plotpoint}}
\put(571,278){\usebox{\plotpoint}}
\put(572,279){\usebox{\plotpoint}}
\put(573,280){\usebox{\plotpoint}}
\put(574,282){\usebox{\plotpoint}}
\put(575,283){\usebox{\plotpoint}}
\put(576,284){\usebox{\plotpoint}}
\put(577,285){\usebox{\plotpoint}}
\put(578,286){\usebox{\plotpoint}}
\put(579,287){\usebox{\plotpoint}}
\put(580,288){\usebox{\plotpoint}}
\put(581,289){\usebox{\plotpoint}}
\put(582,290){\usebox{\plotpoint}}
\put(584,291){\usebox{\plotpoint}}
\put(585,292){\usebox{\plotpoint}}
\put(586,293){\usebox{\plotpoint}}
\put(587,294){\usebox{\plotpoint}}
\put(588,295){\usebox{\plotpoint}}
\put(589,296){\usebox{\plotpoint}}
\put(590,297){\usebox{\plotpoint}}
\put(591,298){\usebox{\plotpoint}}
\put(592,299){\usebox{\plotpoint}}
\put(593,301){\usebox{\plotpoint}}
\put(594,302){\usebox{\plotpoint}}
\put(595,303){\usebox{\plotpoint}}
\put(596,304){\usebox{\plotpoint}}
\put(597,305){\usebox{\plotpoint}}
\put(598,306){\usebox{\plotpoint}}
\put(599,307){\usebox{\plotpoint}}
\put(600,308){\usebox{\plotpoint}}
\put(601,309){\usebox{\plotpoint}}
\put(603,310){\usebox{\plotpoint}}
\put(604,311){\usebox{\plotpoint}}
\put(605,312){\usebox{\plotpoint}}
\put(606,313){\usebox{\plotpoint}}
\put(607,314){\usebox{\plotpoint}}
\put(608,315){\usebox{\plotpoint}}
\put(609,316){\usebox{\plotpoint}}
\put(610,317){\usebox{\plotpoint}}
\put(611,318){\usebox{\plotpoint}}
\put(612,319){\usebox{\plotpoint}}
\put(613,320){\usebox{\plotpoint}}
\put(614,321){\usebox{\plotpoint}}
\put(615,322){\usebox{\plotpoint}}
\put(616,323){\usebox{\plotpoint}}
\put(617,324){\usebox{\plotpoint}}
\put(618,325){\usebox{\plotpoint}}
\put(619,326){\usebox{\plotpoint}}
\put(620,327){\usebox{\plotpoint}}
\put(621,329){\usebox{\plotpoint}}
\put(622,330){\usebox{\plotpoint}}
\put(623,331){\usebox{\plotpoint}}
\put(624,332){\usebox{\plotpoint}}
\put(625,333){\usebox{\plotpoint}}
\put(626,334){\usebox{\plotpoint}}
\put(627,335){\usebox{\plotpoint}}
\put(628,336){\usebox{\plotpoint}}
\put(629,337){\usebox{\plotpoint}}
\put(631,338){\usebox{\plotpoint}}
\put(632,339){\usebox{\plotpoint}}
\put(633,340){\usebox{\plotpoint}}
\put(634,341){\usebox{\plotpoint}}
\put(635,342){\usebox{\plotpoint}}
\put(636,343){\usebox{\plotpoint}}
\put(637,344){\usebox{\plotpoint}}
\put(638,345){\usebox{\plotpoint}}
\put(639,346){\usebox{\plotpoint}}
\put(640,348){\usebox{\plotpoint}}
\put(641,349){\usebox{\plotpoint}}
\put(642,350){\usebox{\plotpoint}}
\put(643,351){\usebox{\plotpoint}}
\put(644,352){\usebox{\plotpoint}}
\put(645,353){\usebox{\plotpoint}}
\put(646,354){\usebox{\plotpoint}}
\put(647,355){\usebox{\plotpoint}}
\put(648,356){\usebox{\plotpoint}}
\put(650,357){\usebox{\plotpoint}}
\put(651,358){\usebox{\plotpoint}}
\put(652,359){\usebox{\plotpoint}}
\put(653,360){\usebox{\plotpoint}}
\put(654,361){\usebox{\plotpoint}}
\put(655,362){\usebox{\plotpoint}}
\put(656,363){\usebox{\plotpoint}}
\put(657,364){\usebox{\plotpoint}}
\put(658,365){\usebox{\plotpoint}}
\put(659,366){\usebox{\plotpoint}}
\put(660,367){\usebox{\plotpoint}}
\put(661,368){\usebox{\plotpoint}}
\put(662,369){\usebox{\plotpoint}}
\put(663,370){\usebox{\plotpoint}}
\put(664,371){\usebox{\plotpoint}}
\put(665,372){\usebox{\plotpoint}}
\put(666,373){\usebox{\plotpoint}}
\put(667,374){\usebox{\plotpoint}}
\put(668,376){\usebox{\plotpoint}}
\put(669,377){\usebox{\plotpoint}}
\put(670,378){\usebox{\plotpoint}}
\put(671,379){\usebox{\plotpoint}}
\put(672,380){\usebox{\plotpoint}}
\put(673,381){\usebox{\plotpoint}}
\put(674,382){\usebox{\plotpoint}}
\put(675,383){\usebox{\plotpoint}}
\put(676,384){\usebox{\plotpoint}}
\put(678,385){\usebox{\plotpoint}}
\put(679,386){\usebox{\plotpoint}}
\put(680,387){\usebox{\plotpoint}}
\put(681,388){\usebox{\plotpoint}}
\put(682,389){\usebox{\plotpoint}}
\put(683,390){\usebox{\plotpoint}}
\put(684,391){\usebox{\plotpoint}}
\put(685,392){\usebox{\plotpoint}}
\put(686,393){\usebox{\plotpoint}}
\put(687,394){\usebox{\plotpoint}}
\put(688,395){\usebox{\plotpoint}}
\put(689,396){\usebox{\plotpoint}}
\put(690,397){\usebox{\plotpoint}}
\put(691,398){\usebox{\plotpoint}}
\put(692,399){\usebox{\plotpoint}}
\put(693,400){\usebox{\plotpoint}}
\put(694,401){\usebox{\plotpoint}}
\put(695,402){\usebox{\plotpoint}}
\put(696,403){\usebox{\plotpoint}}
\put(697,404){\usebox{\plotpoint}}
\put(698,405){\usebox{\plotpoint}}
\put(699,406){\usebox{\plotpoint}}
\put(700,407){\usebox{\plotpoint}}
\put(701,408){\usebox{\plotpoint}}
\put(702,409){\usebox{\plotpoint}}
\put(703,410){\usebox{\plotpoint}}
\put(704,411){\usebox{\plotpoint}}
\put(705,412){\usebox{\plotpoint}}
\put(706,413){\usebox{\plotpoint}}
\put(707,414){\usebox{\plotpoint}}
\put(708,415){\usebox{\plotpoint}}
\put(709,416){\usebox{\plotpoint}}
\put(710,417){\usebox{\plotpoint}}
\put(711,418){\usebox{\plotpoint}}
\put(712,419){\usebox{\plotpoint}}
\put(713,420){\usebox{\plotpoint}}
\put(714,421){\usebox{\plotpoint}}
\put(715,423){\usebox{\plotpoint}}
\put(716,424){\usebox{\plotpoint}}
\put(717,425){\usebox{\plotpoint}}
\put(718,426){\usebox{\plotpoint}}
\put(719,427){\usebox{\plotpoint}}
\put(720,428){\usebox{\plotpoint}}
\put(721,429){\usebox{\plotpoint}}
\put(722,430){\usebox{\plotpoint}}
\put(723,431){\usebox{\plotpoint}}
\put(725,432){\usebox{\plotpoint}}
\put(726,433){\usebox{\plotpoint}}
\put(727,434){\usebox{\plotpoint}}
\put(728,435){\usebox{\plotpoint}}
\put(729,436){\usebox{\plotpoint}}
\put(730,437){\usebox{\plotpoint}}
\put(731,438){\usebox{\plotpoint}}
\put(732,439){\usebox{\plotpoint}}
\put(733,440){\usebox{\plotpoint}}
\put(734,441){\usebox{\plotpoint}}
\put(735,442){\usebox{\plotpoint}}
\put(736,443){\usebox{\plotpoint}}
\put(737,444){\usebox{\plotpoint}}
\put(738,445){\usebox{\plotpoint}}
\put(739,446){\usebox{\plotpoint}}
\put(740,447){\usebox{\plotpoint}}
\put(741,448){\usebox{\plotpoint}}
\put(742,449){\usebox{\plotpoint}}
\put(743,450){\usebox{\plotpoint}}
\put(744,451){\usebox{\plotpoint}}
\put(745,452){\usebox{\plotpoint}}
\put(746,453){\usebox{\plotpoint}}
\put(747,454){\usebox{\plotpoint}}
\put(748,455){\usebox{\plotpoint}}
\put(749,456){\usebox{\plotpoint}}
\put(750,457){\usebox{\plotpoint}}
\put(751,458){\usebox{\plotpoint}}
\put(752,459){\usebox{\plotpoint}}
\put(753,460){\usebox{\plotpoint}}
\put(754,461){\usebox{\plotpoint}}
\put(755,462){\usebox{\plotpoint}}
\put(756,463){\usebox{\plotpoint}}
\put(757,464){\usebox{\plotpoint}}
\put(758,465){\usebox{\plotpoint}}
\put(759,466){\usebox{\plotpoint}}
\put(760,467){\usebox{\plotpoint}}
\put(761,468){\usebox{\plotpoint}}
\put(762,470){\usebox{\plotpoint}}
\put(763,471){\usebox{\plotpoint}}
\put(764,472){\usebox{\plotpoint}}
\put(765,473){\usebox{\plotpoint}}
\put(766,474){\usebox{\plotpoint}}
\put(767,475){\usebox{\plotpoint}}
\put(768,476){\usebox{\plotpoint}}
\put(769,477){\usebox{\plotpoint}}
\put(770,478){\usebox{\plotpoint}}
\put(772,479){\usebox{\plotpoint}}
\put(773,480){\usebox{\plotpoint}}
\put(774,481){\usebox{\plotpoint}}
\put(775,482){\usebox{\plotpoint}}
\put(776,483){\usebox{\plotpoint}}
\put(777,484){\usebox{\plotpoint}}
\put(778,485){\usebox{\plotpoint}}
\put(779,486){\usebox{\plotpoint}}
\put(780,487){\usebox{\plotpoint}}
\put(781,488){\usebox{\plotpoint}}
\put(782,489){\usebox{\plotpoint}}
\put(783,490){\usebox{\plotpoint}}
\put(784,491){\usebox{\plotpoint}}
\put(785,492){\usebox{\plotpoint}}
\put(786,493){\usebox{\plotpoint}}
\put(787,494){\usebox{\plotpoint}}
\put(788,495){\usebox{\plotpoint}}
\put(789,496){\usebox{\plotpoint}}
\put(790,497){\usebox{\plotpoint}}
\put(791,498){\usebox{\plotpoint}}
\put(792,499){\usebox{\plotpoint}}
\put(793,500){\usebox{\plotpoint}}
\put(794,501){\usebox{\plotpoint}}
\put(795,502){\usebox{\plotpoint}}
\put(796,503){\usebox{\plotpoint}}
\put(797,504){\usebox{\plotpoint}}
\put(798,505){\usebox{\plotpoint}}
\put(799,506){\usebox{\plotpoint}}
\put(800,507){\usebox{\plotpoint}}
\put(801,508){\usebox{\plotpoint}}
\put(802,509){\usebox{\plotpoint}}
\put(803,510){\usebox{\plotpoint}}
\put(804,511){\usebox{\plotpoint}}
\put(805,512){\usebox{\plotpoint}}
\put(806,513){\usebox{\plotpoint}}
\put(807,514){\usebox{\plotpoint}}
\put(808,515){\usebox{\plotpoint}}
\put(809,516){\usebox{\plotpoint}}
\put(810,517){\usebox{\plotpoint}}
\put(811,518){\usebox{\plotpoint}}
\put(812,519){\usebox{\plotpoint}}
\put(813,520){\usebox{\plotpoint}}
\put(814,521){\usebox{\plotpoint}}
\put(815,522){\usebox{\plotpoint}}
\put(816,523){\usebox{\plotpoint}}
\put(817,524){\usebox{\plotpoint}}
\put(818,525){\usebox{\plotpoint}}
\put(819,526){\usebox{\plotpoint}}
\put(820,527){\usebox{\plotpoint}}
\put(821,528){\usebox{\plotpoint}}
\put(822,529){\usebox{\plotpoint}}
\put(823,530){\usebox{\plotpoint}}
\put(824,531){\usebox{\plotpoint}}
\put(825,532){\usebox{\plotpoint}}
\put(826,533){\usebox{\plotpoint}}
\put(827,534){\usebox{\plotpoint}}
\put(828,535){\usebox{\plotpoint}}
\put(829,536){\usebox{\plotpoint}}
\put(830,537){\usebox{\plotpoint}}
\put(831,538){\usebox{\plotpoint}}
\put(832,539){\usebox{\plotpoint}}
\put(833,540){\usebox{\plotpoint}}
\put(834,541){\usebox{\plotpoint}}
\put(835,542){\usebox{\plotpoint}}
\put(836,543){\usebox{\plotpoint}}
\put(837,544){\usebox{\plotpoint}}
\put(838,545){\usebox{\plotpoint}}
\put(839,546){\usebox{\plotpoint}}
\put(840,547){\usebox{\plotpoint}}
\put(841,548){\usebox{\plotpoint}}
\put(842,549){\usebox{\plotpoint}}
\put(843,550){\usebox{\plotpoint}}
\put(844,551){\usebox{\plotpoint}}
\put(845,552){\usebox{\plotpoint}}
\put(846,553){\usebox{\plotpoint}}
\put(847,554){\usebox{\plotpoint}}
\put(848,555){\usebox{\plotpoint}}
\put(849,556){\usebox{\plotpoint}}
\put(850,557){\usebox{\plotpoint}}
\put(851,558){\usebox{\plotpoint}}
\put(852,559){\usebox{\plotpoint}}
\put(853,560){\usebox{\plotpoint}}
\put(854,561){\usebox{\plotpoint}}
\put(855,562){\usebox{\plotpoint}}
\put(856,563){\usebox{\plotpoint}}
\put(857,564){\usebox{\plotpoint}}
\put(858,565){\usebox{\plotpoint}}
\put(859,566){\usebox{\plotpoint}}
\put(860,567){\usebox{\plotpoint}}
\put(861,568){\usebox{\plotpoint}}
\put(862,569){\usebox{\plotpoint}}
\put(863,570){\usebox{\plotpoint}}
\put(864,571){\usebox{\plotpoint}}
\put(865,572){\usebox{\plotpoint}}
\put(866,573){\usebox{\plotpoint}}
\put(867,574){\usebox{\plotpoint}}
\put(868,575){\usebox{\plotpoint}}
\put(869,576){\usebox{\plotpoint}}
\put(870,577){\usebox{\plotpoint}}
\put(871,578){\usebox{\plotpoint}}
\put(872,579){\usebox{\plotpoint}}
\put(873,580){\usebox{\plotpoint}}
\put(874,581){\usebox{\plotpoint}}
\put(875,582){\usebox{\plotpoint}}
\put(876,583){\usebox{\plotpoint}}
\put(877,584){\usebox{\plotpoint}}
\put(878,585){\usebox{\plotpoint}}
\put(879,586){\usebox{\plotpoint}}
\put(880,587){\usebox{\plotpoint}}
\put(881,588){\usebox{\plotpoint}}
\put(882,589){\usebox{\plotpoint}}
\put(883,590){\usebox{\plotpoint}}
\put(884,591){\usebox{\plotpoint}}
\put(885,592){\usebox{\plotpoint}}
\put(886,593){\usebox{\plotpoint}}
\put(887,594){\usebox{\plotpoint}}
\put(888,595){\usebox{\plotpoint}}
\put(889,596){\usebox{\plotpoint}}
\put(890,597){\usebox{\plotpoint}}
\put(891,598){\usebox{\plotpoint}}
\put(892,599){\usebox{\plotpoint}}
\put(893,600){\usebox{\plotpoint}}
\put(894,601){\usebox{\plotpoint}}
\put(895,602){\usebox{\plotpoint}}
\put(896,603){\usebox{\plotpoint}}
\put(897,604){\usebox{\plotpoint}}
\put(898,605){\usebox{\plotpoint}}
\put(899,606){\usebox{\plotpoint}}
\put(900,607){\usebox{\plotpoint}}
\put(901,608){\usebox{\plotpoint}}
\put(902,609){\usebox{\plotpoint}}
\put(903,610){\usebox{\plotpoint}}
\put(904,611){\usebox{\plotpoint}}
\put(905,612){\usebox{\plotpoint}}
\put(906,613){\usebox{\plotpoint}}
\put(907,614){\usebox{\plotpoint}}
\put(908,615){\usebox{\plotpoint}}
\put(909,616){\usebox{\plotpoint}}
\put(910,617){\usebox{\plotpoint}}
\put(911,618){\usebox{\plotpoint}}
\put(912,619){\usebox{\plotpoint}}
\put(913,620){\usebox{\plotpoint}}
\put(914,621){\usebox{\plotpoint}}
\put(915,622){\usebox{\plotpoint}}
\put(916,623){\usebox{\plotpoint}}
\put(917,624){\usebox{\plotpoint}}
\put(918,625){\usebox{\plotpoint}}
\put(919,626){\usebox{\plotpoint}}
\put(920,627){\usebox{\plotpoint}}
\put(921,628){\usebox{\plotpoint}}
\put(922,629){\usebox{\plotpoint}}
\put(923,630){\usebox{\plotpoint}}
\put(924,631){\usebox{\plotpoint}}
\put(925,632){\usebox{\plotpoint}}
\put(926,633){\usebox{\plotpoint}}
\put(927,634){\usebox{\plotpoint}}
\put(928,635){\usebox{\plotpoint}}
\put(929,636){\usebox{\plotpoint}}
\put(930,637){\usebox{\plotpoint}}
\put(932,638){\usebox{\plotpoint}}
\put(933,639){\usebox{\plotpoint}}
\put(934,640){\usebox{\plotpoint}}
\put(935,641){\usebox{\plotpoint}}
\put(936,642){\usebox{\plotpoint}}
\put(937,643){\usebox{\plotpoint}}
\put(938,644){\usebox{\plotpoint}}
\put(939,645){\usebox{\plotpoint}}
\put(940,646){\usebox{\plotpoint}}
\put(941,648){\usebox{\plotpoint}}
\put(942,649){\usebox{\plotpoint}}
\put(943,650){\usebox{\plotpoint}}
\put(944,651){\usebox{\plotpoint}}
\put(945,652){\usebox{\plotpoint}}
\put(946,653){\usebox{\plotpoint}}
\put(947,654){\usebox{\plotpoint}}
\put(948,655){\usebox{\plotpoint}}
\put(949,656){\usebox{\plotpoint}}
\put(950,657){\usebox{\plotpoint}}
\put(951,658){\usebox{\plotpoint}}
\put(952,659){\usebox{\plotpoint}}
\put(953,660){\usebox{\plotpoint}}
\put(954,661){\usebox{\plotpoint}}
\put(955,662){\usebox{\plotpoint}}
\put(956,663){\usebox{\plotpoint}}
\put(957,664){\usebox{\plotpoint}}
\put(958,665){\usebox{\plotpoint}}
\put(959,666){\usebox{\plotpoint}}
\put(960,667){\usebox{\plotpoint}}
\put(961,668){\usebox{\plotpoint}}
\put(962,669){\usebox{\plotpoint}}
\put(963,670){\usebox{\plotpoint}}
\put(964,671){\usebox{\plotpoint}}
\put(965,672){\usebox{\plotpoint}}
\put(966,673){\usebox{\plotpoint}}
\put(967,674){\usebox{\plotpoint}}
\put(968,675){\usebox{\plotpoint}}
\put(969,676){\usebox{\plotpoint}}
\put(970,677){\usebox{\plotpoint}}
\put(971,678){\usebox{\plotpoint}}
\put(972,679){\usebox{\plotpoint}}
\put(973,680){\usebox{\plotpoint}}
\put(974,681){\usebox{\plotpoint}}
\put(975,682){\usebox{\plotpoint}}
\put(976,683){\usebox{\plotpoint}}
\put(977,684){\usebox{\plotpoint}}
\put(979,685){\usebox{\plotpoint}}
\put(980,686){\usebox{\plotpoint}}
\put(981,687){\usebox{\plotpoint}}
\put(982,688){\usebox{\plotpoint}}
\put(983,689){\usebox{\plotpoint}}
\put(984,690){\usebox{\plotpoint}}
\put(985,691){\usebox{\plotpoint}}
\put(986,692){\usebox{\plotpoint}}
\put(987,693){\usebox{\plotpoint}}
\put(988,695){\usebox{\plotpoint}}
\put(989,696){\usebox{\plotpoint}}
\put(990,697){\usebox{\plotpoint}}
\put(991,698){\usebox{\plotpoint}}
\put(992,699){\usebox{\plotpoint}}
\put(993,700){\usebox{\plotpoint}}
\put(994,701){\usebox{\plotpoint}}
\put(995,702){\usebox{\plotpoint}}
\put(996,703){\usebox{\plotpoint}}
\put(998,704){\usebox{\plotpoint}}
\put(999,705){\usebox{\plotpoint}}
\put(1000,706){\usebox{\plotpoint}}
\put(1001,707){\usebox{\plotpoint}}
\put(1002,708){\usebox{\plotpoint}}
\put(1003,709){\usebox{\plotpoint}}
\put(1004,710){\usebox{\plotpoint}}
\put(1005,711){\usebox{\plotpoint}}
\put(1006,712){\usebox{\plotpoint}}
\put(1007,714){\usebox{\plotpoint}}
\put(1008,715){\usebox{\plotpoint}}
\put(1009,716){\usebox{\plotpoint}}
\put(1010,717){\usebox{\plotpoint}}
\put(1011,718){\usebox{\plotpoint}}
\put(1012,719){\usebox{\plotpoint}}
\put(1013,720){\usebox{\plotpoint}}
\put(1014,721){\usebox{\plotpoint}}
\put(1015,722){\usebox{\plotpoint}}
\put(1016,723){\usebox{\plotpoint}}
\put(1017,724){\usebox{\plotpoint}}
\put(1018,725){\usebox{\plotpoint}}
\put(1019,726){\usebox{\plotpoint}}
\put(1020,727){\usebox{\plotpoint}}
\put(1021,728){\usebox{\plotpoint}}
\put(1022,729){\usebox{\plotpoint}}
\put(1023,730){\usebox{\plotpoint}}
\put(1024,731){\usebox{\plotpoint}}
\put(1026,732){\usebox{\plotpoint}}
\put(1027,733){\usebox{\plotpoint}}
\put(1028,734){\usebox{\plotpoint}}
\put(1029,735){\usebox{\plotpoint}}
\put(1030,736){\usebox{\plotpoint}}
\put(1031,737){\usebox{\plotpoint}}
\put(1032,738){\usebox{\plotpoint}}
\put(1033,739){\usebox{\plotpoint}}
\put(1034,740){\usebox{\plotpoint}}
\put(1035,742){\usebox{\plotpoint}}
\put(1036,743){\usebox{\plotpoint}}
\put(1037,744){\usebox{\plotpoint}}
\put(1038,745){\usebox{\plotpoint}}
\put(1039,746){\usebox{\plotpoint}}
\put(1040,747){\usebox{\plotpoint}}
\put(1041,748){\usebox{\plotpoint}}
\put(1042,749){\usebox{\plotpoint}}
\put(1043,750){\usebox{\plotpoint}}
\put(1045,751){\usebox{\plotpoint}}
\put(1046,752){\usebox{\plotpoint}}
\put(1047,753){\usebox{\plotpoint}}
\put(1048,754){\usebox{\plotpoint}}
\put(1049,755){\usebox{\plotpoint}}
\put(1050,756){\usebox{\plotpoint}}
\put(1051,757){\usebox{\plotpoint}}
\put(1052,758){\usebox{\plotpoint}}
\put(1053,759){\usebox{\plotpoint}}
\put(1054,760){\usebox{\plotpoint}}
\put(1055,761){\usebox{\plotpoint}}
\put(1056,762){\usebox{\plotpoint}}
\put(1057,763){\usebox{\plotpoint}}
\put(1058,764){\usebox{\plotpoint}}
\put(1059,765){\usebox{\plotpoint}}
\put(1060,766){\usebox{\plotpoint}}
\put(1061,767){\usebox{\plotpoint}}
\put(1062,768){\usebox{\plotpoint}}
\put(1063,770){\usebox{\plotpoint}}
\put(1064,771){\usebox{\plotpoint}}
\put(1065,772){\usebox{\plotpoint}}
\put(1066,773){\usebox{\plotpoint}}
\put(1067,774){\usebox{\plotpoint}}
\put(1068,775){\usebox{\plotpoint}}
\put(1069,776){\usebox{\plotpoint}}
\put(1070,777){\usebox{\plotpoint}}
\put(1071,778){\usebox{\plotpoint}}
\put(1073,779){\usebox{\plotpoint}}
\put(1074,780){\usebox{\plotpoint}}
\put(1075,781){\usebox{\plotpoint}}
\put(1076,782){\usebox{\plotpoint}}
\put(1077,783){\usebox{\plotpoint}}
\put(1078,784){\usebox{\plotpoint}}
\put(1079,785){\usebox{\plotpoint}}
\put(1080,786){\usebox{\plotpoint}}
\put(1081,787){\usebox{\plotpoint}}
\put(1082,789){\usebox{\plotpoint}}
\put(1083,790){\usebox{\plotpoint}}
\put(1084,791){\usebox{\plotpoint}}
\put(1085,792){\usebox{\plotpoint}}
\put(1086,793){\usebox{\plotpoint}}
\put(1087,794){\usebox{\plotpoint}}
\put(1088,795){\usebox{\plotpoint}}
\put(1089,796){\usebox{\plotpoint}}
\put(1090,797){\usebox{\plotpoint}}
\put(1092,798){\usebox{\plotpoint}}
\put(1093,799){\usebox{\plotpoint}}
\put(1094,800){\usebox{\plotpoint}}
\put(1095,801){\usebox{\plotpoint}}
\put(1096,802){\usebox{\plotpoint}}
\put(1097,803){\usebox{\plotpoint}}
\put(1098,804){\usebox{\plotpoint}}
\put(1099,805){\usebox{\plotpoint}}
\put(1100,806){\usebox{\plotpoint}}
\put(1101,807){\usebox{\plotpoint}}
\put(1102,808){\usebox{\plotpoint}}
\put(1103,809){\usebox{\plotpoint}}
\put(1104,810){\usebox{\plotpoint}}
\put(1105,811){\usebox{\plotpoint}}
\put(1106,812){\usebox{\plotpoint}}
\put(1107,813){\usebox{\plotpoint}}
\put(1108,814){\usebox{\plotpoint}}
\put(1109,815){\usebox{\plotpoint}}
\put(1110,817){\usebox{\plotpoint}}
\put(1111,818){\usebox{\plotpoint}}
\put(1112,819){\usebox{\plotpoint}}
\put(1113,820){\usebox{\plotpoint}}
\put(1114,821){\usebox{\plotpoint}}
\put(1115,822){\usebox{\plotpoint}}
\put(1116,823){\usebox{\plotpoint}}
\put(1117,824){\usebox{\plotpoint}}
\put(1118,825){\usebox{\plotpoint}}
\put(1120,826){\usebox{\plotpoint}}
\put(1121,827){\usebox{\plotpoint}}
\put(1122,828){\usebox{\plotpoint}}
\put(1123,829){\usebox{\plotpoint}}
\put(1124,830){\usebox{\plotpoint}}
\put(1125,831){\usebox{\plotpoint}}
\put(1126,832){\usebox{\plotpoint}}
\put(1127,833){\usebox{\plotpoint}}
\put(1128,834){\usebox{\plotpoint}}
\put(1129,836){\usebox{\plotpoint}}
\put(1130,837){\usebox{\plotpoint}}
\put(1131,838){\usebox{\plotpoint}}
\put(1132,839){\usebox{\plotpoint}}
\put(1133,840){\usebox{\plotpoint}}
\put(1134,841){\usebox{\plotpoint}}
\put(1135,842){\usebox{\plotpoint}}
\put(1136,843){\usebox{\plotpoint}}
\put(1137,844){\usebox{\plotpoint}}
\put(1139,845){\usebox{\plotpoint}}
\put(1140,846){\usebox{\plotpoint}}
\put(1141,847){\usebox{\plotpoint}}
\put(1142,848){\usebox{\plotpoint}}
\put(1143,849){\usebox{\plotpoint}}
\put(1144,850){\usebox{\plotpoint}}
\put(1145,851){\usebox{\plotpoint}}
\put(1146,852){\usebox{\plotpoint}}
\put(1147,853){\usebox{\plotpoint}}
\put(1148,854){\usebox{\plotpoint}}
\put(1149,855){\usebox{\plotpoint}}
\put(1150,856){\usebox{\plotpoint}}
\put(1151,857){\usebox{\plotpoint}}
\put(1152,858){\usebox{\plotpoint}}
\put(1153,859){\usebox{\plotpoint}}
\put(1154,860){\usebox{\plotpoint}}
\put(1155,861){\usebox{\plotpoint}}
\put(1156,862){\usebox{\plotpoint}}
\put(1157,864){\usebox{\plotpoint}}
\put(1158,865){\usebox{\plotpoint}}
\put(1159,866){\usebox{\plotpoint}}
\put(1160,867){\usebox{\plotpoint}}
\put(1161,868){\usebox{\plotpoint}}
\put(1162,869){\usebox{\plotpoint}}
\put(1163,870){\usebox{\plotpoint}}
\put(1164,871){\usebox{\plotpoint}}
\put(1165,872){\usebox{\plotpoint}}
\put(1167,873){\usebox{\plotpoint}}
\put(1168,874){\usebox{\plotpoint}}
\put(1169,875){\usebox{\plotpoint}}
\put(1170,876){\usebox{\plotpoint}}
\put(1171,877){\usebox{\plotpoint}}
\put(1172,878){\usebox{\plotpoint}}
\put(1173,879){\usebox{\plotpoint}}
\put(1174,880){\usebox{\plotpoint}}
\put(1175,881){\usebox{\plotpoint}}
\put(1176,882){\usebox{\plotpoint}}
\put(1177,883){\usebox{\plotpoint}}
\put(1178,884){\usebox{\plotpoint}}
\put(1179,885){\usebox{\plotpoint}}
\put(1180,886){\usebox{\plotpoint}}
\put(1181,887){\usebox{\plotpoint}}
\put(1182,888){\usebox{\plotpoint}}
\put(1183,889){\usebox{\plotpoint}}
\put(1184,890){\usebox{\plotpoint}}
\put(1185,891){\usebox{\plotpoint}}
\put(1186,892){\usebox{\plotpoint}}
\put(1187,893){\usebox{\plotpoint}}
\put(1188,894){\usebox{\plotpoint}}
\put(1189,895){\usebox{\plotpoint}}
\put(1190,896){\usebox{\plotpoint}}
\put(1191,897){\usebox{\plotpoint}}
\put(1192,898){\usebox{\plotpoint}}
\put(1193,899){\usebox{\plotpoint}}
\put(1194,900){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(278,172){\usebox{\plotpoint}}
\put(293,187){\usebox{\plotpoint}}
\put(308,202){\usebox{\plotpoint}}
\put(322,216){\usebox{\plotpoint}}
\put(337,231){\usebox{\plotpoint}}
\put(352,245){\usebox{\plotpoint}}
\put(366,260){\usebox{\plotpoint}}
\put(381,275){\usebox{\plotpoint}}
\put(396,289){\usebox{\plotpoint}}
\put(410,304){\usebox{\plotpoint}}
\put(425,319){\usebox{\plotpoint}}
\put(440,333){\usebox{\plotpoint}}
\put(454,348){\usebox{\plotpoint}}
\put(469,362){\usebox{\plotpoint}}
\put(484,377){\usebox{\plotpoint}}
\put(498,392){\usebox{\plotpoint}}
\put(513,406){\usebox{\plotpoint}}
\put(528,421){\usebox{\plotpoint}}
\put(542,436){\usebox{\plotpoint}}
\put(557,450){\usebox{\plotpoint}}
\put(572,465){\usebox{\plotpoint}}
\put(587,480){\usebox{\plotpoint}}
\put(601,494){\usebox{\plotpoint}}
\put(616,509){\usebox{\plotpoint}}
\put(631,524){\usebox{\plotpoint}}
\put(645,538){\usebox{\plotpoint}}
\put(660,553){\usebox{\plotpoint}}
\put(675,568){\usebox{\plotpoint}}
\put(689,582){\usebox{\plotpoint}}
\put(704,597){\usebox{\plotpoint}}
\put(719,612){\usebox{\plotpoint}}
\put(733,626){\usebox{\plotpoint}}
\put(748,641){\usebox{\plotpoint}}
\put(763,656){\usebox{\plotpoint}}
\put(777,670){\usebox{\plotpoint}}
\put(792,685){\usebox{\plotpoint}}
\put(807,700){\usebox{\plotpoint}}
\put(821,714){\usebox{\plotpoint}}
\put(837,729){\usebox{\plotpoint}}
\put(851,744){\usebox{\plotpoint}}
\put(865,758){\usebox{\plotpoint}}
\put(880,773){\usebox{\plotpoint}}
\put(895,788){\usebox{\plotpoint}}
\put(910,802){\usebox{\plotpoint}}
\put(924,817){\usebox{\plotpoint}}
\put(939,832){\usebox{\plotpoint}}
\put(954,846){\usebox{\plotpoint}}
\put(968,861){\usebox{\plotpoint}}
\put(983,875){\usebox{\plotpoint}}
\put(998,890){\usebox{\plotpoint}}
\put(1012,905){\usebox{\plotpoint}}
\put(1027,919){\usebox{\plotpoint}}
\put(1042,934){\usebox{\plotpoint}}
\put(1056,949){\usebox{\plotpoint}}
\put(1071,963){\usebox{\plotpoint}}
\put(1086,978){\usebox{\plotpoint}}
\put(1101,993){\usebox{\plotpoint}}
\put(1115,1007){\usebox{\plotpoint}}
\put(1130,1022){\usebox{\plotpoint}}
\put(1145,1037){\usebox{\plotpoint}}
\put(1159,1051){\usebox{\plotpoint}}
\put(1174,1066){\usebox{\plotpoint}}
\put(1189,1081){\usebox{\plotpoint}}
\put(1195,1087){\usebox{\plotpoint}}
\put(264,344){\usebox{\plotpoint}}
\put(264,344){\usebox{\plotpoint}}
\put(278,358){\usebox{\plotpoint}}
\put(293,373){\usebox{\plotpoint}}
\put(308,387){\usebox{\plotpoint}}
\put(322,402){\usebox{\plotpoint}}
\put(337,417){\usebox{\plotpoint}}
\put(352,431){\usebox{\plotpoint}}
\put(366,446){\usebox{\plotpoint}}
\put(381,461){\usebox{\plotpoint}}
\put(396,475){\usebox{\plotpoint}}
\put(410,490){\usebox{\plotpoint}}
\put(425,504){\usebox{\plotpoint}}
\put(440,519){\usebox{\plotpoint}}
\put(454,534){\usebox{\plotpoint}}
\put(469,548){\usebox{\plotpoint}}
\put(484,563){\usebox{\plotpoint}}
\put(499,578){\usebox{\plotpoint}}
\put(513,592){\usebox{\plotpoint}}
\put(527,607){\usebox{\plotpoint}}
\put(543,622){\usebox{\plotpoint}}
\put(557,636){\usebox{\plotpoint}}
\put(572,651){\usebox{\plotpoint}}
\put(587,666){\usebox{\plotpoint}}
\put(601,680){\usebox{\plotpoint}}
\put(616,695){\usebox{\plotpoint}}
\put(631,710){\usebox{\plotpoint}}
\put(645,724){\usebox{\plotpoint}}
\put(660,739){\usebox{\plotpoint}}
\put(675,754){\usebox{\plotpoint}}
\put(690,768){\usebox{\plotpoint}}
\put(704,783){\usebox{\plotpoint}}
\put(719,798){\usebox{\plotpoint}}
\put(733,812){\usebox{\plotpoint}}
\put(748,827){\usebox{\plotpoint}}
\put(763,842){\usebox{\plotpoint}}
\put(777,856){\usebox{\plotpoint}}
\put(792,871){\usebox{\plotpoint}}
\put(807,886){\usebox{\plotpoint}}
\put(822,900){\usebox{\plotpoint}}
\put(836,915){\usebox{\plotpoint}}
\put(851,930){\usebox{\plotpoint}}
\put(866,944){\usebox{\plotpoint}}
\put(880,959){\usebox{\plotpoint}}
\put(895,974){\usebox{\plotpoint}}
\put(910,988){\usebox{\plotpoint}}
\put(924,1003){\usebox{\plotpoint}}
\put(939,1017){\usebox{\plotpoint}}
\put(953,1032){\usebox{\plotpoint}}
\put(968,1047){\usebox{\plotpoint}}
\put(983,1061){\usebox{\plotpoint}}
\put(998,1076){\usebox{\plotpoint}}
\put(1009,1087){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,530){\usebox{\plotpoint}}
\put(264,530){\usebox{\plotpoint}}
\put(265,531){\usebox{\plotpoint}}
\put(266,532){\usebox{\plotpoint}}
\put(267,533){\usebox{\plotpoint}}
\put(268,534){\usebox{\plotpoint}}
\put(269,535){\usebox{\plotpoint}}
\put(270,536){\usebox{\plotpoint}}
\put(271,537){\usebox{\plotpoint}}
\put(272,538){\usebox{\plotpoint}}
\put(273,539){\usebox{\plotpoint}}
\put(274,540){\usebox{\plotpoint}}
\put(275,541){\usebox{\plotpoint}}
\put(276,542){\usebox{\plotpoint}}
\put(277,543){\usebox{\plotpoint}}
\put(278,544){\usebox{\plotpoint}}
\put(279,545){\usebox{\plotpoint}}
\put(280,546){\usebox{\plotpoint}}
\put(281,547){\usebox{\plotpoint}}
\put(283,548){\usebox{\plotpoint}}
\put(284,549){\usebox{\plotpoint}}
\put(285,550){\usebox{\plotpoint}}
\put(286,551){\usebox{\plotpoint}}
\put(287,552){\usebox{\plotpoint}}
\put(288,553){\usebox{\plotpoint}}
\put(289,554){\usebox{\plotpoint}}
\put(290,555){\usebox{\plotpoint}}
\put(291,556){\usebox{\plotpoint}}
\put(292,558){\usebox{\plotpoint}}
\put(293,559){\usebox{\plotpoint}}
\put(294,560){\usebox{\plotpoint}}
\put(295,561){\usebox{\plotpoint}}
\put(296,562){\usebox{\plotpoint}}
\put(297,563){\usebox{\plotpoint}}
\put(298,564){\usebox{\plotpoint}}
\put(299,565){\usebox{\plotpoint}}
\put(300,566){\usebox{\plotpoint}}
\put(302,567){\usebox{\plotpoint}}
\put(303,568){\usebox{\plotpoint}}
\put(304,569){\usebox{\plotpoint}}
\put(305,570){\usebox{\plotpoint}}
\put(306,571){\usebox{\plotpoint}}
\put(307,572){\usebox{\plotpoint}}
\put(308,573){\usebox{\plotpoint}}
\put(309,574){\usebox{\plotpoint}}
\put(310,575){\usebox{\plotpoint}}
\put(311,577){\usebox{\plotpoint}}
\put(312,578){\usebox{\plotpoint}}
\put(313,579){\usebox{\plotpoint}}
\put(314,580){\usebox{\plotpoint}}
\put(315,581){\usebox{\plotpoint}}
\put(316,582){\usebox{\plotpoint}}
\put(317,583){\usebox{\plotpoint}}
\put(318,584){\usebox{\plotpoint}}
\put(319,585){\usebox{\plotpoint}}
\put(320,586){\usebox{\plotpoint}}
\put(321,587){\usebox{\plotpoint}}
\put(322,588){\usebox{\plotpoint}}
\put(323,589){\usebox{\plotpoint}}
\put(324,590){\usebox{\plotpoint}}
\put(325,591){\usebox{\plotpoint}}
\put(326,592){\usebox{\plotpoint}}
\put(327,593){\usebox{\plotpoint}}
\put(328,594){\usebox{\plotpoint}}
\put(330,595){\usebox{\plotpoint}}
\put(331,596){\usebox{\plotpoint}}
\put(332,597){\usebox{\plotpoint}}
\put(333,598){\usebox{\plotpoint}}
\put(334,599){\usebox{\plotpoint}}
\put(335,600){\usebox{\plotpoint}}
\put(336,601){\usebox{\plotpoint}}
\put(337,602){\usebox{\plotpoint}}
\put(338,603){\usebox{\plotpoint}}
\put(339,605){\usebox{\plotpoint}}
\put(340,606){\usebox{\plotpoint}}
\put(341,607){\usebox{\plotpoint}}
\put(342,608){\usebox{\plotpoint}}
\put(343,609){\usebox{\plotpoint}}
\put(344,610){\usebox{\plotpoint}}
\put(345,611){\usebox{\plotpoint}}
\put(346,612){\usebox{\plotpoint}}
\put(347,613){\usebox{\plotpoint}}
\put(349,614){\usebox{\plotpoint}}
\put(350,615){\usebox{\plotpoint}}
\put(351,616){\usebox{\plotpoint}}
\put(352,617){\usebox{\plotpoint}}
\put(353,618){\usebox{\plotpoint}}
\put(354,619){\usebox{\plotpoint}}
\put(355,620){\usebox{\plotpoint}}
\put(356,621){\usebox{\plotpoint}}
\put(357,622){\usebox{\plotpoint}}
\put(358,623){\usebox{\plotpoint}}
\put(359,624){\usebox{\plotpoint}}
\put(360,625){\usebox{\plotpoint}}
\put(361,626){\usebox{\plotpoint}}
\put(362,627){\usebox{\plotpoint}}
\put(363,628){\usebox{\plotpoint}}
\put(364,629){\usebox{\plotpoint}}
\put(365,630){\usebox{\plotpoint}}
\put(366,631){\usebox{\plotpoint}}
\put(367,633){\usebox{\plotpoint}}
\put(368,634){\usebox{\plotpoint}}
\put(369,635){\usebox{\plotpoint}}
\put(370,636){\usebox{\plotpoint}}
\put(371,637){\usebox{\plotpoint}}
\put(372,638){\usebox{\plotpoint}}
\put(373,639){\usebox{\plotpoint}}
\put(374,640){\usebox{\plotpoint}}
\put(375,641){\usebox{\plotpoint}}
\put(377,642){\usebox{\plotpoint}}
\put(378,643){\usebox{\plotpoint}}
\put(379,644){\usebox{\plotpoint}}
\put(380,645){\usebox{\plotpoint}}
\put(381,646){\usebox{\plotpoint}}
\put(382,647){\usebox{\plotpoint}}
\put(383,648){\usebox{\plotpoint}}
\put(384,649){\usebox{\plotpoint}}
\put(385,650){\usebox{\plotpoint}}
\put(386,652){\usebox{\plotpoint}}
\put(387,653){\usebox{\plotpoint}}
\put(388,654){\usebox{\plotpoint}}
\put(389,655){\usebox{\plotpoint}}
\put(390,656){\usebox{\plotpoint}}
\put(391,657){\usebox{\plotpoint}}
\put(392,658){\usebox{\plotpoint}}
\put(393,659){\usebox{\plotpoint}}
\put(394,660){\usebox{\plotpoint}}
\put(396,661){\usebox{\plotpoint}}
\put(397,662){\usebox{\plotpoint}}
\put(398,663){\usebox{\plotpoint}}
\put(399,664){\usebox{\plotpoint}}
\put(400,665){\usebox{\plotpoint}}
\put(401,666){\usebox{\plotpoint}}
\put(402,667){\usebox{\plotpoint}}
\put(403,668){\usebox{\plotpoint}}
\put(404,669){\usebox{\plotpoint}}
\put(405,670){\usebox{\plotpoint}}
\put(406,671){\usebox{\plotpoint}}
\put(407,672){\usebox{\plotpoint}}
\put(408,673){\usebox{\plotpoint}}
\put(409,674){\usebox{\plotpoint}}
\put(410,675){\usebox{\plotpoint}}
\put(411,676){\usebox{\plotpoint}}
\put(412,677){\usebox{\plotpoint}}
\put(413,678){\usebox{\plotpoint}}
\put(414,680){\usebox{\plotpoint}}
\put(415,681){\usebox{\plotpoint}}
\put(416,682){\usebox{\plotpoint}}
\put(417,683){\usebox{\plotpoint}}
\put(418,684){\usebox{\plotpoint}}
\put(419,685){\usebox{\plotpoint}}
\put(420,686){\usebox{\plotpoint}}
\put(421,687){\usebox{\plotpoint}}
\put(422,688){\usebox{\plotpoint}}
\put(424,689){\usebox{\plotpoint}}
\put(425,690){\usebox{\plotpoint}}
\put(426,691){\usebox{\plotpoint}}
\put(427,692){\usebox{\plotpoint}}
\put(428,693){\usebox{\plotpoint}}
\put(429,694){\usebox{\plotpoint}}
\put(430,695){\usebox{\plotpoint}}
\put(431,696){\usebox{\plotpoint}}
\put(432,697){\usebox{\plotpoint}}
\put(433,699){\usebox{\plotpoint}}
\put(434,700){\usebox{\plotpoint}}
\put(435,701){\usebox{\plotpoint}}
\put(436,702){\usebox{\plotpoint}}
\put(437,703){\usebox{\plotpoint}}
\put(438,704){\usebox{\plotpoint}}
\put(439,705){\usebox{\plotpoint}}
\put(440,706){\usebox{\plotpoint}}
\put(441,707){\usebox{\plotpoint}}
\put(443,708){\usebox{\plotpoint}}
\put(444,709){\usebox{\plotpoint}}
\put(445,710){\usebox{\plotpoint}}
\put(446,711){\usebox{\plotpoint}}
\put(447,712){\usebox{\plotpoint}}
\put(448,713){\usebox{\plotpoint}}
\put(449,714){\usebox{\plotpoint}}
\put(450,715){\usebox{\plotpoint}}
\put(451,716){\usebox{\plotpoint}}
\put(452,717){\usebox{\plotpoint}}
\put(453,718){\usebox{\plotpoint}}
\put(454,719){\usebox{\plotpoint}}
\put(455,720){\usebox{\plotpoint}}
\put(456,721){\usebox{\plotpoint}}
\put(457,722){\usebox{\plotpoint}}
\put(458,723){\usebox{\plotpoint}}
\put(459,724){\usebox{\plotpoint}}
\put(460,725){\usebox{\plotpoint}}
\put(461,727){\usebox{\plotpoint}}
\put(462,728){\usebox{\plotpoint}}
\put(463,729){\usebox{\plotpoint}}
\put(464,730){\usebox{\plotpoint}}
\put(465,731){\usebox{\plotpoint}}
\put(466,732){\usebox{\plotpoint}}
\put(467,733){\usebox{\plotpoint}}
\put(468,734){\usebox{\plotpoint}}
\put(469,735){\usebox{\plotpoint}}
\put(471,736){\usebox{\plotpoint}}
\put(472,737){\usebox{\plotpoint}}
\put(473,738){\usebox{\plotpoint}}
\put(474,739){\usebox{\plotpoint}}
\put(475,740){\usebox{\plotpoint}}
\put(476,741){\usebox{\plotpoint}}
\put(477,742){\usebox{\plotpoint}}
\put(478,743){\usebox{\plotpoint}}
\put(479,744){\usebox{\plotpoint}}
\put(480,745){\usebox{\plotpoint}}
\put(481,746){\usebox{\plotpoint}}
\put(482,747){\usebox{\plotpoint}}
\put(483,748){\usebox{\plotpoint}}
\put(484,749){\usebox{\plotpoint}}
\put(485,750){\usebox{\plotpoint}}
\put(486,751){\usebox{\plotpoint}}
\put(487,752){\usebox{\plotpoint}}
\put(488,753){\usebox{\plotpoint}}
\put(489,754){\usebox{\plotpoint}}
\put(490,755){\usebox{\plotpoint}}
\put(491,756){\usebox{\plotpoint}}
\put(492,757){\usebox{\plotpoint}}
\put(493,758){\usebox{\plotpoint}}
\put(494,759){\usebox{\plotpoint}}
\put(495,760){\usebox{\plotpoint}}
\put(496,761){\usebox{\plotpoint}}
\put(497,762){\usebox{\plotpoint}}
\put(498,763){\usebox{\plotpoint}}
\put(499,764){\usebox{\plotpoint}}
\put(500,765){\usebox{\plotpoint}}
\put(501,766){\usebox{\plotpoint}}
\put(502,767){\usebox{\plotpoint}}
\put(503,768){\usebox{\plotpoint}}
\put(504,769){\usebox{\plotpoint}}
\put(505,770){\usebox{\plotpoint}}
\put(506,771){\usebox{\plotpoint}}
\put(507,772){\usebox{\plotpoint}}
\put(508,773){\usebox{\plotpoint}}
\put(509,774){\usebox{\plotpoint}}
\put(510,775){\usebox{\plotpoint}}
\put(511,776){\usebox{\plotpoint}}
\put(512,777){\usebox{\plotpoint}}
\put(513,778){\usebox{\plotpoint}}
\put(514,779){\usebox{\plotpoint}}
\put(515,780){\usebox{\plotpoint}}
\put(516,781){\usebox{\plotpoint}}
\put(517,782){\usebox{\plotpoint}}
\put(518,783){\usebox{\plotpoint}}
\put(519,784){\usebox{\plotpoint}}
\put(520,785){\usebox{\plotpoint}}
\put(521,786){\usebox{\plotpoint}}
\put(522,787){\usebox{\plotpoint}}
\put(523,788){\usebox{\plotpoint}}
\put(524,789){\usebox{\plotpoint}}
\put(525,790){\usebox{\plotpoint}}
\put(526,791){\usebox{\plotpoint}}
\put(527,792){\usebox{\plotpoint}}
\put(528,793){\usebox{\plotpoint}}
\put(529,794){\usebox{\plotpoint}}
\put(530,795){\usebox{\plotpoint}}
\put(531,796){\usebox{\plotpoint}}
\put(532,797){\usebox{\plotpoint}}
\put(533,798){\usebox{\plotpoint}}
\put(534,799){\usebox{\plotpoint}}
\put(535,800){\usebox{\plotpoint}}
\put(536,801){\usebox{\plotpoint}}
\put(537,802){\usebox{\plotpoint}}
\put(538,803){\usebox{\plotpoint}}
\put(539,804){\usebox{\plotpoint}}
\put(540,805){\usebox{\plotpoint}}
\put(541,806){\usebox{\plotpoint}}
\put(542,807){\usebox{\plotpoint}}
\put(543,808){\usebox{\plotpoint}}
\put(544,809){\usebox{\plotpoint}}
\put(545,810){\usebox{\plotpoint}}
\put(546,811){\usebox{\plotpoint}}
\put(547,812){\usebox{\plotpoint}}
\put(548,813){\usebox{\plotpoint}}
\put(549,814){\usebox{\plotpoint}}
\put(550,815){\usebox{\plotpoint}}
\put(551,816){\usebox{\plotpoint}}
\put(552,817){\usebox{\plotpoint}}
\put(553,818){\usebox{\plotpoint}}
\put(554,819){\usebox{\plotpoint}}
\put(556,820){\usebox{\plotpoint}}
\put(557,821){\usebox{\plotpoint}}
\put(558,822){\usebox{\plotpoint}}
\put(559,823){\usebox{\plotpoint}}
\put(560,824){\usebox{\plotpoint}}
\put(561,825){\usebox{\plotpoint}}
\put(562,826){\usebox{\plotpoint}}
\put(563,827){\usebox{\plotpoint}}
\put(564,828){\usebox{\plotpoint}}
\put(565,830){\usebox{\plotpoint}}
\put(566,831){\usebox{\plotpoint}}
\put(567,832){\usebox{\plotpoint}}
\put(568,833){\usebox{\plotpoint}}
\put(569,834){\usebox{\plotpoint}}
\put(570,835){\usebox{\plotpoint}}
\put(571,836){\usebox{\plotpoint}}
\put(572,837){\usebox{\plotpoint}}
\put(573,838){\usebox{\plotpoint}}
\put(574,839){\usebox{\plotpoint}}
\put(575,840){\usebox{\plotpoint}}
\put(576,841){\usebox{\plotpoint}}
\put(577,842){\usebox{\plotpoint}}
\put(578,843){\usebox{\plotpoint}}
\put(579,844){\usebox{\plotpoint}}
\put(580,845){\usebox{\plotpoint}}
\put(581,846){\usebox{\plotpoint}}
\put(582,847){\usebox{\plotpoint}}
\put(583,848){\usebox{\plotpoint}}
\put(584,849){\usebox{\plotpoint}}
\put(585,850){\usebox{\plotpoint}}
\put(586,851){\usebox{\plotpoint}}
\put(587,852){\usebox{\plotpoint}}
\put(588,853){\usebox{\plotpoint}}
\put(589,854){\usebox{\plotpoint}}
\put(590,855){\usebox{\plotpoint}}
\put(591,856){\usebox{\plotpoint}}
\put(592,857){\usebox{\plotpoint}}
\put(593,858){\usebox{\plotpoint}}
\put(594,859){\usebox{\plotpoint}}
\put(595,860){\usebox{\plotpoint}}
\put(596,861){\usebox{\plotpoint}}
\put(597,862){\usebox{\plotpoint}}
\put(598,863){\usebox{\plotpoint}}
\put(599,864){\usebox{\plotpoint}}
\put(600,865){\usebox{\plotpoint}}
\put(601,866){\usebox{\plotpoint}}
\put(603,867){\usebox{\plotpoint}}
\put(604,868){\usebox{\plotpoint}}
\put(605,869){\usebox{\plotpoint}}
\put(606,870){\usebox{\plotpoint}}
\put(607,871){\usebox{\plotpoint}}
\put(608,872){\usebox{\plotpoint}}
\put(609,873){\usebox{\plotpoint}}
\put(610,874){\usebox{\plotpoint}}
\put(611,875){\usebox{\plotpoint}}
\put(612,877){\usebox{\plotpoint}}
\put(613,878){\usebox{\plotpoint}}
\put(614,879){\usebox{\plotpoint}}
\put(615,880){\usebox{\plotpoint}}
\put(616,881){\usebox{\plotpoint}}
\put(617,882){\usebox{\plotpoint}}
\put(618,883){\usebox{\plotpoint}}
\put(619,884){\usebox{\plotpoint}}
\put(620,885){\usebox{\plotpoint}}
\put(621,886){\usebox{\plotpoint}}
\put(622,887){\usebox{\plotpoint}}
\put(623,888){\usebox{\plotpoint}}
\put(624,889){\usebox{\plotpoint}}
\put(625,890){\usebox{\plotpoint}}
\put(626,891){\usebox{\plotpoint}}
\put(627,892){\usebox{\plotpoint}}
\put(628,893){\usebox{\plotpoint}}
\put(629,894){\usebox{\plotpoint}}
\put(630,895){\usebox{\plotpoint}}
\put(631,896){\usebox{\plotpoint}}
\put(632,897){\usebox{\plotpoint}}
\put(633,898){\usebox{\plotpoint}}
\put(634,899){\usebox{\plotpoint}}
\put(635,900){\usebox{\plotpoint}}
\put(636,901){\usebox{\plotpoint}}
\put(637,902){\usebox{\plotpoint}}
\put(638,903){\usebox{\plotpoint}}
\put(639,904){\usebox{\plotpoint}}
\put(640,905){\usebox{\plotpoint}}
\put(641,906){\usebox{\plotpoint}}
\put(642,907){\usebox{\plotpoint}}
\put(643,908){\usebox{\plotpoint}}
\put(644,909){\usebox{\plotpoint}}
\put(645,910){\usebox{\plotpoint}}
\put(646,911){\usebox{\plotpoint}}
\put(647,912){\usebox{\plotpoint}}
\put(648,913){\usebox{\plotpoint}}
\put(650,914){\usebox{\plotpoint}}
\put(651,915){\usebox{\plotpoint}}
\put(652,916){\usebox{\plotpoint}}
\put(653,917){\usebox{\plotpoint}}
\put(654,918){\usebox{\plotpoint}}
\put(655,919){\usebox{\plotpoint}}
\put(656,920){\usebox{\plotpoint}}
\put(657,921){\usebox{\plotpoint}}
\put(658,922){\usebox{\plotpoint}}
\put(659,924){\usebox{\plotpoint}}
\put(660,925){\usebox{\plotpoint}}
\put(661,926){\usebox{\plotpoint}}
\put(662,927){\usebox{\plotpoint}}
\put(663,928){\usebox{\plotpoint}}
\put(664,929){\usebox{\plotpoint}}
\put(665,930){\usebox{\plotpoint}}
\put(666,931){\usebox{\plotpoint}}
\put(667,932){\usebox{\plotpoint}}
\put(668,933){\usebox{\plotpoint}}
\put(669,934){\usebox{\plotpoint}}
\put(670,935){\usebox{\plotpoint}}
\put(671,936){\usebox{\plotpoint}}
\put(672,937){\usebox{\plotpoint}}
\put(673,938){\usebox{\plotpoint}}
\put(674,939){\usebox{\plotpoint}}
\put(675,940){\usebox{\plotpoint}}
\put(676,941){\usebox{\plotpoint}}
\put(678,942){\usebox{\plotpoint}}
\put(679,943){\usebox{\plotpoint}}
\put(680,944){\usebox{\plotpoint}}
\put(681,945){\usebox{\plotpoint}}
\put(682,946){\usebox{\plotpoint}}
\put(683,947){\usebox{\plotpoint}}
\put(684,948){\usebox{\plotpoint}}
\put(685,949){\usebox{\plotpoint}}
\put(686,950){\usebox{\plotpoint}}
\put(687,952){\usebox{\plotpoint}}
\put(688,953){\usebox{\plotpoint}}
\put(689,954){\usebox{\plotpoint}}
\put(690,955){\usebox{\plotpoint}}
\put(691,956){\usebox{\plotpoint}}
\put(692,957){\usebox{\plotpoint}}
\put(693,958){\usebox{\plotpoint}}
\put(694,959){\usebox{\plotpoint}}
\put(695,960){\usebox{\plotpoint}}
\put(697,961){\usebox{\plotpoint}}
\put(698,962){\usebox{\plotpoint}}
\put(699,963){\usebox{\plotpoint}}
\put(700,964){\usebox{\plotpoint}}
\put(701,965){\usebox{\plotpoint}}
\put(702,966){\usebox{\plotpoint}}
\put(703,967){\usebox{\plotpoint}}
\put(704,968){\usebox{\plotpoint}}
\put(705,969){\usebox{\plotpoint}}
\put(706,971){\usebox{\plotpoint}}
\put(707,972){\usebox{\plotpoint}}
\put(708,973){\usebox{\plotpoint}}
\put(709,974){\usebox{\plotpoint}}
\put(710,975){\usebox{\plotpoint}}
\put(711,976){\usebox{\plotpoint}}
\put(712,977){\usebox{\plotpoint}}
\put(713,978){\usebox{\plotpoint}}
\put(714,979){\usebox{\plotpoint}}
\put(715,980){\usebox{\plotpoint}}
\put(716,981){\usebox{\plotpoint}}
\put(717,982){\usebox{\plotpoint}}
\put(718,983){\usebox{\plotpoint}}
\put(719,984){\usebox{\plotpoint}}
\put(720,985){\usebox{\plotpoint}}
\put(721,986){\usebox{\plotpoint}}
\put(722,987){\usebox{\plotpoint}}
\put(723,988){\usebox{\plotpoint}}
\put(725,989){\usebox{\plotpoint}}
\put(726,990){\usebox{\plotpoint}}
\put(727,991){\usebox{\plotpoint}}
\put(728,992){\usebox{\plotpoint}}
\put(729,993){\usebox{\plotpoint}}
\put(730,994){\usebox{\plotpoint}}
\put(731,995){\usebox{\plotpoint}}
\put(732,996){\usebox{\plotpoint}}
\put(733,997){\usebox{\plotpoint}}
\put(734,999){\usebox{\plotpoint}}
\put(735,1000){\usebox{\plotpoint}}
\put(736,1001){\usebox{\plotpoint}}
\put(737,1002){\usebox{\plotpoint}}
\put(738,1003){\usebox{\plotpoint}}
\put(739,1004){\usebox{\plotpoint}}
\put(740,1005){\usebox{\plotpoint}}
\put(741,1006){\usebox{\plotpoint}}
\put(742,1007){\usebox{\plotpoint}}
\put(744,1008){\usebox{\plotpoint}}
\put(745,1009){\usebox{\plotpoint}}
\put(746,1010){\usebox{\plotpoint}}
\put(747,1011){\usebox{\plotpoint}}
\put(748,1012){\usebox{\plotpoint}}
\put(749,1013){\usebox{\plotpoint}}
\put(750,1014){\usebox{\plotpoint}}
\put(751,1015){\usebox{\plotpoint}}
\put(752,1016){\usebox{\plotpoint}}
\put(753,1018){\usebox{\plotpoint}}
\put(754,1019){\usebox{\plotpoint}}
\put(755,1020){\usebox{\plotpoint}}
\put(756,1021){\usebox{\plotpoint}}
\put(757,1022){\usebox{\plotpoint}}
\put(758,1023){\usebox{\plotpoint}}
\put(759,1024){\usebox{\plotpoint}}
\put(760,1025){\usebox{\plotpoint}}
\put(761,1026){\usebox{\plotpoint}}
\put(762,1027){\usebox{\plotpoint}}
\put(763,1028){\usebox{\plotpoint}}
\put(764,1029){\usebox{\plotpoint}}
\put(765,1030){\usebox{\plotpoint}}
\put(766,1031){\usebox{\plotpoint}}
\put(767,1032){\usebox{\plotpoint}}
\put(768,1033){\usebox{\plotpoint}}
\put(769,1034){\usebox{\plotpoint}}
\put(770,1035){\usebox{\plotpoint}}
\put(772,1036){\usebox{\plotpoint}}
\put(773,1037){\usebox{\plotpoint}}
\put(774,1038){\usebox{\plotpoint}}
\put(775,1039){\usebox{\plotpoint}}
\put(776,1040){\usebox{\plotpoint}}
\put(777,1041){\usebox{\plotpoint}}
\put(778,1042){\usebox{\plotpoint}}
\put(779,1043){\usebox{\plotpoint}}
\put(780,1044){\usebox{\plotpoint}}
\put(781,1046){\usebox{\plotpoint}}
\put(782,1047){\usebox{\plotpoint}}
\put(783,1048){\usebox{\plotpoint}}
\put(784,1049){\usebox{\plotpoint}}
\put(785,1050){\usebox{\plotpoint}}
\put(786,1051){\usebox{\plotpoint}}
\put(787,1052){\usebox{\plotpoint}}
\put(788,1053){\usebox{\plotpoint}}
\put(789,1054){\usebox{\plotpoint}}
\put(791,1055){\usebox{\plotpoint}}
\put(792,1056){\usebox{\plotpoint}}
\put(793,1057){\usebox{\plotpoint}}
\put(794,1058){\usebox{\plotpoint}}
\put(795,1059){\usebox{\plotpoint}}
\put(796,1060){\usebox{\plotpoint}}
\put(797,1061){\usebox{\plotpoint}}
\put(798,1062){\usebox{\plotpoint}}
\put(799,1063){\usebox{\plotpoint}}
\put(800,1064){\usebox{\plotpoint}}
\put(801,1065){\usebox{\plotpoint}}
\put(802,1066){\usebox{\plotpoint}}
\put(803,1067){\usebox{\plotpoint}}
\put(804,1068){\usebox{\plotpoint}}
\put(805,1069){\usebox{\plotpoint}}
\put(806,1070){\usebox{\plotpoint}}
\put(807,1071){\usebox{\plotpoint}}
\put(808,1072){\usebox{\plotpoint}}
\put(809,1074){\usebox{\plotpoint}}
\put(810,1075){\usebox{\plotpoint}}
\put(811,1076){\usebox{\plotpoint}}
\put(812,1077){\usebox{\plotpoint}}
\put(813,1078){\usebox{\plotpoint}}
\put(814,1079){\usebox{\plotpoint}}
\put(815,1080){\usebox{\plotpoint}}
\put(816,1081){\usebox{\plotpoint}}
\put(817,1082){\usebox{\plotpoint}}
\put(819,1083){\usebox{\plotpoint}}
\put(820,1084){\usebox{\plotpoint}}
\put(821,1085){\usebox{\plotpoint}}
\put(822,1086){\usebox{\plotpoint}}
\put(264,715){\usebox{\plotpoint}}
\put(264,715){\usebox{\plotpoint}}
\put(265,716){\usebox{\plotpoint}}
\put(266,717){\usebox{\plotpoint}}
\put(267,718){\usebox{\plotpoint}}
\put(268,719){\usebox{\plotpoint}}
\put(269,720){\usebox{\plotpoint}}
\put(270,721){\usebox{\plotpoint}}
\put(271,722){\usebox{\plotpoint}}
\put(272,723){\usebox{\plotpoint}}
\put(273,725){\usebox{\plotpoint}}
\put(274,726){\usebox{\plotpoint}}
\put(275,727){\usebox{\plotpoint}}
\put(276,728){\usebox{\plotpoint}}
\put(277,729){\usebox{\plotpoint}}
\put(278,730){\usebox{\plotpoint}}
\put(279,731){\usebox{\plotpoint}}
\put(280,732){\usebox{\plotpoint}}
\put(281,733){\usebox{\plotpoint}}
\put(283,734){\usebox{\plotpoint}}
\put(284,735){\usebox{\plotpoint}}
\put(285,736){\usebox{\plotpoint}}
\put(286,737){\usebox{\plotpoint}}
\put(287,738){\usebox{\plotpoint}}
\put(288,739){\usebox{\plotpoint}}
\put(289,740){\usebox{\plotpoint}}
\put(290,741){\usebox{\plotpoint}}
\put(291,742){\usebox{\plotpoint}}
\put(292,744){\usebox{\plotpoint}}
\put(293,745){\usebox{\plotpoint}}
\put(294,746){\usebox{\plotpoint}}
\put(295,747){\usebox{\plotpoint}}
\put(296,748){\usebox{\plotpoint}}
\put(297,749){\usebox{\plotpoint}}
\put(298,750){\usebox{\plotpoint}}
\put(299,751){\usebox{\plotpoint}}
\put(300,752){\usebox{\plotpoint}}
\put(302,753){\usebox{\plotpoint}}
\put(303,754){\usebox{\plotpoint}}
\put(304,755){\usebox{\plotpoint}}
\put(305,756){\usebox{\plotpoint}}
\put(306,757){\usebox{\plotpoint}}
\put(307,758){\usebox{\plotpoint}}
\put(308,759){\usebox{\plotpoint}}
\put(309,760){\usebox{\plotpoint}}
\put(310,761){\usebox{\plotpoint}}
\put(311,762){\usebox{\plotpoint}}
\put(312,763){\usebox{\plotpoint}}
\put(313,764){\usebox{\plotpoint}}
\put(314,765){\usebox{\plotpoint}}
\put(315,766){\usebox{\plotpoint}}
\put(316,767){\usebox{\plotpoint}}
\put(317,768){\usebox{\plotpoint}}
\put(318,769){\usebox{\plotpoint}}
\put(319,770){\usebox{\plotpoint}}
\put(320,772){\usebox{\plotpoint}}
\put(321,773){\usebox{\plotpoint}}
\put(322,774){\usebox{\plotpoint}}
\put(323,775){\usebox{\plotpoint}}
\put(324,776){\usebox{\plotpoint}}
\put(325,777){\usebox{\plotpoint}}
\put(326,778){\usebox{\plotpoint}}
\put(327,779){\usebox{\plotpoint}}
\put(328,780){\usebox{\plotpoint}}
\put(330,781){\usebox{\plotpoint}}
\put(331,782){\usebox{\plotpoint}}
\put(332,783){\usebox{\plotpoint}}
\put(333,784){\usebox{\plotpoint}}
\put(334,785){\usebox{\plotpoint}}
\put(335,786){\usebox{\plotpoint}}
\put(336,787){\usebox{\plotpoint}}
\put(337,788){\usebox{\plotpoint}}
\put(338,789){\usebox{\plotpoint}}
\put(339,790){\usebox{\plotpoint}}
\put(340,791){\usebox{\plotpoint}}
\put(341,792){\usebox{\plotpoint}}
\put(342,793){\usebox{\plotpoint}}
\put(343,794){\usebox{\plotpoint}}
\put(344,795){\usebox{\plotpoint}}
\put(345,796){\usebox{\plotpoint}}
\put(346,797){\usebox{\plotpoint}}
\put(347,798){\usebox{\plotpoint}}
\put(348,799){\usebox{\plotpoint}}
\put(349,800){\usebox{\plotpoint}}
\put(350,801){\usebox{\plotpoint}}
\put(351,802){\usebox{\plotpoint}}
\put(352,803){\usebox{\plotpoint}}
\put(353,804){\usebox{\plotpoint}}
\put(354,805){\usebox{\plotpoint}}
\put(355,806){\usebox{\plotpoint}}
\put(356,807){\usebox{\plotpoint}}
\put(357,808){\usebox{\plotpoint}}
\put(358,809){\usebox{\plotpoint}}
\put(359,810){\usebox{\plotpoint}}
\put(360,811){\usebox{\plotpoint}}
\put(361,812){\usebox{\plotpoint}}
\put(362,813){\usebox{\plotpoint}}
\put(363,814){\usebox{\plotpoint}}
\put(364,815){\usebox{\plotpoint}}
\put(365,816){\usebox{\plotpoint}}
\put(366,817){\usebox{\plotpoint}}
\put(367,819){\usebox{\plotpoint}}
\put(368,820){\usebox{\plotpoint}}
\put(369,821){\usebox{\plotpoint}}
\put(370,822){\usebox{\plotpoint}}
\put(371,823){\usebox{\plotpoint}}
\put(372,824){\usebox{\plotpoint}}
\put(373,825){\usebox{\plotpoint}}
\put(374,826){\usebox{\plotpoint}}
\put(375,827){\usebox{\plotpoint}}
\put(377,828){\usebox{\plotpoint}}
\put(378,829){\usebox{\plotpoint}}
\put(379,830){\usebox{\plotpoint}}
\put(380,831){\usebox{\plotpoint}}
\put(381,832){\usebox{\plotpoint}}
\put(382,833){\usebox{\plotpoint}}
\put(383,834){\usebox{\plotpoint}}
\put(384,835){\usebox{\plotpoint}}
\put(385,836){\usebox{\plotpoint}}
\put(386,837){\usebox{\plotpoint}}
\put(387,838){\usebox{\plotpoint}}
\put(388,839){\usebox{\plotpoint}}
\put(389,840){\usebox{\plotpoint}}
\put(390,841){\usebox{\plotpoint}}
\put(391,842){\usebox{\plotpoint}}
\put(392,843){\usebox{\plotpoint}}
\put(393,844){\usebox{\plotpoint}}
\put(394,845){\usebox{\plotpoint}}
\put(395,846){\usebox{\plotpoint}}
\put(396,847){\usebox{\plotpoint}}
\put(397,848){\usebox{\plotpoint}}
\put(398,849){\usebox{\plotpoint}}
\put(399,850){\usebox{\plotpoint}}
\put(400,851){\usebox{\plotpoint}}
\put(401,852){\usebox{\plotpoint}}
\put(402,853){\usebox{\plotpoint}}
\put(403,854){\usebox{\plotpoint}}
\put(404,855){\usebox{\plotpoint}}
\put(405,856){\usebox{\plotpoint}}
\put(406,857){\usebox{\plotpoint}}
\put(407,858){\usebox{\plotpoint}}
\put(408,859){\usebox{\plotpoint}}
\put(409,860){\usebox{\plotpoint}}
\put(410,861){\usebox{\plotpoint}}
\put(411,862){\usebox{\plotpoint}}
\put(412,863){\usebox{\plotpoint}}
\put(413,864){\usebox{\plotpoint}}
\put(414,866){\usebox{\plotpoint}}
\put(415,867){\usebox{\plotpoint}}
\put(416,868){\usebox{\plotpoint}}
\put(417,869){\usebox{\plotpoint}}
\put(418,870){\usebox{\plotpoint}}
\put(419,871){\usebox{\plotpoint}}
\put(420,872){\usebox{\plotpoint}}
\put(421,873){\usebox{\plotpoint}}
\put(422,874){\usebox{\plotpoint}}
\put(424,875){\usebox{\plotpoint}}
\put(425,876){\usebox{\plotpoint}}
\put(426,877){\usebox{\plotpoint}}
\put(427,878){\usebox{\plotpoint}}
\put(428,879){\usebox{\plotpoint}}
\put(429,880){\usebox{\plotpoint}}
\put(430,881){\usebox{\plotpoint}}
\put(431,882){\usebox{\plotpoint}}
\put(432,883){\usebox{\plotpoint}}
\put(433,884){\usebox{\plotpoint}}
\put(434,885){\usebox{\plotpoint}}
\put(435,886){\usebox{\plotpoint}}
\put(436,887){\usebox{\plotpoint}}
\put(437,888){\usebox{\plotpoint}}
\put(438,889){\usebox{\plotpoint}}
\put(439,890){\usebox{\plotpoint}}
\put(440,891){\usebox{\plotpoint}}
\put(441,892){\usebox{\plotpoint}}
\put(442,893){\usebox{\plotpoint}}
\put(443,894){\usebox{\plotpoint}}
\put(444,895){\usebox{\plotpoint}}
\put(445,896){\usebox{\plotpoint}}
\put(446,897){\usebox{\plotpoint}}
\put(447,898){\usebox{\plotpoint}}
\put(448,899){\usebox{\plotpoint}}
\put(449,900){\usebox{\plotpoint}}
\put(450,901){\usebox{\plotpoint}}
\put(451,902){\usebox{\plotpoint}}
\put(452,903){\usebox{\plotpoint}}
\put(453,904){\usebox{\plotpoint}}
\put(454,905){\usebox{\plotpoint}}
\put(455,906){\usebox{\plotpoint}}
\put(456,907){\usebox{\plotpoint}}
\put(457,908){\usebox{\plotpoint}}
\put(458,909){\usebox{\plotpoint}}
\put(459,910){\usebox{\plotpoint}}
\put(460,911){\usebox{\plotpoint}}
\put(461,912){\usebox{\plotpoint}}
\put(462,913){\usebox{\plotpoint}}
\put(463,914){\usebox{\plotpoint}}
\put(464,915){\usebox{\plotpoint}}
\put(465,916){\usebox{\plotpoint}}
\put(466,917){\usebox{\plotpoint}}
\put(467,918){\usebox{\plotpoint}}
\put(468,919){\usebox{\plotpoint}}
\put(469,920){\usebox{\plotpoint}}
\put(470,921){\usebox{\plotpoint}}
\put(471,922){\usebox{\plotpoint}}
\put(472,923){\usebox{\plotpoint}}
\put(473,924){\usebox{\plotpoint}}
\put(474,925){\usebox{\plotpoint}}
\put(475,926){\usebox{\plotpoint}}
\put(476,927){\usebox{\plotpoint}}
\put(477,928){\usebox{\plotpoint}}
\put(478,929){\usebox{\plotpoint}}
\put(479,930){\usebox{\plotpoint}}
\put(480,931){\usebox{\plotpoint}}
\put(481,932){\usebox{\plotpoint}}
\put(482,933){\usebox{\plotpoint}}
\put(483,934){\usebox{\plotpoint}}
\put(484,935){\usebox{\plotpoint}}
\put(485,936){\usebox{\plotpoint}}
\put(486,937){\usebox{\plotpoint}}
\put(487,938){\usebox{\plotpoint}}
\put(488,939){\usebox{\plotpoint}}
\put(489,940){\usebox{\plotpoint}}
\put(490,941){\usebox{\plotpoint}}
\put(491,942){\usebox{\plotpoint}}
\put(492,943){\usebox{\plotpoint}}
\put(493,944){\usebox{\plotpoint}}
\put(494,945){\usebox{\plotpoint}}
\put(495,946){\usebox{\plotpoint}}
\put(496,947){\usebox{\plotpoint}}
\put(497,948){\usebox{\plotpoint}}
\put(498,949){\usebox{\plotpoint}}
\put(499,950){\usebox{\plotpoint}}
\put(500,951){\usebox{\plotpoint}}
\put(501,952){\usebox{\plotpoint}}
\put(502,953){\usebox{\plotpoint}}
\put(503,954){\usebox{\plotpoint}}
\put(504,955){\usebox{\plotpoint}}
\put(505,956){\usebox{\plotpoint}}
\put(506,957){\usebox{\plotpoint}}
\put(507,958){\usebox{\plotpoint}}
\put(509,959){\usebox{\plotpoint}}
\put(510,960){\usebox{\plotpoint}}
\put(511,961){\usebox{\plotpoint}}
\put(512,962){\usebox{\plotpoint}}
\put(513,963){\usebox{\plotpoint}}
\put(514,964){\usebox{\plotpoint}}
\put(515,965){\usebox{\plotpoint}}
\put(516,966){\usebox{\plotpoint}}
\put(517,967){\usebox{\plotpoint}}
\put(518,969){\usebox{\plotpoint}}
\put(519,970){\usebox{\plotpoint}}
\put(520,971){\usebox{\plotpoint}}
\put(521,972){\usebox{\plotpoint}}
\put(522,973){\usebox{\plotpoint}}
\put(523,974){\usebox{\plotpoint}}
\put(524,975){\usebox{\plotpoint}}
\put(525,976){\usebox{\plotpoint}}
\put(526,977){\usebox{\plotpoint}}
\put(527,978){\usebox{\plotpoint}}
\put(528,979){\usebox{\plotpoint}}
\put(529,980){\usebox{\plotpoint}}
\put(530,981){\usebox{\plotpoint}}
\put(531,982){\usebox{\plotpoint}}
\put(532,983){\usebox{\plotpoint}}
\put(533,984){\usebox{\plotpoint}}
\put(534,985){\usebox{\plotpoint}}
\put(535,986){\usebox{\plotpoint}}
\put(536,987){\usebox{\plotpoint}}
\put(537,988){\usebox{\plotpoint}}
\put(538,989){\usebox{\plotpoint}}
\put(539,990){\usebox{\plotpoint}}
\put(540,991){\usebox{\plotpoint}}
\put(541,992){\usebox{\plotpoint}}
\put(542,993){\usebox{\plotpoint}}
\put(543,994){\usebox{\plotpoint}}
\put(544,995){\usebox{\plotpoint}}
\put(545,996){\usebox{\plotpoint}}
\put(546,997){\usebox{\plotpoint}}
\put(547,998){\usebox{\plotpoint}}
\put(548,999){\usebox{\plotpoint}}
\put(549,1000){\usebox{\plotpoint}}
\put(550,1001){\usebox{\plotpoint}}
\put(551,1002){\usebox{\plotpoint}}
\put(552,1003){\usebox{\plotpoint}}
\put(553,1004){\usebox{\plotpoint}}
\put(554,1005){\usebox{\plotpoint}}
\put(556,1006){\usebox{\plotpoint}}
\put(557,1007){\usebox{\plotpoint}}
\put(558,1008){\usebox{\plotpoint}}
\put(559,1009){\usebox{\plotpoint}}
\put(560,1010){\usebox{\plotpoint}}
\put(561,1011){\usebox{\plotpoint}}
\put(562,1012){\usebox{\plotpoint}}
\put(563,1013){\usebox{\plotpoint}}
\put(564,1014){\usebox{\plotpoint}}
\put(565,1016){\usebox{\plotpoint}}
\put(566,1017){\usebox{\plotpoint}}
\put(567,1018){\usebox{\plotpoint}}
\put(568,1019){\usebox{\plotpoint}}
\put(569,1020){\usebox{\plotpoint}}
\put(570,1021){\usebox{\plotpoint}}
\put(571,1022){\usebox{\plotpoint}}
\put(572,1023){\usebox{\plotpoint}}
\put(573,1024){\usebox{\plotpoint}}
\put(574,1025){\usebox{\plotpoint}}
\put(575,1026){\usebox{\plotpoint}}
\put(576,1027){\usebox{\plotpoint}}
\put(577,1028){\usebox{\plotpoint}}
\put(578,1029){\usebox{\plotpoint}}
\put(579,1030){\usebox{\plotpoint}}
\put(580,1031){\usebox{\plotpoint}}
\put(581,1032){\usebox{\plotpoint}}
\put(582,1033){\usebox{\plotpoint}}
\put(584,1034){\usebox{\plotpoint}}
\put(585,1035){\usebox{\plotpoint}}
\put(586,1036){\usebox{\plotpoint}}
\put(587,1037){\usebox{\plotpoint}}
\put(588,1038){\usebox{\plotpoint}}
\put(589,1039){\usebox{\plotpoint}}
\put(590,1040){\usebox{\plotpoint}}
\put(591,1041){\usebox{\plotpoint}}
\put(592,1042){\usebox{\plotpoint}}
\put(593,1044){\usebox{\plotpoint}}
\put(594,1045){\usebox{\plotpoint}}
\put(595,1046){\usebox{\plotpoint}}
\put(596,1047){\usebox{\plotpoint}}
\put(597,1048){\usebox{\plotpoint}}
\put(598,1049){\usebox{\plotpoint}}
\put(599,1050){\usebox{\plotpoint}}
\put(600,1051){\usebox{\plotpoint}}
\put(601,1052){\usebox{\plotpoint}}
\put(603,1053){\usebox{\plotpoint}}
\put(604,1054){\usebox{\plotpoint}}
\put(605,1055){\usebox{\plotpoint}}
\put(606,1056){\usebox{\plotpoint}}
\put(607,1057){\usebox{\plotpoint}}
\put(608,1058){\usebox{\plotpoint}}
\put(609,1059){\usebox{\plotpoint}}
\put(610,1060){\usebox{\plotpoint}}
\put(611,1061){\usebox{\plotpoint}}
\put(612,1063){\usebox{\plotpoint}}
\put(613,1064){\usebox{\plotpoint}}
\put(614,1065){\usebox{\plotpoint}}
\put(615,1066){\usebox{\plotpoint}}
\put(616,1067){\usebox{\plotpoint}}
\put(617,1068){\usebox{\plotpoint}}
\put(618,1069){\usebox{\plotpoint}}
\put(619,1070){\usebox{\plotpoint}}
\put(620,1071){\usebox{\plotpoint}}
\put(621,1072){\usebox{\plotpoint}}
\put(622,1073){\usebox{\plotpoint}}
\put(623,1074){\usebox{\plotpoint}}
\put(624,1075){\usebox{\plotpoint}}
\put(625,1076){\usebox{\plotpoint}}
\put(626,1077){\usebox{\plotpoint}}
\put(627,1078){\usebox{\plotpoint}}
\put(628,1079){\usebox{\plotpoint}}
\put(629,1080){\usebox{\plotpoint}}
\put(631,1081){\usebox{\plotpoint}}
\put(632,1082){\usebox{\plotpoint}}
\put(633,1083){\usebox{\plotpoint}}
\put(634,1084){\usebox{\plotpoint}}
\put(635,1085){\usebox{\plotpoint}}
\put(264,901){\usebox{\plotpoint}}
\put(264,901){\usebox{\plotpoint}}
\put(265,902){\usebox{\plotpoint}}
\put(266,903){\usebox{\plotpoint}}
\put(267,904){\usebox{\plotpoint}}
\put(268,905){\usebox{\plotpoint}}
\put(269,906){\usebox{\plotpoint}}
\put(270,907){\usebox{\plotpoint}}
\put(271,908){\usebox{\plotpoint}}
\put(272,909){\usebox{\plotpoint}}
\put(273,911){\usebox{\plotpoint}}
\put(274,912){\usebox{\plotpoint}}
\put(275,913){\usebox{\plotpoint}}
\put(276,914){\usebox{\plotpoint}}
\put(277,915){\usebox{\plotpoint}}
\put(278,916){\usebox{\plotpoint}}
\put(279,917){\usebox{\plotpoint}}
\put(280,918){\usebox{\plotpoint}}
\put(281,919){\usebox{\plotpoint}}
\put(283,920){\usebox{\plotpoint}}
\put(284,921){\usebox{\plotpoint}}
\put(285,922){\usebox{\plotpoint}}
\put(286,923){\usebox{\plotpoint}}
\put(287,924){\usebox{\plotpoint}}
\put(288,925){\usebox{\plotpoint}}
\put(289,926){\usebox{\plotpoint}}
\put(290,927){\usebox{\plotpoint}}
\put(291,928){\usebox{\plotpoint}}
\put(292,929){\usebox{\plotpoint}}
\put(293,930){\usebox{\plotpoint}}
\put(294,931){\usebox{\plotpoint}}
\put(295,932){\usebox{\plotpoint}}
\put(296,933){\usebox{\plotpoint}}
\put(297,934){\usebox{\plotpoint}}
\put(298,935){\usebox{\plotpoint}}
\put(299,936){\usebox{\plotpoint}}
\put(300,937){\usebox{\plotpoint}}
\put(301,938){\usebox{\plotpoint}}
\put(302,939){\usebox{\plotpoint}}
\put(303,940){\usebox{\plotpoint}}
\put(304,941){\usebox{\plotpoint}}
\put(305,942){\usebox{\plotpoint}}
\put(306,943){\usebox{\plotpoint}}
\put(307,944){\usebox{\plotpoint}}
\put(308,945){\usebox{\plotpoint}}
\put(309,946){\usebox{\plotpoint}}
\put(310,947){\usebox{\plotpoint}}
\put(311,948){\usebox{\plotpoint}}
\put(312,949){\usebox{\plotpoint}}
\put(313,950){\usebox{\plotpoint}}
\put(314,951){\usebox{\plotpoint}}
\put(315,952){\usebox{\plotpoint}}
\put(316,953){\usebox{\plotpoint}}
\put(317,954){\usebox{\plotpoint}}
\put(318,955){\usebox{\plotpoint}}
\put(319,956){\usebox{\plotpoint}}
\put(320,958){\usebox{\plotpoint}}
\put(321,959){\usebox{\plotpoint}}
\put(322,960){\usebox{\plotpoint}}
\put(323,961){\usebox{\plotpoint}}
\put(324,962){\usebox{\plotpoint}}
\put(325,963){\usebox{\plotpoint}}
\put(326,964){\usebox{\plotpoint}}
\put(327,965){\usebox{\plotpoint}}
\put(328,966){\usebox{\plotpoint}}
\put(330,967){\usebox{\plotpoint}}
\put(331,968){\usebox{\plotpoint}}
\put(332,969){\usebox{\plotpoint}}
\put(333,970){\usebox{\plotpoint}}
\put(334,971){\usebox{\plotpoint}}
\put(335,972){\usebox{\plotpoint}}
\put(336,973){\usebox{\plotpoint}}
\put(337,974){\usebox{\plotpoint}}
\put(338,975){\usebox{\plotpoint}}
\put(339,976){\usebox{\plotpoint}}
\put(340,977){\usebox{\plotpoint}}
\put(341,978){\usebox{\plotpoint}}
\put(342,979){\usebox{\plotpoint}}
\put(343,980){\usebox{\plotpoint}}
\put(344,981){\usebox{\plotpoint}}
\put(345,982){\usebox{\plotpoint}}
\put(346,983){\usebox{\plotpoint}}
\put(347,984){\usebox{\plotpoint}}
\put(348,985){\usebox{\plotpoint}}
\put(349,986){\usebox{\plotpoint}}
\put(350,987){\usebox{\plotpoint}}
\put(351,988){\usebox{\plotpoint}}
\put(352,989){\usebox{\plotpoint}}
\put(353,990){\usebox{\plotpoint}}
\put(354,991){\usebox{\plotpoint}}
\put(355,992){\usebox{\plotpoint}}
\put(356,993){\usebox{\plotpoint}}
\put(357,994){\usebox{\plotpoint}}
\put(358,995){\usebox{\plotpoint}}
\put(359,996){\usebox{\plotpoint}}
\put(360,997){\usebox{\plotpoint}}
\put(361,998){\usebox{\plotpoint}}
\put(362,999){\usebox{\plotpoint}}
\put(363,1000){\usebox{\plotpoint}}
\put(364,1001){\usebox{\plotpoint}}
\put(365,1002){\usebox{\plotpoint}}
\put(366,1003){\usebox{\plotpoint}}
\put(367,1004){\usebox{\plotpoint}}
\put(368,1005){\usebox{\plotpoint}}
\put(369,1006){\usebox{\plotpoint}}
\put(370,1007){\usebox{\plotpoint}}
\put(371,1008){\usebox{\plotpoint}}
\put(372,1009){\usebox{\plotpoint}}
\put(373,1010){\usebox{\plotpoint}}
\put(374,1011){\usebox{\plotpoint}}
\put(375,1012){\usebox{\plotpoint}}
\put(376,1013){\usebox{\plotpoint}}
\put(377,1014){\usebox{\plotpoint}}
\put(378,1015){\usebox{\plotpoint}}
\put(379,1016){\usebox{\plotpoint}}
\put(380,1017){\usebox{\plotpoint}}
\put(381,1018){\usebox{\plotpoint}}
\put(382,1019){\usebox{\plotpoint}}
\put(383,1020){\usebox{\plotpoint}}
\put(384,1021){\usebox{\plotpoint}}
\put(385,1022){\usebox{\plotpoint}}
\put(386,1023){\usebox{\plotpoint}}
\put(387,1024){\usebox{\plotpoint}}
\put(388,1025){\usebox{\plotpoint}}
\put(389,1026){\usebox{\plotpoint}}
\put(390,1027){\usebox{\plotpoint}}
\put(391,1028){\usebox{\plotpoint}}
\put(392,1029){\usebox{\plotpoint}}
\put(393,1030){\usebox{\plotpoint}}
\put(394,1031){\usebox{\plotpoint}}
\put(395,1032){\usebox{\plotpoint}}
\put(396,1033){\usebox{\plotpoint}}
\put(397,1034){\usebox{\plotpoint}}
\put(398,1035){\usebox{\plotpoint}}
\put(399,1036){\usebox{\plotpoint}}
\put(400,1037){\usebox{\plotpoint}}
\put(401,1038){\usebox{\plotpoint}}
\put(402,1039){\usebox{\plotpoint}}
\put(403,1040){\usebox{\plotpoint}}
\put(404,1041){\usebox{\plotpoint}}
\put(405,1042){\usebox{\plotpoint}}
\put(406,1043){\usebox{\plotpoint}}
\put(407,1044){\usebox{\plotpoint}}
\put(408,1045){\usebox{\plotpoint}}
\put(409,1046){\usebox{\plotpoint}}
\put(410,1047){\usebox{\plotpoint}}
\put(411,1048){\usebox{\plotpoint}}
\put(412,1049){\usebox{\plotpoint}}
\put(413,1050){\usebox{\plotpoint}}
\put(414,1051){\usebox{\plotpoint}}
\put(415,1052){\usebox{\plotpoint}}
\put(416,1053){\usebox{\plotpoint}}
\put(417,1054){\usebox{\plotpoint}}
\put(418,1055){\usebox{\plotpoint}}
\put(419,1056){\usebox{\plotpoint}}
\put(420,1057){\usebox{\plotpoint}}
\put(421,1058){\usebox{\plotpoint}}
\put(422,1059){\usebox{\plotpoint}}
\put(423,1060){\usebox{\plotpoint}}
\put(424,1061){\usebox{\plotpoint}}
\put(425,1062){\usebox{\plotpoint}}
\put(426,1063){\usebox{\plotpoint}}
\put(427,1064){\usebox{\plotpoint}}
\put(428,1065){\usebox{\plotpoint}}
\put(429,1066){\usebox{\plotpoint}}
\put(430,1067){\usebox{\plotpoint}}
\put(431,1068){\usebox{\plotpoint}}
\put(432,1069){\usebox{\plotpoint}}
\put(433,1070){\usebox{\plotpoint}}
\put(434,1071){\usebox{\plotpoint}}
\put(435,1072){\usebox{\plotpoint}}
\put(436,1073){\usebox{\plotpoint}}
\put(437,1074){\usebox{\plotpoint}}
\put(438,1075){\usebox{\plotpoint}}
\put(439,1076){\usebox{\plotpoint}}
\put(440,1077){\usebox{\plotpoint}}
\put(441,1078){\usebox{\plotpoint}}
\put(443,1079){\usebox{\plotpoint}}
\put(444,1080){\usebox{\plotpoint}}
\put(445,1081){\usebox{\plotpoint}}
\put(446,1082){\usebox{\plotpoint}}
\put(447,1083){\usebox{\plotpoint}}
\put(448,1084){\usebox{\plotpoint}}
\put(449,1085){\usebox{\plotpoint}}
\put(264,1087){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(543,623){\usebox{\plotpoint}}
\put(543,623){\rule[-0.500pt]{45.048pt}{1.000pt}}
\put(730,623){\usebox{\plotpoint}}
\put(730,623){\rule[-0.500pt]{1.000pt}{44.566pt}}
\end{picture}
  \end{center}
 \end{figure}
\noindent
\centerline{Fig.(1)}
\end{titlepage}
%
% fig2.tex       snow/ss93/calc/dust.p1
%
\begin{titlepage}
  \begin{figure}
     \begin{center}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1259,1200)(0,0)
\put(264,158){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1175,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,313){\makebox(0,0)[r]{0.5}}
\put(1175,313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,468){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,468){\makebox(0,0)[r]{1}}
\put(1175,468){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,623){\makebox(0,0)[r]{1.5}}
\put(1175,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,777){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,777){\makebox(0,0)[r]{2}}
\put(1175,777){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,932){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,932){\makebox(0,0)[r]{2.5}}
\put(1175,932){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1087){\makebox(0,0)[r]{3}}
\put(1175,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(419,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(419,113){\makebox(0,0){0.5}}
\put(419,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(574,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(574,113){\makebox(0,0){1}}
\put(574,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(730,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(730,113){\makebox(0,0){1.5}}
\put(730,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(885,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(885,113){\makebox(0,0){2}}
\put(885,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1040,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1040,113){\makebox(0,0){2.5}}
\put(1040,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1195,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1195,113){\makebox(0,0){3}}
\put(1195,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(1195,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,1087){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(729,68){\makebox(0,0){$\chi$}}
\put(729,1132){\makebox(0,0){FIELD-SPACE DIAGRAM:  DUST FIELD + GRAVITY}}
\put(47,700){\makebox(0,0)[l]{$\alpha$}}
\put(348,452){\makebox(0,0)[l]{$\Delta \chi(\alpha)$}}
\put(590,715){\makebox(0,0)[l]{$\Delta \alpha(\chi)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(948,158){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(950,159){\usebox{\plotpoint}}
\put(951,160){\usebox{\plotpoint}}
\put(952,161){\usebox{\plotpoint}}
\put(954,162){\usebox{\plotpoint}}
\put(955,163){\usebox{\plotpoint}}
\put(957,164){\usebox{\plotpoint}}
\put(958,165){\usebox{\plotpoint}}
\put(960,166){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(961,167){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(963,168){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(964,169){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(966,170){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(967,171){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(969,172){\usebox{\plotpoint}}
\put(970,173){\usebox{\plotpoint}}
\put(971,174){\usebox{\plotpoint}}
\put(973,175){\usebox{\plotpoint}}
\put(974,176){\usebox{\plotpoint}}
\put(976,177){\usebox{\plotpoint}}
\put(977,178){\usebox{\plotpoint}}
\put(979,179){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(980,180){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(982,181){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(983,182){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(985,183){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(986,184){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(988,185){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(989,186){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(991,187){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(993,188){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(994,189){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(996,190){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(998,191){\usebox{\plotpoint}}
\put(999,192){\usebox{\plotpoint}}
\put(1000,193){\usebox{\plotpoint}}
\put(1001,194){\usebox{\plotpoint}}
\put(1003,195){\usebox{\plotpoint}}
\put(1004,196){\usebox{\plotpoint}}
\put(1005,197){\usebox{\plotpoint}}
\put(1007,198){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1008,199){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1010,200){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1011,201){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1013,202){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1014,203){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1016,204){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1017,205){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1019,206){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1021,207){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1022,208){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1024,209){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1026,210){\usebox{\plotpoint}}
\put(1027,211){\usebox{\plotpoint}}
\put(1028,212){\usebox{\plotpoint}}
\put(1029,213){\usebox{\plotpoint}}
\put(1031,214){\usebox{\plotpoint}}
\put(1032,215){\usebox{\plotpoint}}
\put(1033,216){\usebox{\plotpoint}}
\put(1035,217){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1036,218){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1038,219){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1040,220){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1041,221){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1043,222){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1045,223){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1046,224){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1048,225){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1049,226){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1051,227){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1052,228){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1054,229){\usebox{\plotpoint}}
\put(1055,230){\usebox{\plotpoint}}
\put(1056,231){\usebox{\plotpoint}}
\put(1057,232){\usebox{\plotpoint}}
\put(1059,233){\usebox{\plotpoint}}
\put(1060,234){\usebox{\plotpoint}}
\put(1061,235){\usebox{\plotpoint}}
\put(1063,236){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1064,237){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1066,238){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1068,239){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1069,240){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1071,241){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1073,242){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1074,243){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1076,244){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1077,245){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1079,246){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1080,247){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1082,248){\usebox{\plotpoint}}
\put(1083,249){\usebox{\plotpoint}}
\put(1084,250){\usebox{\plotpoint}}
\put(1086,251){\usebox{\plotpoint}}
\put(1087,252){\usebox{\plotpoint}}
\put(1089,253){\usebox{\plotpoint}}
\put(1090,254){\usebox{\plotpoint}}
\put(1092,255){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1093,256){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1095,257){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1096,258){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1098,259){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1099,260){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1101,261){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1102,262){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1104,263){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1105,264){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1107,265){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1108,266){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1110,267){\usebox{\plotpoint}}
\put(1111,268){\usebox{\plotpoint}}
\put(1112,269){\usebox{\plotpoint}}
\put(1114,270){\usebox{\plotpoint}}
\put(1115,271){\usebox{\plotpoint}}
\put(1117,272){\usebox{\plotpoint}}
\put(1118,273){\usebox{\plotpoint}}
\put(1120,274){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1121,275){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1123,276){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1124,277){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1126,278){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1127,279){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1129,280){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1130,281){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1132,282){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1134,283){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1135,284){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1137,285){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1139,286){\usebox{\plotpoint}}
\put(1140,287){\usebox{\plotpoint}}
\put(1141,288){\usebox{\plotpoint}}
\put(1142,289){\usebox{\plotpoint}}
\put(1144,290){\usebox{\plotpoint}}
\put(1145,291){\usebox{\plotpoint}}
\put(1146,292){\usebox{\plotpoint}}
\put(1148,293){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1149,294){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1151,295){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1152,296){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1154,297){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1155,298){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1157,299){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1158,300){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1160,301){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1162,302){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1163,303){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1165,304){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1167,305){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1168,306){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1170,307){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1171,308){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1173,309){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1174,310){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1176,311){\usebox{\plotpoint}}
\put(1177,312){\usebox{\plotpoint}}
\put(1178,313){\usebox{\plotpoint}}
\put(1180,314){\usebox{\plotpoint}}
\put(1181,315){\usebox{\plotpoint}}
\put(1183,316){\usebox{\plotpoint}}
\put(1184,317){\usebox{\plotpoint}}
\put(1186,318){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1187,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1189,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1190,321){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1192,322){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1193,323){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(538,158){\usebox{\plotpoint}}
\put(539,159){\usebox{\plotpoint}}
\put(540,160){\usebox{\plotpoint}}
\put(541,161){\usebox{\plotpoint}}
\put(542,162){\usebox{\plotpoint}}
\put(543,163){\usebox{\plotpoint}}
\put(544,164){\usebox{\plotpoint}}
\put(545,165){\usebox{\plotpoint}}
\put(546,166){\usebox{\plotpoint}}
\put(547,167){\usebox{\plotpoint}}
\put(548,168){\usebox{\plotpoint}}
\put(549,169){\usebox{\plotpoint}}
\put(550,170){\usebox{\plotpoint}}
\put(551,171){\usebox{\plotpoint}}
\put(552,172){\usebox{\plotpoint}}
\put(553,173){\usebox{\plotpoint}}
\put(554,174){\usebox{\plotpoint}}
\put(556,175){\usebox{\plotpoint}}
\put(557,176){\usebox{\plotpoint}}
\put(558,177){\usebox{\plotpoint}}
\put(559,178){\usebox{\plotpoint}}
\put(560,179){\usebox{\plotpoint}}
\put(561,180){\usebox{\plotpoint}}
\put(562,181){\usebox{\plotpoint}}
\put(563,182){\usebox{\plotpoint}}
\put(565,183){\usebox{\plotpoint}}
\put(566,184){\usebox{\plotpoint}}
\put(567,185){\usebox{\plotpoint}}
\put(568,186){\usebox{\plotpoint}}
\put(569,187){\usebox{\plotpoint}}
\put(570,188){\usebox{\plotpoint}}
\put(571,189){\usebox{\plotpoint}}
\put(572,190){\usebox{\plotpoint}}
\put(574,191){\usebox{\plotpoint}}
\put(575,192){\usebox{\plotpoint}}
\put(576,193){\usebox{\plotpoint}}
\put(577,194){\usebox{\plotpoint}}
\put(579,195){\usebox{\plotpoint}}
\put(580,196){\usebox{\plotpoint}}
\put(581,197){\usebox{\plotpoint}}
\put(582,198){\usebox{\plotpoint}}
\put(584,199){\usebox{\plotpoint}}
\put(585,200){\usebox{\plotpoint}}
\put(586,201){\usebox{\plotpoint}}
\put(587,202){\usebox{\plotpoint}}
\put(588,203){\usebox{\plotpoint}}
\put(589,204){\usebox{\plotpoint}}
\put(590,205){\usebox{\plotpoint}}
\put(591,206){\usebox{\plotpoint}}
\put(593,207){\usebox{\plotpoint}}
\put(594,208){\usebox{\plotpoint}}
\put(595,209){\usebox{\plotpoint}}
\put(596,210){\usebox{\plotpoint}}
\put(598,211){\usebox{\plotpoint}}
\put(599,212){\usebox{\plotpoint}}
\put(600,213){\usebox{\plotpoint}}
\put(601,214){\usebox{\plotpoint}}
\put(603,215){\usebox{\plotpoint}}
\put(604,216){\usebox{\plotpoint}}
\put(605,217){\usebox{\plotpoint}}
\put(606,218){\usebox{\plotpoint}}
\put(607,219){\usebox{\plotpoint}}
\put(608,220){\usebox{\plotpoint}}
\put(609,221){\usebox{\plotpoint}}
\put(610,222){\usebox{\plotpoint}}
\put(612,223){\usebox{\plotpoint}}
\put(613,224){\usebox{\plotpoint}}
\put(614,225){\usebox{\plotpoint}}
\put(615,226){\usebox{\plotpoint}}
\put(616,227){\usebox{\plotpoint}}
\put(617,228){\usebox{\plotpoint}}
\put(618,229){\usebox{\plotpoint}}
\put(619,230){\usebox{\plotpoint}}
\put(621,231){\usebox{\plotpoint}}
\put(622,232){\usebox{\plotpoint}}
\put(623,233){\usebox{\plotpoint}}
\put(625,234){\usebox{\plotpoint}}
\put(626,235){\usebox{\plotpoint}}
\put(628,236){\usebox{\plotpoint}}
\put(629,237){\usebox{\plotpoint}}
\put(631,238){\usebox{\plotpoint}}
\put(632,239){\usebox{\plotpoint}}
\put(633,240){\usebox{\plotpoint}}
\put(634,241){\usebox{\plotpoint}}
\put(635,242){\usebox{\plotpoint}}
\put(636,243){\usebox{\plotpoint}}
\put(637,244){\usebox{\plotpoint}}
\put(638,245){\usebox{\plotpoint}}
\put(640,246){\usebox{\plotpoint}}
\put(641,247){\usebox{\plotpoint}}
\put(642,248){\usebox{\plotpoint}}
\put(644,249){\usebox{\plotpoint}}
\put(645,250){\usebox{\plotpoint}}
\put(647,251){\usebox{\plotpoint}}
\put(648,252){\usebox{\plotpoint}}
\put(650,253){\usebox{\plotpoint}}
\put(651,254){\usebox{\plotpoint}}
\put(652,255){\usebox{\plotpoint}}
\put(653,256){\usebox{\plotpoint}}
\put(654,257){\usebox{\plotpoint}}
\put(655,258){\usebox{\plotpoint}}
\put(656,259){\usebox{\plotpoint}}
\put(657,260){\usebox{\plotpoint}}
\put(659,261){\usebox{\plotpoint}}
\put(660,262){\usebox{\plotpoint}}
\put(661,263){\usebox{\plotpoint}}
\put(662,264){\usebox{\plotpoint}}
\put(664,265){\usebox{\plotpoint}}
\put(665,266){\usebox{\plotpoint}}
\put(666,267){\usebox{\plotpoint}}
\put(668,268){\usebox{\plotpoint}}
\put(669,269){\usebox{\plotpoint}}
\put(670,270){\usebox{\plotpoint}}
\put(672,271){\usebox{\plotpoint}}
\put(673,272){\usebox{\plotpoint}}
\put(675,273){\usebox{\plotpoint}}
\put(676,274){\usebox{\plotpoint}}
\put(678,275){\usebox{\plotpoint}}
\put(679,276){\usebox{\plotpoint}}
\put(680,277){\usebox{\plotpoint}}
\put(681,278){\usebox{\plotpoint}}
\put(683,279){\usebox{\plotpoint}}
\put(684,280){\usebox{\plotpoint}}
\put(685,281){\usebox{\plotpoint}}
\put(687,282){\usebox{\plotpoint}}
\put(688,283){\usebox{\plotpoint}}
\put(689,284){\usebox{\plotpoint}}
\put(690,285){\usebox{\plotpoint}}
\put(692,286){\usebox{\plotpoint}}
\put(693,287){\usebox{\plotpoint}}
\put(694,288){\usebox{\plotpoint}}
\put(695,289){\usebox{\plotpoint}}
\put(697,290){\usebox{\plotpoint}}
\put(698,291){\usebox{\plotpoint}}
\put(699,292){\usebox{\plotpoint}}
\put(700,293){\usebox{\plotpoint}}
\put(702,294){\usebox{\plotpoint}}
\put(703,295){\usebox{\plotpoint}}
\put(704,296){\usebox{\plotpoint}}
\put(706,297){\usebox{\plotpoint}}
\put(707,298){\usebox{\plotpoint}}
\put(708,299){\usebox{\plotpoint}}
\put(709,300){\usebox{\plotpoint}}
\put(711,301){\usebox{\plotpoint}}
\put(712,302){\usebox{\plotpoint}}
\put(713,303){\usebox{\plotpoint}}
\put(715,304){\usebox{\plotpoint}}
\put(716,305){\usebox{\plotpoint}}
\put(717,306){\usebox{\plotpoint}}
\put(719,307){\usebox{\plotpoint}}
\put(720,308){\usebox{\plotpoint}}
\put(722,309){\usebox{\plotpoint}}
\put(723,310){\usebox{\plotpoint}}
\put(725,311){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(726,312){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(728,313){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(729,314){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(731,315){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(732,316){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(734,317){\usebox{\plotpoint}}
\put(735,318){\usebox{\plotpoint}}
\put(736,319){\usebox{\plotpoint}}
\put(738,320){\usebox{\plotpoint}}
\put(739,321){\usebox{\plotpoint}}
\put(741,322){\usebox{\plotpoint}}
\put(742,323){\usebox{\plotpoint}}
\put(744,324){\usebox{\plotpoint}}
\put(745,325){\usebox{\plotpoint}}
\put(746,326){\usebox{\plotpoint}}
\put(747,327){\usebox{\plotpoint}}
\put(749,328){\usebox{\plotpoint}}
\put(750,329){\usebox{\plotpoint}}
\put(751,330){\usebox{\plotpoint}}
\put(753,331){\usebox{\plotpoint}}
\put(754,332){\usebox{\plotpoint}}
\put(755,333){\usebox{\plotpoint}}
\put(756,334){\usebox{\plotpoint}}
\put(758,335){\usebox{\plotpoint}}
\put(759,336){\usebox{\plotpoint}}
\put(760,337){\usebox{\plotpoint}}
\put(762,338){\usebox{\plotpoint}}
\put(763,339){\usebox{\plotpoint}}
\put(764,340){\usebox{\plotpoint}}
\put(766,341){\usebox{\plotpoint}}
\put(767,342){\usebox{\plotpoint}}
\put(769,343){\usebox{\plotpoint}}
\put(770,344){\usebox{\plotpoint}}
\put(772,345){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(773,346){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(775,347){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(776,348){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(778,349){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(779,350){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(781,351){\usebox{\plotpoint}}
\put(782,352){\usebox{\plotpoint}}
\put(783,353){\usebox{\plotpoint}}
\put(785,354){\usebox{\plotpoint}}
\put(786,355){\usebox{\plotpoint}}
\put(788,356){\usebox{\plotpoint}}
\put(789,357){\usebox{\plotpoint}}
\put(791,358){\usebox{\plotpoint}}
\put(792,359){\usebox{\plotpoint}}
\put(793,360){\usebox{\plotpoint}}
\put(794,361){\usebox{\plotpoint}}
\put(796,362){\usebox{\plotpoint}}
\put(797,363){\usebox{\plotpoint}}
\put(798,364){\usebox{\plotpoint}}
\put(800,365){\usebox{\plotpoint}}
\put(801,366){\usebox{\plotpoint}}
\put(802,367){\usebox{\plotpoint}}
\put(803,368){\usebox{\plotpoint}}
\put(805,369){\usebox{\plotpoint}}
\put(806,370){\usebox{\plotpoint}}
\put(807,371){\usebox{\plotpoint}}
\put(809,372){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(810,373){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(812,374){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(814,375){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(815,376){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(817,377){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(819,378){\usebox{\plotpoint}}
\put(820,379){\usebox{\plotpoint}}
\put(821,380){\usebox{\plotpoint}}
\put(822,381){\usebox{\plotpoint}}
\put(824,382){\usebox{\plotpoint}}
\put(825,383){\usebox{\plotpoint}}
\put(826,384){\usebox{\plotpoint}}
\put(828,385){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(829,386){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(831,387){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(833,388){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(834,389){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(836,390){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(838,391){\usebox{\plotpoint}}
\put(839,392){\usebox{\plotpoint}}
\put(840,393){\usebox{\plotpoint}}
\put(841,394){\usebox{\plotpoint}}
\put(843,395){\usebox{\plotpoint}}
\put(844,396){\usebox{\plotpoint}}
\put(845,397){\usebox{\plotpoint}}
\put(847,398){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(848,399){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(850,400){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(851,401){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(853,402){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(854,403){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(856,404){\usebox{\plotpoint}}
\put(857,405){\usebox{\plotpoint}}
\put(858,406){\usebox{\plotpoint}}
\put(860,407){\usebox{\plotpoint}}
\put(861,408){\usebox{\plotpoint}}
\put(863,409){\usebox{\plotpoint}}
\put(864,410){\usebox{\plotpoint}}
\put(866,411){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(867,412){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(869,413){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(870,414){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(872,415){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(873,416){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(875,417){\usebox{\plotpoint}}
\put(876,418){\usebox{\plotpoint}}
\put(877,419){\usebox{\plotpoint}}
\put(879,420){\usebox{\plotpoint}}
\put(880,421){\usebox{\plotpoint}}
\put(882,422){\usebox{\plotpoint}}
\put(883,423){\usebox{\plotpoint}}
\put(885,424){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(886,425){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(888,426){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(889,427){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(891,428){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(892,429){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(894,430){\usebox{\plotpoint}}
\put(895,431){\usebox{\plotpoint}}
\put(896,432){\usebox{\plotpoint}}
\put(897,433){\usebox{\plotpoint}}
\put(899,434){\usebox{\plotpoint}}
\put(900,435){\usebox{\plotpoint}}
\put(901,436){\usebox{\plotpoint}}
\put(903,437){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(904,438){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(906,439){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(908,440){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(909,441){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(911,442){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(913,443){\usebox{\plotpoint}}
\put(914,444){\usebox{\plotpoint}}
\put(915,445){\usebox{\plotpoint}}
\put(916,446){\usebox{\plotpoint}}
\put(918,447){\usebox{\plotpoint}}
\put(919,448){\usebox{\plotpoint}}
\put(920,449){\usebox{\plotpoint}}
\put(922,450){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(923,451){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(925,452){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(927,453){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(928,454){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(930,455){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(932,456){\usebox{\plotpoint}}
\put(933,457){\usebox{\plotpoint}}
\put(934,458){\usebox{\plotpoint}}
\put(935,459){\usebox{\plotpoint}}
\put(937,460){\usebox{\plotpoint}}
\put(938,461){\usebox{\plotpoint}}
\put(939,462){\usebox{\plotpoint}}
\put(941,463){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(942,464){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(944,465){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(945,466){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(947,467){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(948,468){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(950,469){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(951,470){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(953,471){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(955,472){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(956,473){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(958,474){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(960,475){\usebox{\plotpoint}}
\put(961,476){\usebox{\plotpoint}}
\put(962,477){\usebox{\plotpoint}}
\put(963,478){\usebox{\plotpoint}}
\put(965,479){\usebox{\plotpoint}}
\put(966,480){\usebox{\plotpoint}}
\put(967,481){\usebox{\plotpoint}}
\put(969,482){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(970,483){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(972,484){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(974,485){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(975,486){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(977,487){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(979,488){\usebox{\plotpoint}}
\put(980,489){\usebox{\plotpoint}}
\put(981,490){\usebox{\plotpoint}}
\put(982,491){\usebox{\plotpoint}}
\put(984,492){\usebox{\plotpoint}}
\put(985,493){\usebox{\plotpoint}}
\put(986,494){\usebox{\plotpoint}}
\put(988,495){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(989,496){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(991,497){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(993,498){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(994,499){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(996,500){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(998,501){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(999,502){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1001,503){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1002,504){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1004,505){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1005,506){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1007,507){\usebox{\plotpoint}}
\put(1008,508){\usebox{\plotpoint}}
\put(1009,509){\usebox{\plotpoint}}
\put(1010,510){\usebox{\plotpoint}}
\put(1012,511){\usebox{\plotpoint}}
\put(1013,512){\usebox{\plotpoint}}
\put(1014,513){\usebox{\plotpoint}}
\put(1016,514){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1017,515){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1019,516){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1021,517){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1022,518){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1024,519){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1026,520){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1027,521){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1029,522){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1030,523){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1032,524){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1033,525){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1035,526){\usebox{\plotpoint}}
\put(1036,527){\usebox{\plotpoint}}
\put(1037,528){\usebox{\plotpoint}}
\put(1039,529){\usebox{\plotpoint}}
\put(1040,530){\usebox{\plotpoint}}
\put(1042,531){\usebox{\plotpoint}}
\put(1043,532){\usebox{\plotpoint}}
\put(1045,533){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1046,534){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1048,535){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1049,536){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1051,537){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1052,538){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1054,539){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1055,540){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1057,541){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1058,542){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1060,543){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1061,544){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1063,545){\usebox{\plotpoint}}
\put(1064,546){\usebox{\plotpoint}}
\put(1065,547){\usebox{\plotpoint}}
\put(1067,548){\usebox{\plotpoint}}
\put(1068,549){\usebox{\plotpoint}}
\put(1070,550){\usebox{\plotpoint}}
\put(1071,551){\usebox{\plotpoint}}
\put(1073,552){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1074,553){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1076,554){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1077,555){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1079,556){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1080,557){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1082,558){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1083,559){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1085,560){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1087,561){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1088,562){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1090,563){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1092,564){\usebox{\plotpoint}}
\put(1093,565){\usebox{\plotpoint}}
\put(1094,566){\usebox{\plotpoint}}
\put(1095,567){\usebox{\plotpoint}}
\put(1097,568){\usebox{\plotpoint}}
\put(1098,569){\usebox{\plotpoint}}
\put(1099,570){\usebox{\plotpoint}}
\put(1101,571){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1102,572){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1104,573){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1105,574){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1107,575){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1108,576){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1110,577){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1111,578){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1113,579){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1115,580){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1116,581){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1118,582){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1120,583){\usebox{\plotpoint}}
\put(1121,584){\usebox{\plotpoint}}
\put(1122,585){\usebox{\plotpoint}}
\put(1123,586){\usebox{\plotpoint}}
\put(1125,587){\usebox{\plotpoint}}
\put(1126,588){\usebox{\plotpoint}}
\put(1127,589){\usebox{\plotpoint}}
\put(1129,590){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1130,591){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1132,592){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1134,593){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1135,594){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1137,595){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1139,596){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1140,597){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1142,598){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1143,599){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1145,600){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1146,601){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1148,602){\usebox{\plotpoint}}
\put(1149,603){\usebox{\plotpoint}}
\put(1150,604){\usebox{\plotpoint}}
\put(1151,605){\usebox{\plotpoint}}
\put(1153,606){\usebox{\plotpoint}}
\put(1154,607){\usebox{\plotpoint}}
\put(1155,608){\usebox{\plotpoint}}
\put(1157,609){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1158,610){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1160,611){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1162,612){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1163,613){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1165,614){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1167,615){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1168,616){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1170,617){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1171,618){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1173,619){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1174,620){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1176,621){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1177,622){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1179,623){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1181,624){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1182,625){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1184,626){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1186,627){\usebox{\plotpoint}}
\put(1187,628){\usebox{\plotpoint}}
\put(1188,629){\usebox{\plotpoint}}
\put(1189,630){\usebox{\plotpoint}}
\put(1191,631){\usebox{\plotpoint}}
\put(1192,632){\usebox{\plotpoint}}
\put(1193,633){\usebox{\plotpoint}}
\put(1195,634){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(333,158){\usebox{\plotpoint}}
\put(339,177){\usebox{\plotpoint}}
\put(347,197){\usebox{\plotpoint}}
\put(354,216){\usebox{\plotpoint}}
\put(362,235){\usebox{\plotpoint}}
\put(372,254){\usebox{\plotpoint}}
\put(381,272){\usebox{\plotpoint}}
\put(391,290){\usebox{\plotpoint}}
\put(402,308){\usebox{\plotpoint}}
\put(413,325){\usebox{\plotpoint}}
\put(425,342){\usebox{\plotpoint}}
\put(438,359){\usebox{\plotpoint}}
\put(450,375){\usebox{\plotpoint}}
\put(464,391){\usebox{\plotpoint}}
\put(477,407){\usebox{\plotpoint}}
\put(492,422){\usebox{\plotpoint}}
\put(506,436){\usebox{\plotpoint}}
\put(520,451){\usebox{\plotpoint}}
\put(536,466){\usebox{\plotpoint}}
\put(551,480){\usebox{\plotpoint}}
\put(566,494){\usebox{\plotpoint}}
\put(582,507){\usebox{\plotpoint}}
\put(598,521){\usebox{\plotpoint}}
\put(613,534){\usebox{\plotpoint}}
\put(630,547){\usebox{\plotpoint}}
\put(646,560){\usebox{\plotpoint}}
\put(662,573){\usebox{\plotpoint}}
\put(679,585){\usebox{\plotpoint}}
\put(695,598){\usebox{\plotpoint}}
\put(712,610){\usebox{\plotpoint}}
\put(729,623){\usebox{\plotpoint}}
\put(745,635){\usebox{\plotpoint}}
\put(762,648){\usebox{\plotpoint}}
\put(779,659){\usebox{\plotpoint}}
\put(796,671){\usebox{\plotpoint}}
\put(813,683){\usebox{\plotpoint}}
\put(830,695){\usebox{\plotpoint}}
\put(846,707){\usebox{\plotpoint}}
\put(864,719){\usebox{\plotpoint}}
\put(881,731){\usebox{\plotpoint}}
\put(898,743){\usebox{\plotpoint}}
\put(915,754){\usebox{\plotpoint}}
\put(932,766){\usebox{\plotpoint}}
\put(949,778){\usebox{\plotpoint}}
\put(966,790){\usebox{\plotpoint}}
\put(983,801){\usebox{\plotpoint}}
\put(1001,813){\usebox{\plotpoint}}
\put(1018,824){\usebox{\plotpoint}}
\put(1035,836){\usebox{\plotpoint}}
\put(1052,847){\usebox{\plotpoint}}
\put(1070,859){\usebox{\plotpoint}}
\put(1087,871){\usebox{\plotpoint}}
\put(1104,882){\usebox{\plotpoint}}
\put(1121,894){\usebox{\plotpoint}}
\put(1138,905){\usebox{\plotpoint}}
\put(1155,917){\usebox{\plotpoint}}
\put(1173,929){\usebox{\plotpoint}}
\put(1190,940){\usebox{\plotpoint}}
\put(1195,943){\usebox{\plotpoint}}
\put(280,158){\usebox{\plotpoint}}
\put(281,178){\usebox{\plotpoint}}
\put(283,199){\usebox{\plotpoint}}
\put(285,220){\usebox{\plotpoint}}
\put(287,240){\usebox{\plotpoint}}
\put(289,261){\usebox{\plotpoint}}
\put(291,281){\usebox{\plotpoint}}
\put(295,302){\usebox{\plotpoint}}
\put(298,322){\usebox{\plotpoint}}
\put(302,343){\usebox{\plotpoint}}
\put(306,363){\usebox{\plotpoint}}
\put(310,384){\usebox{\plotpoint}}
\put(314,404){\usebox{\plotpoint}}
\put(319,424){\usebox{\plotpoint}}
\put(325,444){\usebox{\plotpoint}}
\put(331,464){\usebox{\plotpoint}}
\put(338,483){\usebox{\plotpoint}}
\put(345,503){\usebox{\plotpoint}}
\put(353,522){\usebox{\plotpoint}}
\put(361,541){\usebox{\plotpoint}}
\put(370,560){\usebox{\plotpoint}}
\put(380,578){\usebox{\plotpoint}}
\put(390,596){\usebox{\plotpoint}}
\put(400,614){\usebox{\plotpoint}}
\put(411,632){\usebox{\plotpoint}}
\put(424,649){\usebox{\plotpoint}}
\put(436,665){\usebox{\plotpoint}}
\put(448,682){\usebox{\plotpoint}}
\put(461,698){\usebox{\plotpoint}}
\put(475,714){\usebox{\plotpoint}}
\put(489,728){\usebox{\plotpoint}}
\put(504,744){\usebox{\plotpoint}}
\put(518,758){\usebox{\plotpoint}}
\put(533,773){\usebox{\plotpoint}}
\put(548,787){\usebox{\plotpoint}}
\put(564,801){\usebox{\plotpoint}}
\put(579,815){\usebox{\plotpoint}}
\put(595,828){\usebox{\plotpoint}}
\put(611,842){\usebox{\plotpoint}}
\put(627,855){\usebox{\plotpoint}}
\put(643,867){\usebox{\plotpoint}}
\put(659,880){\usebox{\plotpoint}}
\put(676,893){\usebox{\plotpoint}}
\put(692,906){\usebox{\plotpoint}}
\put(709,918){\usebox{\plotpoint}}
\put(726,930){\usebox{\plotpoint}}
\put(742,943){\usebox{\plotpoint}}
\put(759,955){\usebox{\plotpoint}}
\put(776,967){\usebox{\plotpoint}}
\put(793,979){\usebox{\plotpoint}}
\put(810,991){\usebox{\plotpoint}}
\put(827,1003){\usebox{\plotpoint}}
\put(844,1015){\usebox{\plotpoint}}
\put(861,1027){\usebox{\plotpoint}}
\put(878,1038){\usebox{\plotpoint}}
\put(895,1050){\usebox{\plotpoint}}
\put(912,1062){\usebox{\plotpoint}}
\put(929,1074){\usebox{\plotpoint}}
\put(946,1085){\usebox{\plotpoint}}
\put(948,1087){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(273,158){\rule[-0.175pt]{0.350pt}{53.311pt}}
\put(274,379){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(275,393){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(276,407){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(277,422){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(278,436){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(279,450){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(280,465){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(281,479){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(282,493){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(283,508){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(284,517){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(285,526){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(286,536){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(287,545){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(288,554){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(289,564){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(290,573){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(291,582){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(292,592){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(293,598){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(294,604){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(295,610){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(296,616){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(297,622){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(298,628){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(299,634){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(300,640){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(301,646){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(302,652){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(303,657){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(304,662){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(305,667){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(306,672){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(307,677){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(308,682){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(309,687){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(310,692){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(311,698){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(312,702){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(313,706){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(314,710){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(315,714){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(316,719){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(317,723){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(318,727){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(319,731){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(320,736){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(321,739){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(322,742){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(323,745){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(324,748){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(325,752){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(326,755){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(327,758){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(328,761){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(329,764){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(330,768){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(331,771){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(332,774){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(333,777){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(334,780){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(335,783){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(336,786){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(337,789){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(338,792){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(339,796){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(340,798){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(341,801){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(342,803){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(343,806){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(344,808){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(345,811){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(346,813){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(347,816){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(348,818){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(349,821){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(350,823){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(351,826){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(352,828){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(353,831){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(354,833){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(355,836){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(356,838){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(357,841){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(358,844){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(359,846){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(360,848){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(361,850){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(362,852){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(363,855){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(364,857){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(365,859){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(366,861){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(367,864){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(368,865){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(369,867){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(370,869){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(371,871){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(372,873){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(373,875){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(374,877){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(375,879){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(376,881){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(377,883){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(378,884){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(379,886){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(380,888){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(381,890){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(382,892){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(383,894){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(384,896){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(385,898){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(386,900){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(387,901){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(388,903){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(389,904){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(390,906){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(391,908){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(392,909){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(393,911){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(394,912){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(395,914){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(396,916){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(397,917){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(398,919){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(399,921){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(400,922){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(401,924){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(402,926){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(403,927){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(404,929){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(405,931){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(406,932){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(407,934){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(408,936){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(409,937){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(410,939){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(411,941){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(412,942){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(413,944){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(414,946){\usebox{\plotpoint}}
\put(415,947){\usebox{\plotpoint}}
\put(416,948){\usebox{\plotpoint}}
\put(417,949){\usebox{\plotpoint}}
\put(418,951){\usebox{\plotpoint}}
\put(419,952){\usebox{\plotpoint}}
\put(420,953){\usebox{\plotpoint}}
\put(421,955){\usebox{\plotpoint}}
\put(422,956){\usebox{\plotpoint}}
\put(423,957){\usebox{\plotpoint}}
\put(424,959){\usebox{\plotpoint}}
\put(425,960){\usebox{\plotpoint}}
\put(426,961){\usebox{\plotpoint}}
\put(427,963){\usebox{\plotpoint}}
\put(428,964){\usebox{\plotpoint}}
\put(429,966){\usebox{\plotpoint}}
\put(430,967){\usebox{\plotpoint}}
\put(431,969){\usebox{\plotpoint}}
\put(432,970){\usebox{\plotpoint}}
\put(433,972){\usebox{\plotpoint}}
\put(434,973){\usebox{\plotpoint}}
\put(435,974){\usebox{\plotpoint}}
\put(436,975){\usebox{\plotpoint}}
\put(437,976){\usebox{\plotpoint}}
\put(438,978){\usebox{\plotpoint}}
\put(439,979){\usebox{\plotpoint}}
\put(440,980){\usebox{\plotpoint}}
\put(441,981){\usebox{\plotpoint}}
\put(442,982){\usebox{\plotpoint}}
\put(443,984){\usebox{\plotpoint}}
\put(444,985){\usebox{\plotpoint}}
\put(445,986){\usebox{\plotpoint}}
\put(446,988){\usebox{\plotpoint}}
\put(447,989){\usebox{\plotpoint}}
\put(448,990){\usebox{\plotpoint}}
\put(449,992){\usebox{\plotpoint}}
\put(450,993){\usebox{\plotpoint}}
\put(451,994){\usebox{\plotpoint}}
\put(452,996){\usebox{\plotpoint}}
\put(453,997){\usebox{\plotpoint}}
\put(454,998){\usebox{\plotpoint}}
\put(455,999){\usebox{\plotpoint}}
\put(456,1000){\usebox{\plotpoint}}
\put(457,1002){\usebox{\plotpoint}}
\put(458,1003){\usebox{\plotpoint}}
\put(459,1004){\usebox{\plotpoint}}
\put(460,1005){\usebox{\plotpoint}}
\put(461,1007){\usebox{\plotpoint}}
\put(462,1008){\usebox{\plotpoint}}
\put(463,1009){\usebox{\plotpoint}}
\put(464,1010){\usebox{\plotpoint}}
\put(465,1011){\usebox{\plotpoint}}
\put(466,1012){\usebox{\plotpoint}}
\put(467,1013){\usebox{\plotpoint}}
\put(468,1014){\usebox{\plotpoint}}
\put(469,1015){\usebox{\plotpoint}}
\put(470,1016){\usebox{\plotpoint}}
\put(471,1018){\usebox{\plotpoint}}
\put(472,1019){\usebox{\plotpoint}}
\put(473,1020){\usebox{\plotpoint}}
\put(474,1021){\usebox{\plotpoint}}
\put(475,1022){\usebox{\plotpoint}}
\put(476,1024){\usebox{\plotpoint}}
\put(477,1025){\usebox{\plotpoint}}
\put(478,1026){\usebox{\plotpoint}}
\put(479,1027){\usebox{\plotpoint}}
\put(480,1029){\usebox{\plotpoint}}
\put(480,1029){\usebox{\plotpoint}}
\put(481,1030){\usebox{\plotpoint}}
\put(482,1031){\usebox{\plotpoint}}
\put(483,1032){\usebox{\plotpoint}}
\put(484,1033){\usebox{\plotpoint}}
\put(485,1034){\usebox{\plotpoint}}
\put(486,1035){\usebox{\plotpoint}}
\put(487,1036){\usebox{\plotpoint}}
\put(488,1037){\usebox{\plotpoint}}
\put(489,1038){\usebox{\plotpoint}}
\put(490,1039){\usebox{\plotpoint}}
\put(491,1040){\usebox{\plotpoint}}
\put(492,1041){\usebox{\plotpoint}}
\put(493,1042){\usebox{\plotpoint}}
\put(494,1043){\usebox{\plotpoint}}
\put(495,1044){\usebox{\plotpoint}}
\put(496,1045){\usebox{\plotpoint}}
\put(497,1046){\usebox{\plotpoint}}
\put(498,1047){\usebox{\plotpoint}}
\put(499,1049){\usebox{\plotpoint}}
\put(500,1050){\usebox{\plotpoint}}
\put(501,1051){\usebox{\plotpoint}}
\put(502,1052){\usebox{\plotpoint}}
\put(503,1053){\usebox{\plotpoint}}
\put(504,1054){\usebox{\plotpoint}}
\put(505,1055){\usebox{\plotpoint}}
\put(506,1056){\usebox{\plotpoint}}
\put(507,1057){\usebox{\plotpoint}}
\put(508,1058){\usebox{\plotpoint}}
\put(509,1059){\usebox{\plotpoint}}
\put(510,1060){\usebox{\plotpoint}}
\put(511,1061){\usebox{\plotpoint}}
\put(512,1062){\usebox{\plotpoint}}
\put(513,1063){\usebox{\plotpoint}}
\put(514,1064){\usebox{\plotpoint}}
\put(515,1065){\usebox{\plotpoint}}
\put(516,1066){\usebox{\plotpoint}}
\put(517,1067){\usebox{\plotpoint}}
\put(518,1068){\usebox{\plotpoint}}
\put(519,1069){\usebox{\plotpoint}}
\put(520,1070){\usebox{\plotpoint}}
\put(521,1071){\usebox{\plotpoint}}
\put(522,1072){\usebox{\plotpoint}}
\put(523,1073){\usebox{\plotpoint}}
\put(524,1074){\usebox{\plotpoint}}
\put(525,1075){\usebox{\plotpoint}}
\put(526,1076){\usebox{\plotpoint}}
\put(527,1077){\usebox{\plotpoint}}
\put(528,1078){\usebox{\plotpoint}}
\put(529,1079){\usebox{\plotpoint}}
\put(530,1080){\usebox{\plotpoint}}
\put(531,1081){\usebox{\plotpoint}}
\put(532,1082){\usebox{\plotpoint}}
\put(533,1083){\usebox{\plotpoint}}
\put(534,1084){\usebox{\plotpoint}}
\put(535,1085){\usebox{\plotpoint}}
\put(537,1086){\usebox{\plotpoint}}
\put(273,158){\rule[-0.175pt]{0.350pt}{127.990pt}}
\put(274,689){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(275,703){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(276,717){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(277,732){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(278,746){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(279,760){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(280,775){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(281,789){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(282,803){\rule[-0.175pt]{0.350pt}{3.445pt}}
\put(283,818){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(284,827){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(285,836){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(286,846){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(287,855){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(288,864){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(289,874){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(290,883){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(291,892){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(292,902){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(293,908){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(294,914){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(295,920){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(296,926){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(297,932){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(298,938){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(299,944){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(300,950){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(301,956){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(302,962){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(303,967){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(304,972){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(305,977){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(306,982){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(307,987){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(308,992){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(309,997){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(310,1002){\rule[-0.175pt]{0.350pt}{1.231pt}}
\put(311,1008){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(312,1012){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(313,1016){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(314,1020){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(315,1024){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(316,1029){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(317,1033){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(318,1037){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(319,1041){\rule[-0.175pt]{0.350pt}{1.017pt}}
\put(320,1046){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(321,1049){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(322,1052){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(323,1055){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(324,1058){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(325,1062){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(326,1065){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(327,1068){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(328,1071){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(329,1074){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(330,1078){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(331,1081){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(332,1084){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(273,158){\rule[-0.175pt]{0.350pt}{202.735pt}}
\put(274,999){\rule[-0.175pt]{0.350pt}{3.510pt}}
\put(275,1014){\rule[-0.175pt]{0.350pt}{3.510pt}}
\put(276,1028){\rule[-0.175pt]{0.350pt}{3.510pt}}
\put(277,1043){\rule[-0.175pt]{0.350pt}{3.510pt}}
\put(278,1057){\rule[-0.175pt]{0.350pt}{3.510pt}}
\put(279,1072){\rule[-0.175pt]{0.350pt}{3.510pt}}
\put(280,1087){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(574,501){\usebox{\plotpoint}}
\put(574,501){\rule[-0.500pt]{1.000pt}{74.679pt}}
\put(344,501){\usebox{\plotpoint}}
\put(344,501){\rule[-0.500pt]{55.407pt}{1.000pt}}
\end{picture}
  \end{center}
 \end{figure}
\noindent
\centerline{Fig.(2)}
\end{titlepage}
%
%  fig3.tex    (constructed from snow/prl92/comp5.p2)
%
\begin{titlepage}
  \begin{figure}
     \begin{center}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1200)(0,0)
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,344){\makebox(0,0)[r]{0.2}}
\put(1416,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,530){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,530){\makebox(0,0)[r]{0.4}}
\put(1416,530){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,715){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,715){\makebox(0,0)[r]{0.6}}
\put(1416,715){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,901){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,901){\makebox(0,0)[r]{0.8}}
\put(1416,901){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1087){\makebox(0,0)[r]{1}}
\put(1416,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){5}}
\put(459,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){10}}
\put(655,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){15}}
\put(850,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){20}}
\put(1045,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){25}}
\put(1241,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){30}}
\put(1436,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,1087){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){$\ell$ \quad (spherical harmonic index)}}
\put(850,1132){\makebox(0,0){INFLATION WITH AN EXPONENTIAL POTENTIAL}}
\put(459,994){\makebox(0,0)[l]{$< \Delta T_{\ell}^2>_T$ / [ $< \Delta
T_{\ell}^2>_S$ + $< \Delta T_{\ell}^2>_T $]}}
\put(1241,864){\makebox(0,0)[l]{n= 0.4}}
\put(1319,762){\makebox(0,0)[l]{0.5}}
\put(1319,669){\makebox(0,0)[l]{0.7}}
\put(1319,585){\makebox(0,0)[l]{0.8}}
\put(1319,427){\makebox(0,0)[l]{0.9}}
\put(1319,307){\makebox(0,0)[l]{0.95}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(342,859){\circle*{18}}
\put(381,818){\circle*{18}}
\put(420,811){\circle*{18}}
\put(459,812){\circle*{18}}
\put(498,815){\circle*{18}}
\put(537,819){\circle*{18}}
\put(577,822){\circle*{18}}
\put(616,825){\circle*{18}}
\put(655,827){\circle*{18}}
\put(694,829){\circle*{18}}
\put(733,831){\circle*{18}}
\put(772,832){\circle*{18}}
\put(811,833){\circle*{18}}
\put(850,834){\circle*{18}}
\put(889,835){\circle*{18}}
\put(928,835){\circle*{18}}
\put(967,835){\circle*{18}}
\put(1006,835){\circle*{18}}
\put(1045,834){\circle*{18}}
\put(1084,834){\circle*{18}}
\put(1123,833){\circle*{18}}
\put(1163,832){\circle*{18}}
\put(1202,831){\circle*{18}}
\put(1241,830){\circle*{18}}
\put(1280,829){\circle*{18}}
\put(1319,827){\circle*{18}}
\put(1358,825){\circle*{18}}
\put(1397,824){\circle*{18}}
\put(1436,822){\circle*{18}}
\put(342,837){\circle{18}}
\put(381,793){\circle{18}}
\put(420,785){\circle{18}}
\put(459,786){\circle{18}}
\put(498,789){\circle{18}}
\put(537,792){\circle{18}}
\put(577,795){\circle{18}}
\put(616,798){\circle{18}}
\put(655,800){\circle{18}}
\put(694,802){\circle{18}}
\put(733,804){\circle{18}}
\put(772,805){\circle{18}}
\put(811,806){\circle{18}}
\put(850,806){\circle{18}}
\put(889,807){\circle{18}}
\put(928,807){\circle{18}}
\put(967,807){\circle{18}}
\put(1006,806){\circle{18}}
\put(1045,806){\circle{18}}
\put(1084,805){\circle{18}}
\put(1123,804){\circle{18}}
\put(1163,803){\circle{18}}
\put(1202,802){\circle{18}}
\put(1241,801){\circle{18}}
\put(1280,800){\circle{18}}
\put(1319,798){\circle{18}}
\put(1358,796){\circle{18}}
\put(1397,794){\circle{18}}
\put(1436,792){\circle{18}}
\put(342,759){\circle*{18}}
\put(381,708){\circle*{18}}
\put(420,698){\circle*{18}}
\put(459,697){\circle*{18}}
\put(498,699){\circle*{18}}
\put(537,702){\circle*{18}}
\put(577,705){\circle*{18}}
\put(616,707){\circle*{18}}
\put(655,709){\circle*{18}}
\put(694,711){\circle*{18}}
\put(733,712){\circle*{18}}
\put(772,713){\circle*{18}}
\put(811,714){\circle*{18}}
\put(850,714){\circle*{18}}
\put(889,714){\circle*{18}}
\put(928,714){\circle*{18}}
\put(967,714){\circle*{18}}
\put(1006,714){\circle*{18}}
\put(1045,713){\circle*{18}}
\put(1084,712){\circle*{18}}
\put(1123,711){\circle*{18}}
\put(1163,710){\circle*{18}}
\put(1202,708){\circle*{18}}
\put(1241,706){\circle*{18}}
\put(1280,705){\circle*{18}}
\put(1319,703){\circle*{18}}
\put(1358,701){\circle*{18}}
\put(1397,698){\circle*{18}}
\put(1436,696){\circle*{18}}
\put(342,683){\circle{18}}
\put(381,629){\circle{18}}
\put(420,617){\circle{18}}
\put(459,616){\circle{18}}
\put(498,617){\circle{18}}
\put(537,620){\circle{18}}
\put(577,622){\circle{18}}
\put(616,624){\circle{18}}
\put(655,626){\circle{18}}
\put(694,627){\circle{18}}
\put(733,629){\circle{18}}
\put(772,629){\circle{18}}
\put(811,630){\circle{18}}
\put(850,630){\circle{18}}
\put(889,630){\circle{18}}
\put(928,630){\circle{18}}
\put(967,630){\circle{18}}
\put(1006,629){\circle{18}}
\put(1045,628){\circle{18}}
\put(1084,627){\circle{18}}
\put(1123,626){\circle{18}}
\put(1163,624){\circle{18}}
\put(1202,623){\circle{18}}
\put(1241,621){\circle{18}}
\put(1280,619){\circle{18}}
\put(1319,617){\circle{18}}
\put(1358,615){\circle{18}}
\put(1397,612){\circle{18}}
\put(1436,610){\circle{18}}
\put(342,538){\circle*{18}}
\put(381,486){\circle*{18}}
\put(420,475){\circle*{18}}
\put(459,473){\circle*{18}}
\put(498,473){\circle*{18}}
\put(537,475){\circle*{18}}
\put(577,477){\circle*{18}}
\put(616,478){\circle*{18}}
\put(655,480){\circle*{18}}
\put(694,481){\circle*{18}}
\put(733,482){\circle*{18}}
\put(772,482){\circle*{18}}
\put(811,483){\circle*{18}}
\put(850,483){\circle*{18}}
\put(889,483){\circle*{18}}
\put(928,482){\circle*{18}}
\put(967,482){\circle*{18}}
\put(1006,481){\circle*{18}}
\put(1045,480){\circle*{18}}
\put(1084,479){\circle*{18}}
\put(1123,478){\circle*{18}}
\put(1163,477){\circle*{18}}
\put(1202,475){\circle*{18}}
\put(1241,474){\circle*{18}}
\put(1280,472){\circle*{18}}
\put(1319,470){\circle*{18}}
\put(1358,468){\circle*{18}}
\put(1397,466){\circle*{18}}
\put(1436,463){\circle*{18}}
\put(342,403){\circle{18}}
\put(381,362){\circle{18}}
\put(420,353){\circle{18}}
\put(459,351){\circle{18}}
\put(498,352){\circle{18}}
\put(537,353){\circle{18}}
\put(577,354){\circle{18}}
\put(616,355){\circle{18}}
\put(655,356){\circle{18}}
\put(694,357){\circle{18}}
\put(733,357){\circle{18}}
\put(772,358){\circle{18}}
\put(811,358){\circle{18}}
\put(850,358){\circle{18}}
\put(889,358){\circle{18}}
\put(928,357){\circle{18}}
\put(967,357){\circle{18}}
\put(1006,357){\circle{18}}
\put(1045,356){\circle{18}}
\put(1084,355){\circle{18}}
\put(1123,354){\circle{18}}
\put(1163,353){\circle{18}}
\put(1202,352){\circle{18}}
\put(1241,351){\circle{18}}
\put(1280,349){\circle{18}}
\put(1319,348){\circle{18}}
\put(1358,347){\circle{18}}
\put(1397,345){\circle{18}}
\put(1436,343){\circle{18}}
\end{picture}
  \end{center}
 \end{figure}
\noindent
\centerline{Fig.(3)}
\end{titlepage}
%
%  fig4.tex       (Power Spectra for Zeta)
%
%	       Utilizes  snow/ss93/calc/zeta.p1
%
\begin{titlepage}
  \begin{figure}
     \begin{center}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1200)(0,0)
\put(264,204){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,204){\makebox(0,0)[r]{-9.4}}
\put(1416,204){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,297){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,297){\makebox(0,0)[r]{-9.2}}
\put(1416,297){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,390){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,390){\makebox(0,0)[r]{-9}}
\put(1416,390){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,483){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,483){\makebox(0,0)[r]{-8.8}}
\put(1416,483){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,576){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,576){\makebox(0,0)[r]{-8.6}}
\put(1416,576){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,669){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,669){\makebox(0,0)[r]{-8.4}}
\put(1416,669){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,762){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,762){\makebox(0,0)[r]{-8.2}}
\put(1416,762){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,855){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,855){\makebox(0,0)[r]{-8}}
\put(1416,855){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,948){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,948){\makebox(0,0)[r]{-7.8}}
\put(1416,948){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1041){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1041){\makebox(0,0)[r]{-7.6}}
\put(1416,1041){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-4}}
\put(264,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){-3}}
\put(459,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){-2}}
\put(655,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){-1}}
\put(850,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){0}}
\put(1045,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){1}}
\put(1241,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,1087){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){log$_{10}$[  k (Mpc$^{-1}$) ]}}
\put(850,1132){\makebox(0,0){POWER SPECTRA FOR ZETA}}
\put(362,4571){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\delta(k)$ ]}}
\put(362,4571){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\delta(k)$ ]}}
\put(362,4571){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\delta(k)$ ]}}
\put(362,4571){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\delta(k)$ ]}}
\put(362,4571){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\delta(k)$ ]}}
\put(362,1017){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\zeta(k)$ ]}}
\put(811,994){\makebox(0,0)[l]{n= 1.00}}
\put(850,883){\makebox(0,0)[l]{0.95}}
\put(850,790){\makebox(0,0)[l]{0.90}}
\put(850,697){\makebox(0,0)[l]{0.85}}
\put(850,623){\makebox(0,0)[l]{0.80}}
\put(850,483){\makebox(0,0)[l]{0.70}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,961){\usebox{\plotpoint}}
\put(264,961){\rule[-0.500pt]{282.335pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,927){\usebox{\plotpoint}}
\put(264,927){\usebox{\plotpoint}}
\put(301,922){\usebox{\plotpoint}}
\put(338,917){\usebox{\plotpoint}}
\put(375,913){\usebox{\plotpoint}}
\put(412,909){\usebox{\plotpoint}}
\put(449,904){\usebox{\plotpoint}}
\put(486,900){\usebox{\plotpoint}}
\put(523,896){\usebox{\plotpoint}}
\put(560,891){\usebox{\plotpoint}}
\put(597,886){\usebox{\plotpoint}}
\put(634,882){\usebox{\plotpoint}}
\put(671,878){\usebox{\plotpoint}}
\put(708,873){\usebox{\plotpoint}}
\put(745,869){\usebox{\plotpoint}}
\put(782,865){\usebox{\plotpoint}}
\put(820,860){\usebox{\plotpoint}}
\put(856,855){\usebox{\plotpoint}}
\put(894,851){\usebox{\plotpoint}}
\put(931,847){\usebox{\plotpoint}}
\put(968,842){\usebox{\plotpoint}}
\put(1005,838){\usebox{\plotpoint}}
\put(1042,834){\usebox{\plotpoint}}
\put(1079,830){\usebox{\plotpoint}}
\put(1116,825){\usebox{\plotpoint}}
\put(1153,820){\usebox{\plotpoint}}
\put(1190,816){\usebox{\plotpoint}}
\put(1227,812){\usebox{\plotpoint}}
\put(1264,807){\usebox{\plotpoint}}
\put(1301,803){\usebox{\plotpoint}}
\put(1338,799){\usebox{\plotpoint}}
\put(1376,795){\usebox{\plotpoint}}
\put(1413,789){\usebox{\plotpoint}}
\put(1436,788){\usebox{\plotpoint}}
\put(264,905){\usebox{\plotpoint}}
\put(264,905){\usebox{\plotpoint}}
\put(300,895){\usebox{\plotpoint}}
\put(336,887){\usebox{\plotpoint}}
\put(372,878){\usebox{\plotpoint}}
\put(409,870){\usebox{\plotpoint}}
\put(445,861){\usebox{\plotpoint}}
\put(481,852){\usebox{\plotpoint}}
\put(518,844){\usebox{\plotpoint}}
\put(554,835){\usebox{\plotpoint}}
\put(590,827){\usebox{\plotpoint}}
\put(627,817){\usebox{\plotpoint}}
\put(663,809){\usebox{\plotpoint}}
\put(699,801){\usebox{\plotpoint}}
\put(736,792){\usebox{\plotpoint}}
\put(772,784){\usebox{\plotpoint}}
\put(808,775){\usebox{\plotpoint}}
\put(845,766){\usebox{\plotpoint}}
\put(881,757){\usebox{\plotpoint}}
\put(917,749){\usebox{\plotpoint}}
\put(954,740){\usebox{\plotpoint}}
\put(990,731){\usebox{\plotpoint}}
\put(1026,723){\usebox{\plotpoint}}
\put(1063,714){\usebox{\plotpoint}}
\put(1099,706){\usebox{\plotpoint}}
\put(1135,697){\usebox{\plotpoint}}
\put(1172,688){\usebox{\plotpoint}}
\put(1208,679){\usebox{\plotpoint}}
\put(1244,671){\usebox{\plotpoint}}
\put(1281,663){\usebox{\plotpoint}}
\put(1317,654){\usebox{\plotpoint}}
\put(1353,645){\usebox{\plotpoint}}
\put(1390,636){\usebox{\plotpoint}}
\put(1426,628){\usebox{\plotpoint}}
\put(1436,626){\usebox{\plotpoint}}
\put(264,888){\usebox{\plotpoint}}
\put(264,888){\usebox{\plotpoint}}
\put(299,876){\usebox{\plotpoint}}
\put(334,863){\usebox{\plotpoint}}
\put(369,850){\usebox{\plotpoint}}
\put(404,838){\usebox{\plotpoint}}
\put(440,825){\usebox{\plotpoint}}
\put(475,812){\usebox{\plotpoint}}
\put(510,800){\usebox{\plotpoint}}
\put(545,787){\usebox{\plotpoint}}
\put(580,775){\usebox{\plotpoint}}
\put(615,763){\usebox{\plotpoint}}
\put(651,750){\usebox{\plotpoint}}
\put(686,737){\usebox{\plotpoint}}
\put(721,725){\usebox{\plotpoint}}
\put(756,712){\usebox{\plotpoint}}
\put(791,700){\usebox{\plotpoint}}
\put(826,687){\usebox{\plotpoint}}
\put(862,674){\usebox{\plotpoint}}
\put(897,662){\usebox{\plotpoint}}
\put(932,650){\usebox{\plotpoint}}
\put(967,637){\usebox{\plotpoint}}
\put(1002,625){\usebox{\plotpoint}}
\put(1037,612){\usebox{\plotpoint}}
\put(1072,599){\usebox{\plotpoint}}
\put(1108,587){\usebox{\plotpoint}}
\put(1143,574){\usebox{\plotpoint}}
\put(1178,562){\usebox{\plotpoint}}
\put(1213,549){\usebox{\plotpoint}}
\put(1248,537){\usebox{\plotpoint}}
\put(1283,524){\usebox{\plotpoint}}
\put(1319,512){\usebox{\plotpoint}}
\put(1354,499){\usebox{\plotpoint}}
\put(1389,486){\usebox{\plotpoint}}
\put(1424,474){\usebox{\plotpoint}}
\put(1436,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,880){\usebox{\plotpoint}}
\put(264,880){\usebox{\plotpoint}}
\put(266,879){\usebox{\plotpoint}}
\put(268,878){\usebox{\plotpoint}}
\put(270,877){\usebox{\plotpoint}}
\put(272,876){\usebox{\plotpoint}}
\put(274,875){\usebox{\plotpoint}}
\put(276,874){\usebox{\plotpoint}}
\put(278,873){\usebox{\plotpoint}}
\put(280,872){\usebox{\plotpoint}}
\put(283,871){\usebox{\plotpoint}}
\put(285,870){\usebox{\plotpoint}}
\put(288,869){\usebox{\plotpoint}}
\put(290,868){\usebox{\plotpoint}}
\put(292,867){\usebox{\plotpoint}}
\put(294,866){\usebox{\plotpoint}}
\put(296,865){\usebox{\plotpoint}}
\put(298,864){\usebox{\plotpoint}}
\put(300,863){\usebox{\plotpoint}}
\put(302,862){\usebox{\plotpoint}}
\put(304,861){\usebox{\plotpoint}}
\put(306,860){\usebox{\plotpoint}}
\put(308,859){\usebox{\plotpoint}}
\put(311,858){\usebox{\plotpoint}}
\put(313,857){\usebox{\plotpoint}}
\put(315,856){\usebox{\plotpoint}}
\put(317,855){\usebox{\plotpoint}}
\put(319,854){\usebox{\plotpoint}}
\put(321,853){\usebox{\plotpoint}}
\put(323,852){\usebox{\plotpoint}}
\put(325,851){\usebox{\plotpoint}}
\put(327,850){\usebox{\plotpoint}}
\put(329,849){\usebox{\plotpoint}}
\put(331,848){\usebox{\plotpoint}}
\put(333,847){\usebox{\plotpoint}}
\put(335,846){\usebox{\plotpoint}}
\put(337,845){\usebox{\plotpoint}}
\put(339,844){\usebox{\plotpoint}}
\put(342,843){\usebox{\plotpoint}}
\put(344,842){\usebox{\plotpoint}}
\put(347,841){\usebox{\plotpoint}}
\put(349,840){\usebox{\plotpoint}}
\put(351,839){\usebox{\plotpoint}}
\put(353,838){\usebox{\plotpoint}}
\put(355,837){\usebox{\plotpoint}}
\put(357,836){\usebox{\plotpoint}}
\put(359,835){\usebox{\plotpoint}}
\put(361,834){\usebox{\plotpoint}}
\put(363,833){\usebox{\plotpoint}}
\put(365,832){\usebox{\plotpoint}}
\put(367,831){\usebox{\plotpoint}}
\put(369,830){\usebox{\plotpoint}}
\put(371,829){\usebox{\plotpoint}}
\put(373,828){\usebox{\plotpoint}}
\put(375,827){\usebox{\plotpoint}}
\put(377,826){\usebox{\plotpoint}}
\put(379,825){\usebox{\plotpoint}}
\put(382,824){\usebox{\plotpoint}}
\put(384,823){\usebox{\plotpoint}}
\put(386,822){\usebox{\plotpoint}}
\put(388,821){\usebox{\plotpoint}}
\put(390,820){\usebox{\plotpoint}}
\put(392,819){\usebox{\plotpoint}}
\put(394,818){\usebox{\plotpoint}}
\put(396,817){\usebox{\plotpoint}}
\put(398,816){\usebox{\plotpoint}}
\put(401,815){\usebox{\plotpoint}}
\put(403,814){\usebox{\plotpoint}}
\put(406,813){\usebox{\plotpoint}}
\put(408,812){\usebox{\plotpoint}}
\put(410,811){\usebox{\plotpoint}}
\put(412,810){\usebox{\plotpoint}}
\put(414,809){\usebox{\plotpoint}}
\put(416,808){\usebox{\plotpoint}}
\put(418,807){\usebox{\plotpoint}}
\put(420,806){\usebox{\plotpoint}}
\put(422,805){\usebox{\plotpoint}}
\put(424,804){\usebox{\plotpoint}}
\put(426,803){\usebox{\plotpoint}}
\put(428,802){\usebox{\plotpoint}}
\put(430,801){\usebox{\plotpoint}}
\put(432,800){\usebox{\plotpoint}}
\put(434,799){\usebox{\plotpoint}}
\put(437,798){\usebox{\plotpoint}}
\put(439,797){\usebox{\plotpoint}}
\put(442,796){\usebox{\plotpoint}}
\put(443,795){\usebox{\plotpoint}}
\put(445,794){\usebox{\plotpoint}}
\put(447,793){\usebox{\plotpoint}}
\put(449,792){\usebox{\plotpoint}}
\put(451,791){\usebox{\plotpoint}}
\put(453,790){\usebox{\plotpoint}}
\put(455,789){\usebox{\plotpoint}}
\put(457,788){\usebox{\plotpoint}}
\put(459,787){\usebox{\plotpoint}}
\put(461,786){\usebox{\plotpoint}}
\put(463,785){\usebox{\plotpoint}}
\put(465,784){\usebox{\plotpoint}}
\put(467,783){\usebox{\plotpoint}}
\put(469,782){\usebox{\plotpoint}}
\put(472,781){\usebox{\plotpoint}}
\put(474,780){\usebox{\plotpoint}}
\put(477,779){\usebox{\plotpoint}}
\put(479,778){\usebox{\plotpoint}}
\put(481,777){\usebox{\plotpoint}}
\put(483,776){\usebox{\plotpoint}}
\put(485,775){\usebox{\plotpoint}}
\put(487,774){\usebox{\plotpoint}}
\put(489,773){\usebox{\plotpoint}}
\put(491,772){\usebox{\plotpoint}}
\put(493,771){\usebox{\plotpoint}}
\put(495,770){\usebox{\plotpoint}}
\put(497,769){\usebox{\plotpoint}}
\put(499,768){\usebox{\plotpoint}}
\put(501,767){\usebox{\plotpoint}}
\put(503,766){\usebox{\plotpoint}}
\put(505,765){\usebox{\plotpoint}}
\put(508,764){\usebox{\plotpoint}}
\put(510,763){\usebox{\plotpoint}}
\put(513,762){\usebox{\plotpoint}}
\put(514,761){\usebox{\plotpoint}}
\put(516,760){\usebox{\plotpoint}}
\put(518,759){\usebox{\plotpoint}}
\put(520,758){\usebox{\plotpoint}}
\put(522,757){\usebox{\plotpoint}}
\put(524,756){\usebox{\plotpoint}}
\put(526,755){\usebox{\plotpoint}}
\put(528,754){\usebox{\plotpoint}}
\put(531,753){\usebox{\plotpoint}}
\put(533,752){\usebox{\plotpoint}}
\put(536,751){\usebox{\plotpoint}}
\put(538,750){\usebox{\plotpoint}}
\put(540,749){\usebox{\plotpoint}}
\put(542,748){\usebox{\plotpoint}}
\put(544,747){\usebox{\plotpoint}}
\put(546,746){\usebox{\plotpoint}}
\put(548,745){\usebox{\plotpoint}}
\put(550,744){\usebox{\plotpoint}}
\put(552,743){\usebox{\plotpoint}}
\put(554,742){\usebox{\plotpoint}}
\put(556,741){\usebox{\plotpoint}}
\put(558,740){\usebox{\plotpoint}}
\put(560,739){\usebox{\plotpoint}}
\put(562,738){\usebox{\plotpoint}}
\put(564,737){\usebox{\plotpoint}}
\put(567,736){\usebox{\plotpoint}}
\put(569,735){\usebox{\plotpoint}}
\put(572,734){\usebox{\plotpoint}}
\put(574,733){\usebox{\plotpoint}}
\put(576,732){\usebox{\plotpoint}}
\put(578,731){\usebox{\plotpoint}}
\put(580,730){\usebox{\plotpoint}}
\put(582,729){\usebox{\plotpoint}}
\put(584,728){\usebox{\plotpoint}}
\put(585,727){\usebox{\plotpoint}}
\put(587,726){\usebox{\plotpoint}}
\put(589,725){\usebox{\plotpoint}}
\put(591,724){\usebox{\plotpoint}}
\put(593,723){\usebox{\plotpoint}}
\put(595,722){\usebox{\plotpoint}}
\put(597,721){\usebox{\plotpoint}}
\put(599,720){\usebox{\plotpoint}}
\put(602,719){\usebox{\plotpoint}}
\put(604,718){\usebox{\plotpoint}}
\put(607,717){\usebox{\plotpoint}}
\put(609,716){\usebox{\plotpoint}}
\put(611,715){\usebox{\plotpoint}}
\put(613,714){\usebox{\plotpoint}}
\put(615,713){\usebox{\plotpoint}}
\put(617,712){\usebox{\plotpoint}}
\put(619,711){\usebox{\plotpoint}}
\put(621,710){\usebox{\plotpoint}}
\put(623,709){\usebox{\plotpoint}}
\put(626,708){\usebox{\plotpoint}}
\put(628,707){\usebox{\plotpoint}}
\put(631,706){\usebox{\plotpoint}}
\put(633,705){\usebox{\plotpoint}}
\put(635,704){\usebox{\plotpoint}}
\put(637,703){\usebox{\plotpoint}}
\put(639,702){\usebox{\plotpoint}}
\put(641,701){\usebox{\plotpoint}}
\put(643,700){\usebox{\plotpoint}}
\put(645,699){\usebox{\plotpoint}}
\put(647,698){\usebox{\plotpoint}}
\put(649,697){\usebox{\plotpoint}}
\put(651,696){\usebox{\plotpoint}}
\put(653,695){\usebox{\plotpoint}}
\put(655,694){\usebox{\plotpoint}}
\put(657,693){\usebox{\plotpoint}}
\put(659,692){\usebox{\plotpoint}}
\put(662,691){\usebox{\plotpoint}}
\put(664,690){\usebox{\plotpoint}}
\put(667,689){\usebox{\plotpoint}}
\put(668,688){\usebox{\plotpoint}}
\put(670,687){\usebox{\plotpoint}}
\put(672,686){\usebox{\plotpoint}}
\put(674,685){\usebox{\plotpoint}}
\put(676,684){\usebox{\plotpoint}}
\put(678,683){\usebox{\plotpoint}}
\put(680,682){\usebox{\plotpoint}}
\put(682,681){\usebox{\plotpoint}}
\put(684,680){\usebox{\plotpoint}}
\put(686,679){\usebox{\plotpoint}}
\put(688,678){\usebox{\plotpoint}}
\put(690,677){\usebox{\plotpoint}}
\put(692,676){\usebox{\plotpoint}}
\put(694,675){\usebox{\plotpoint}}
\put(697,674){\usebox{\plotpoint}}
\put(699,673){\usebox{\plotpoint}}
\put(702,672){\usebox{\plotpoint}}
\put(704,671){\usebox{\plotpoint}}
\put(706,670){\usebox{\plotpoint}}
\put(708,669){\usebox{\plotpoint}}
\put(710,668){\usebox{\plotpoint}}
\put(712,667){\usebox{\plotpoint}}
\put(714,666){\usebox{\plotpoint}}
\put(716,665){\usebox{\plotpoint}}
\put(718,664){\usebox{\plotpoint}}
\put(721,663){\usebox{\plotpoint}}
\put(723,662){\usebox{\plotpoint}}
\put(726,661){\usebox{\plotpoint}}
\put(728,660){\usebox{\plotpoint}}
\put(730,659){\usebox{\plotpoint}}
\put(732,658){\usebox{\plotpoint}}
\put(734,657){\usebox{\plotpoint}}
\put(736,656){\usebox{\plotpoint}}
\put(738,655){\usebox{\plotpoint}}
\put(739,654){\usebox{\plotpoint}}
\put(741,653){\usebox{\plotpoint}}
\put(743,652){\usebox{\plotpoint}}
\put(745,651){\usebox{\plotpoint}}
\put(747,650){\usebox{\plotpoint}}
\put(749,649){\usebox{\plotpoint}}
\put(751,648){\usebox{\plotpoint}}
\put(753,647){\usebox{\plotpoint}}
\put(756,646){\usebox{\plotpoint}}
\put(758,645){\usebox{\plotpoint}}
\put(761,644){\usebox{\plotpoint}}
\put(763,643){\usebox{\plotpoint}}
\put(765,642){\usebox{\plotpoint}}
\put(767,641){\usebox{\plotpoint}}
\put(769,640){\usebox{\plotpoint}}
\put(771,639){\usebox{\plotpoint}}
\put(773,638){\usebox{\plotpoint}}
\put(775,637){\usebox{\plotpoint}}
\put(777,636){\usebox{\plotpoint}}
\put(779,635){\usebox{\plotpoint}}
\put(781,634){\usebox{\plotpoint}}
\put(783,633){\usebox{\plotpoint}}
\put(785,632){\usebox{\plotpoint}}
\put(787,631){\usebox{\plotpoint}}
\put(789,630){\usebox{\plotpoint}}
\put(792,629){\usebox{\plotpoint}}
\put(794,628){\usebox{\plotpoint}}
\put(797,627){\usebox{\plotpoint}}
\put(799,626){\usebox{\plotpoint}}
\put(801,625){\usebox{\plotpoint}}
\put(803,624){\usebox{\plotpoint}}
\put(805,623){\usebox{\plotpoint}}
\put(807,622){\usebox{\plotpoint}}
\put(809,621){\usebox{\plotpoint}}
\put(810,620){\usebox{\plotpoint}}
\put(812,619){\usebox{\plotpoint}}
\put(814,618){\usebox{\plotpoint}}
\put(816,617){\usebox{\plotpoint}}
\put(818,616){\usebox{\plotpoint}}
\put(820,615){\usebox{\plotpoint}}
\put(822,614){\usebox{\plotpoint}}
\put(824,613){\usebox{\plotpoint}}
\put(827,612){\usebox{\plotpoint}}
\put(829,611){\usebox{\plotpoint}}
\put(832,610){\usebox{\plotpoint}}
\put(834,609){\usebox{\plotpoint}}
\put(836,608){\usebox{\plotpoint}}
\put(838,607){\usebox{\plotpoint}}
\put(840,606){\usebox{\plotpoint}}
\put(842,605){\usebox{\plotpoint}}
\put(844,604){\usebox{\plotpoint}}
\put(846,603){\usebox{\plotpoint}}
\put(848,602){\usebox{\plotpoint}}
\put(851,601){\usebox{\plotpoint}}
\put(853,600){\usebox{\plotpoint}}
\put(856,599){\usebox{\plotpoint}}
\put(858,598){\usebox{\plotpoint}}
\put(860,597){\usebox{\plotpoint}}
\put(862,596){\usebox{\plotpoint}}
\put(864,595){\usebox{\plotpoint}}
\put(866,594){\usebox{\plotpoint}}
\put(868,593){\usebox{\plotpoint}}
\put(870,592){\usebox{\plotpoint}}
\put(872,591){\usebox{\plotpoint}}
\put(874,590){\usebox{\plotpoint}}
\put(876,589){\usebox{\plotpoint}}
\put(878,588){\usebox{\plotpoint}}
\put(880,587){\usebox{\plotpoint}}
\put(882,586){\usebox{\plotpoint}}
\put(884,585){\usebox{\plotpoint}}
\put(886,584){\usebox{\plotpoint}}
\put(888,583){\usebox{\plotpoint}}
\put(891,582){\usebox{\plotpoint}}
\put(893,581){\usebox{\plotpoint}}
\put(895,580){\usebox{\plotpoint}}
\put(897,579){\usebox{\plotpoint}}
\put(899,578){\usebox{\plotpoint}}
\put(901,577){\usebox{\plotpoint}}
\put(903,576){\usebox{\plotpoint}}
\put(905,575){\usebox{\plotpoint}}
\put(907,574){\usebox{\plotpoint}}
\put(909,573){\usebox{\plotpoint}}
\put(911,572){\usebox{\plotpoint}}
\put(913,571){\usebox{\plotpoint}}
\put(915,570){\usebox{\plotpoint}}
\put(917,569){\usebox{\plotpoint}}
\put(919,568){\usebox{\plotpoint}}
\put(922,567){\usebox{\plotpoint}}
\put(924,566){\usebox{\plotpoint}}
\put(927,565){\usebox{\plotpoint}}
\put(929,564){\usebox{\plotpoint}}
\put(931,563){\usebox{\plotpoint}}
\put(933,562){\usebox{\plotpoint}}
\put(935,561){\usebox{\plotpoint}}
\put(937,560){\usebox{\plotpoint}}
\put(939,559){\usebox{\plotpoint}}
\put(941,558){\usebox{\plotpoint}}
\put(943,557){\usebox{\plotpoint}}
\put(946,556){\usebox{\plotpoint}}
\put(948,555){\usebox{\plotpoint}}
\put(951,554){\usebox{\plotpoint}}
\put(952,553){\usebox{\plotpoint}}
\put(954,552){\usebox{\plotpoint}}
\put(956,551){\usebox{\plotpoint}}
\put(958,550){\usebox{\plotpoint}}
\put(960,549){\usebox{\plotpoint}}
\put(962,548){\usebox{\plotpoint}}
\put(964,547){\usebox{\plotpoint}}
\put(966,546){\usebox{\plotpoint}}
\put(968,545){\usebox{\plotpoint}}
\put(970,544){\usebox{\plotpoint}}
\put(972,543){\usebox{\plotpoint}}
\put(974,542){\usebox{\plotpoint}}
\put(976,541){\usebox{\plotpoint}}
\put(978,540){\usebox{\plotpoint}}
\put(981,539){\usebox{\plotpoint}}
\put(983,538){\usebox{\plotpoint}}
\put(986,537){\usebox{\plotpoint}}
\put(988,536){\usebox{\plotpoint}}
\put(990,535){\usebox{\plotpoint}}
\put(992,534){\usebox{\plotpoint}}
\put(994,533){\usebox{\plotpoint}}
\put(996,532){\usebox{\plotpoint}}
\put(998,531){\usebox{\plotpoint}}
\put(1000,530){\usebox{\plotpoint}}
\put(1002,529){\usebox{\plotpoint}}
\put(1004,528){\usebox{\plotpoint}}
\put(1006,527){\usebox{\plotpoint}}
\put(1008,526){\usebox{\plotpoint}}
\put(1010,525){\usebox{\plotpoint}}
\put(1012,524){\usebox{\plotpoint}}
\put(1014,523){\usebox{\plotpoint}}
\put(1017,522){\usebox{\plotpoint}}
\put(1019,521){\usebox{\plotpoint}}
\put(1022,520){\usebox{\plotpoint}}
\put(1023,519){\usebox{\plotpoint}}
\put(1025,518){\usebox{\plotpoint}}
\put(1027,517){\usebox{\plotpoint}}
\put(1029,516){\usebox{\plotpoint}}
\put(1031,515){\usebox{\plotpoint}}
\put(1033,514){\usebox{\plotpoint}}
\put(1035,513){\usebox{\plotpoint}}
\put(1037,512){\usebox{\plotpoint}}
\put(1039,511){\usebox{\plotpoint}}
\put(1041,510){\usebox{\plotpoint}}
\put(1043,509){\usebox{\plotpoint}}
\put(1045,508){\usebox{\plotpoint}}
\put(1047,507){\usebox{\plotpoint}}
\put(1049,506){\usebox{\plotpoint}}
\put(1052,505){\usebox{\plotpoint}}
\put(1054,504){\usebox{\plotpoint}}
\put(1057,503){\usebox{\plotpoint}}
\put(1059,502){\usebox{\plotpoint}}
\put(1061,501){\usebox{\plotpoint}}
\put(1063,500){\usebox{\plotpoint}}
\put(1065,499){\usebox{\plotpoint}}
\put(1067,498){\usebox{\plotpoint}}
\put(1069,497){\usebox{\plotpoint}}
\put(1071,496){\usebox{\plotpoint}}
\put(1073,495){\usebox{\plotpoint}}
\put(1076,494){\usebox{\plotpoint}}
\put(1078,493){\usebox{\plotpoint}}
\put(1081,492){\usebox{\plotpoint}}
\put(1083,491){\usebox{\plotpoint}}
\put(1085,490){\usebox{\plotpoint}}
\put(1087,489){\usebox{\plotpoint}}
\put(1089,488){\usebox{\plotpoint}}
\put(1091,487){\usebox{\plotpoint}}
\put(1093,486){\usebox{\plotpoint}}
\put(1095,485){\usebox{\plotpoint}}
\put(1097,484){\usebox{\plotpoint}}
\put(1099,483){\usebox{\plotpoint}}
\put(1101,482){\usebox{\plotpoint}}
\put(1103,481){\usebox{\plotpoint}}
\put(1105,480){\usebox{\plotpoint}}
\put(1107,479){\usebox{\plotpoint}}
\put(1109,478){\usebox{\plotpoint}}
\put(1111,477){\usebox{\plotpoint}}
\put(1113,476){\usebox{\plotpoint}}
\put(1116,475){\usebox{\plotpoint}}
\put(1118,474){\usebox{\plotpoint}}
\put(1120,473){\usebox{\plotpoint}}
\put(1122,472){\usebox{\plotpoint}}
\put(1124,471){\usebox{\plotpoint}}
\put(1126,470){\usebox{\plotpoint}}
\put(1128,469){\usebox{\plotpoint}}
\put(1130,468){\usebox{\plotpoint}}
\put(1132,467){\usebox{\plotpoint}}
\put(1134,466){\usebox{\plotpoint}}
\put(1136,465){\usebox{\plotpoint}}
\put(1138,464){\usebox{\plotpoint}}
\put(1140,463){\usebox{\plotpoint}}
\put(1142,462){\usebox{\plotpoint}}
\put(1144,461){\usebox{\plotpoint}}
\put(1147,460){\usebox{\plotpoint}}
\put(1149,459){\usebox{\plotpoint}}
\put(1152,458){\usebox{\plotpoint}}
\put(1154,457){\usebox{\plotpoint}}
\put(1156,456){\usebox{\plotpoint}}
\put(1158,455){\usebox{\plotpoint}}
\put(1160,454){\usebox{\plotpoint}}
\put(1162,453){\usebox{\plotpoint}}
\put(1164,452){\usebox{\plotpoint}}
\put(1166,451){\usebox{\plotpoint}}
\put(1168,450){\usebox{\plotpoint}}
\put(1171,449){\usebox{\plotpoint}}
\put(1173,448){\usebox{\plotpoint}}
\put(1176,447){\usebox{\plotpoint}}
\put(1177,446){\usebox{\plotpoint}}
\put(1179,445){\usebox{\plotpoint}}
\put(1181,444){\usebox{\plotpoint}}
\put(1183,443){\usebox{\plotpoint}}
\put(1185,442){\usebox{\plotpoint}}
\put(1187,441){\usebox{\plotpoint}}
\put(1189,440){\usebox{\plotpoint}}
\put(1191,439){\usebox{\plotpoint}}
\put(1193,438){\usebox{\plotpoint}}
\put(1195,437){\usebox{\plotpoint}}
\put(1197,436){\usebox{\plotpoint}}
\put(1199,435){\usebox{\plotpoint}}
\put(1201,434){\usebox{\plotpoint}}
\put(1203,433){\usebox{\plotpoint}}
\put(1206,432){\usebox{\plotpoint}}
\put(1208,431){\usebox{\plotpoint}}
\put(1211,430){\usebox{\plotpoint}}
\put(1213,429){\usebox{\plotpoint}}
\put(1215,428){\usebox{\plotpoint}}
\put(1217,427){\usebox{\plotpoint}}
\put(1219,426){\usebox{\plotpoint}}
\put(1221,425){\usebox{\plotpoint}}
\put(1223,424){\usebox{\plotpoint}}
\put(1225,423){\usebox{\plotpoint}}
\put(1227,422){\usebox{\plotpoint}}
\put(1229,421){\usebox{\plotpoint}}
\put(1231,420){\usebox{\plotpoint}}
\put(1233,419){\usebox{\plotpoint}}
\put(1235,418){\usebox{\plotpoint}}
\put(1237,417){\usebox{\plotpoint}}
\put(1239,416){\usebox{\plotpoint}}
\put(1242,415){\usebox{\plotpoint}}
\put(1244,414){\usebox{\plotpoint}}
\put(1247,413){\usebox{\plotpoint}}
\put(1248,412){\usebox{\plotpoint}}
\put(1250,411){\usebox{\plotpoint}}
\put(1252,410){\usebox{\plotpoint}}
\put(1254,409){\usebox{\plotpoint}}
\put(1256,408){\usebox{\plotpoint}}
\put(1258,407){\usebox{\plotpoint}}
\put(1260,406){\usebox{\plotpoint}}
\put(1262,405){\usebox{\plotpoint}}
\put(1265,404){\usebox{\plotpoint}}
\put(1267,403){\usebox{\plotpoint}}
\put(1270,402){\usebox{\plotpoint}}
\put(1272,401){\usebox{\plotpoint}}
\put(1274,400){\usebox{\plotpoint}}
\put(1276,399){\usebox{\plotpoint}}
\put(1278,398){\usebox{\plotpoint}}
\put(1280,397){\usebox{\plotpoint}}
\put(1282,396){\usebox{\plotpoint}}
\put(1284,395){\usebox{\plotpoint}}
\put(1286,394){\usebox{\plotpoint}}
\put(1288,393){\usebox{\plotpoint}}
\put(1290,392){\usebox{\plotpoint}}
\put(1292,391){\usebox{\plotpoint}}
\put(1294,390){\usebox{\plotpoint}}
\put(1296,389){\usebox{\plotpoint}}
\put(1298,388){\usebox{\plotpoint}}
\put(1301,387){\usebox{\plotpoint}}
\put(1303,386){\usebox{\plotpoint}}
\put(1306,385){\usebox{\plotpoint}}
\put(1308,384){\usebox{\plotpoint}}
\put(1310,383){\usebox{\plotpoint}}
\put(1312,382){\usebox{\plotpoint}}
\put(1314,381){\usebox{\plotpoint}}
\put(1316,380){\usebox{\plotpoint}}
\put(1318,379){\usebox{\plotpoint}}
\put(1319,378){\usebox{\plotpoint}}
\put(1321,377){\usebox{\plotpoint}}
\put(1323,376){\usebox{\plotpoint}}
\put(1325,375){\usebox{\plotpoint}}
\put(1327,374){\usebox{\plotpoint}}
\put(1329,373){\usebox{\plotpoint}}
\put(1331,372){\usebox{\plotpoint}}
\put(1333,371){\usebox{\plotpoint}}
\put(1336,370){\usebox{\plotpoint}}
\put(1338,369){\usebox{\plotpoint}}
\put(1341,368){\usebox{\plotpoint}}
\put(1343,367){\usebox{\plotpoint}}
\put(1345,366){\usebox{\plotpoint}}
\put(1347,365){\usebox{\plotpoint}}
\put(1349,364){\usebox{\plotpoint}}
\put(1351,363){\usebox{\plotpoint}}
\put(1353,362){\usebox{\plotpoint}}
\put(1355,361){\usebox{\plotpoint}}
\put(1357,360){\usebox{\plotpoint}}
\put(1359,359){\usebox{\plotpoint}}
\put(1361,358){\usebox{\plotpoint}}
\put(1363,357){\usebox{\plotpoint}}
\put(1365,356){\usebox{\plotpoint}}
\put(1367,355){\usebox{\plotpoint}}
\put(1369,354){\usebox{\plotpoint}}
\put(1372,353){\usebox{\plotpoint}}
\put(1374,352){\usebox{\plotpoint}}
\put(1377,351){\usebox{\plotpoint}}
\put(1379,350){\usebox{\plotpoint}}
\put(1381,349){\usebox{\plotpoint}}
\put(1383,348){\usebox{\plotpoint}}
\put(1385,347){\usebox{\plotpoint}}
\put(1387,346){\usebox{\plotpoint}}
\put(1389,345){\usebox{\plotpoint}}
\put(1391,344){\usebox{\plotpoint}}
\put(1393,343){\usebox{\plotpoint}}
\put(1395,342){\usebox{\plotpoint}}
\put(1397,341){\usebox{\plotpoint}}
\put(1400,340){\usebox{\plotpoint}}
\put(1402,339){\usebox{\plotpoint}}
\put(1404,338){\usebox{\plotpoint}}
\put(1406,337){\usebox{\plotpoint}}
\put(1408,336){\usebox{\plotpoint}}
\put(1410,335){\usebox{\plotpoint}}
\put(1412,334){\usebox{\plotpoint}}
\put(1414,333){\usebox{\plotpoint}}
\put(1416,332){\usebox{\plotpoint}}
\put(1418,331){\usebox{\plotpoint}}
\put(1420,330){\usebox{\plotpoint}}
\put(1422,329){\usebox{\plotpoint}}
\put(1424,328){\usebox{\plotpoint}}
\put(1426,327){\usebox{\plotpoint}}
\put(1428,326){\usebox{\plotpoint}}
\put(1431,325){\usebox{\plotpoint}}
\put(1433,324){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,872){\usebox{\plotpoint}}
\put(264,872){\usebox{\plotpoint}}
\put(294,850){\usebox{\plotpoint}}
\put(324,828){\usebox{\plotpoint}}
\put(355,806){\usebox{\plotpoint}}
\put(385,784){\usebox{\plotpoint}}
\put(415,763){\usebox{\plotpoint}}
\put(446,741){\usebox{\plotpoint}}
\put(476,720){\usebox{\plotpoint}}
\put(507,698){\usebox{\plotpoint}}
\put(537,676){\usebox{\plotpoint}}
\put(567,655){\usebox{\plotpoint}}
\put(598,632){\usebox{\plotpoint}}
\put(628,611){\usebox{\plotpoint}}
\put(659,590){\usebox{\plotpoint}}
\put(689,568){\usebox{\plotpoint}}
\put(719,546){\usebox{\plotpoint}}
\put(749,524){\usebox{\plotpoint}}
\put(780,503){\usebox{\plotpoint}}
\put(811,481){\usebox{\plotpoint}}
\put(841,459){\usebox{\plotpoint}}
\put(872,438){\usebox{\plotpoint}}
\put(902,416){\usebox{\plotpoint}}
\put(932,394){\usebox{\plotpoint}}
\put(962,372){\usebox{\plotpoint}}
\put(993,351){\usebox{\plotpoint}}
\put(1023,329){\usebox{\plotpoint}}
\put(1054,307){\usebox{\plotpoint}}
\put(1084,286){\usebox{\plotpoint}}
\put(1115,264){\usebox{\plotpoint}}
\put(1145,242){\usebox{\plotpoint}}
\put(1175,221){\usebox{\plotpoint}}
\put(1206,199){\usebox{\plotpoint}}
\put(1236,177){\usebox{\plotpoint}}
\put(1264,158){\usebox{\plotpoint}}
\end{picture}
  \end{center}
 \end{figure}
\noindent
\centerline{Fig.(4)}
\end{titlepage}
%
%  fig5.tex    taken from snow/ss93/calc/delta.p1
%
\begin{titlepage}
  \begin{figure}
     \begin{center}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1200)(0,0)
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-4}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,313){\makebox(0,0)[r]{-3}}
\put(1416,313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,468){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,468){\makebox(0,0)[r]{-2}}
\put(1416,468){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,623){\makebox(0,0)[r]{-1}}
\put(1416,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,777){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,777){\makebox(0,0)[r]{0}}
\put(1416,777){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,932){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,932){\makebox(0,0)[r]{1}}
\put(1416,932){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1087){\makebox(0,0)[r]{2}}
\put(1416,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-4}}
\put(264,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){-3}}
\put(459,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){-2}}
\put(655,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){-1}}
\put(850,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){0}}
\put(1045,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){1}}
\put(1241,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,1087){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){log$_{10}$[  k (Mpc$^{-1}$) ]}}
\put(850,1132){\makebox(0,0){POWER SPECTRA FOR DENSITY PERTURBATION}}
\put(362,777){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\delta(k)$ ]}}
\put(323,282){\makebox(0,0)[l]{observed}}
\put(1084,1033){\makebox(0,0)[l]{n=1.0}}
\put(1045,924){\makebox(0,0)[l]{0.9}}
\put(1045,862){\makebox(0,0)[l]{0.8}}
\put(1045,793){\makebox(0,0)[l]{0.7}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(418,158){\usebox{\plotpoint}}
\put(419,159){\usebox{\plotpoint}}
\put(420,160){\usebox{\plotpoint}}
\put(421,162){\usebox{\plotpoint}}
\put(422,163){\usebox{\plotpoint}}
\put(423,165){\usebox{\plotpoint}}
\put(424,166){\usebox{\plotpoint}}
\put(425,168){\usebox{\plotpoint}}
\put(426,169){\usebox{\plotpoint}}
\put(427,171){\usebox{\plotpoint}}
\put(428,172){\usebox{\plotpoint}}
\put(429,173){\usebox{\plotpoint}}
\put(430,175){\usebox{\plotpoint}}
\put(431,176){\usebox{\plotpoint}}
\put(432,178){\usebox{\plotpoint}}
\put(433,179){\usebox{\plotpoint}}
\put(434,181){\usebox{\plotpoint}}
\put(435,182){\usebox{\plotpoint}}
\put(436,184){\usebox{\plotpoint}}
\put(437,185){\usebox{\plotpoint}}
\put(438,186){\usebox{\plotpoint}}
\put(439,188){\usebox{\plotpoint}}
\put(440,189){\usebox{\plotpoint}}
\put(441,191){\usebox{\plotpoint}}
\put(442,192){\usebox{\plotpoint}}
\put(443,194){\usebox{\plotpoint}}
\put(444,195){\usebox{\plotpoint}}
\put(445,197){\usebox{\plotpoint}}
\put(446,198){\usebox{\plotpoint}}
\put(447,200){\usebox{\plotpoint}}
\put(448,201){\usebox{\plotpoint}}
\put(449,202){\usebox{\plotpoint}}
\put(450,204){\usebox{\plotpoint}}
\put(451,205){\usebox{\plotpoint}}
\put(452,207){\usebox{\plotpoint}}
\put(453,208){\usebox{\plotpoint}}
\put(454,210){\usebox{\plotpoint}}
\put(455,211){\usebox{\plotpoint}}
\put(456,213){\usebox{\plotpoint}}
\put(457,214){\usebox{\plotpoint}}
\put(458,215){\usebox{\plotpoint}}
\put(459,217){\usebox{\plotpoint}}
\put(460,218){\usebox{\plotpoint}}
\put(461,220){\usebox{\plotpoint}}
\put(462,221){\usebox{\plotpoint}}
\put(463,223){\usebox{\plotpoint}}
\put(464,224){\usebox{\plotpoint}}
\put(465,226){\usebox{\plotpoint}}
\put(466,227){\usebox{\plotpoint}}
\put(467,229){\usebox{\plotpoint}}
\put(468,230){\usebox{\plotpoint}}
\put(469,231){\usebox{\plotpoint}}
\put(470,233){\usebox{\plotpoint}}
\put(471,234){\usebox{\plotpoint}}
\put(472,236){\usebox{\plotpoint}}
\put(473,237){\usebox{\plotpoint}}
\put(474,239){\usebox{\plotpoint}}
\put(475,240){\usebox{\plotpoint}}
\put(476,242){\usebox{\plotpoint}}
\put(477,243){\usebox{\plotpoint}}
\put(478,244){\usebox{\plotpoint}}
\put(479,246){\usebox{\plotpoint}}
\put(480,247){\usebox{\plotpoint}}
\put(481,249){\usebox{\plotpoint}}
\put(482,250){\usebox{\plotpoint}}
\put(483,252){\usebox{\plotpoint}}
\put(484,253){\usebox{\plotpoint}}
\put(485,255){\usebox{\plotpoint}}
\put(486,256){\usebox{\plotpoint}}
\put(487,257){\usebox{\plotpoint}}
\put(488,259){\usebox{\plotpoint}}
\put(489,260){\usebox{\plotpoint}}
\put(490,262){\usebox{\plotpoint}}
\put(491,263){\usebox{\plotpoint}}
\put(492,265){\usebox{\plotpoint}}
\put(493,266){\usebox{\plotpoint}}
\put(494,268){\usebox{\plotpoint}}
\put(495,269){\usebox{\plotpoint}}
\put(496,271){\usebox{\plotpoint}}
\put(497,272){\usebox{\plotpoint}}
\put(498,273){\usebox{\plotpoint}}
\put(499,275){\usebox{\plotpoint}}
\put(500,276){\usebox{\plotpoint}}
\put(501,278){\usebox{\plotpoint}}
\put(502,279){\usebox{\plotpoint}}
\put(503,281){\usebox{\plotpoint}}
\put(504,282){\usebox{\plotpoint}}
\put(505,284){\usebox{\plotpoint}}
\put(506,285){\usebox{\plotpoint}}
\put(507,286){\usebox{\plotpoint}}
\put(508,288){\usebox{\plotpoint}}
\put(509,289){\usebox{\plotpoint}}
\put(510,291){\usebox{\plotpoint}}
\put(511,292){\usebox{\plotpoint}}
\put(512,294){\usebox{\plotpoint}}
\put(513,295){\usebox{\plotpoint}}
\put(514,297){\usebox{\plotpoint}}
\put(515,298){\usebox{\plotpoint}}
\put(516,300){\usebox{\plotpoint}}
\put(517,301){\usebox{\plotpoint}}
\put(518,302){\usebox{\plotpoint}}
\put(519,304){\usebox{\plotpoint}}
\put(520,305){\usebox{\plotpoint}}
\put(521,307){\usebox{\plotpoint}}
\put(522,308){\usebox{\plotpoint}}
\put(523,310){\usebox{\plotpoint}}
\put(524,311){\usebox{\plotpoint}}
\put(525,313){\usebox{\plotpoint}}
\put(526,314){\usebox{\plotpoint}}
\put(527,315){\usebox{\plotpoint}}
\put(528,317){\usebox{\plotpoint}}
\put(529,318){\usebox{\plotpoint}}
\put(530,320){\usebox{\plotpoint}}
\put(531,321){\usebox{\plotpoint}}
\put(532,323){\usebox{\plotpoint}}
\put(533,324){\usebox{\plotpoint}}
\put(534,326){\usebox{\plotpoint}}
\put(535,327){\usebox{\plotpoint}}
\put(536,328){\usebox{\plotpoint}}
\put(537,330){\usebox{\plotpoint}}
\put(538,331){\usebox{\plotpoint}}
\put(539,333){\usebox{\plotpoint}}
\put(540,334){\usebox{\plotpoint}}
\put(541,336){\usebox{\plotpoint}}
\put(542,337){\usebox{\plotpoint}}
\put(543,339){\usebox{\plotpoint}}
\put(544,340){\usebox{\plotpoint}}
\put(545,342){\usebox{\plotpoint}}
\put(546,343){\usebox{\plotpoint}}
\put(547,344){\usebox{\plotpoint}}
\put(548,346){\usebox{\plotpoint}}
\put(549,347){\usebox{\plotpoint}}
\put(550,349){\usebox{\plotpoint}}
\put(551,350){\usebox{\plotpoint}}
\put(552,352){\usebox{\plotpoint}}
\put(553,353){\usebox{\plotpoint}}
\put(554,355){\usebox{\plotpoint}}
\put(555,356){\usebox{\plotpoint}}
\put(556,357){\usebox{\plotpoint}}
\put(557,359){\usebox{\plotpoint}}
\put(558,360){\usebox{\plotpoint}}
\put(559,362){\usebox{\plotpoint}}
\put(560,363){\usebox{\plotpoint}}
\put(561,365){\usebox{\plotpoint}}
\put(562,366){\usebox{\plotpoint}}
\put(563,368){\usebox{\plotpoint}}
\put(564,369){\usebox{\plotpoint}}
\put(565,371){\usebox{\plotpoint}}
\put(566,372){\usebox{\plotpoint}}
\put(567,373){\usebox{\plotpoint}}
\put(568,375){\usebox{\plotpoint}}
\put(569,376){\usebox{\plotpoint}}
\put(570,378){\usebox{\plotpoint}}
\put(571,379){\usebox{\plotpoint}}
\put(572,381){\usebox{\plotpoint}}
\put(573,382){\usebox{\plotpoint}}
\put(574,384){\usebox{\plotpoint}}
\put(575,385){\usebox{\plotpoint}}
\put(576,386){\usebox{\plotpoint}}
\put(577,388){\usebox{\plotpoint}}
\put(578,389){\usebox{\plotpoint}}
\put(579,391){\usebox{\plotpoint}}
\put(580,392){\usebox{\plotpoint}}
\put(581,394){\usebox{\plotpoint}}
\put(582,395){\usebox{\plotpoint}}
\put(583,397){\usebox{\plotpoint}}
\put(584,398){\usebox{\plotpoint}}
\put(585,399){\usebox{\plotpoint}}
\put(586,401){\usebox{\plotpoint}}
\put(587,402){\usebox{\plotpoint}}
\put(588,404){\usebox{\plotpoint}}
\put(589,405){\usebox{\plotpoint}}
\put(590,407){\usebox{\plotpoint}}
\put(591,408){\usebox{\plotpoint}}
\put(592,410){\usebox{\plotpoint}}
\put(593,411){\usebox{\plotpoint}}
\put(594,413){\usebox{\plotpoint}}
\put(595,414){\usebox{\plotpoint}}
\put(596,415){\usebox{\plotpoint}}
\put(597,417){\usebox{\plotpoint}}
\put(598,418){\usebox{\plotpoint}}
\put(599,420){\usebox{\plotpoint}}
\put(600,421){\usebox{\plotpoint}}
\put(601,423){\usebox{\plotpoint}}
\put(602,424){\usebox{\plotpoint}}
\put(603,426){\usebox{\plotpoint}}
\put(604,427){\usebox{\plotpoint}}
\put(605,428){\usebox{\plotpoint}}
\put(606,430){\usebox{\plotpoint}}
\put(607,431){\usebox{\plotpoint}}
\put(608,433){\usebox{\plotpoint}}
\put(609,434){\usebox{\plotpoint}}
\put(610,436){\usebox{\plotpoint}}
\put(611,437){\usebox{\plotpoint}}
\put(612,439){\usebox{\plotpoint}}
\put(613,440){\usebox{\plotpoint}}
\put(614,442){\usebox{\plotpoint}}
\put(615,443){\usebox{\plotpoint}}
\put(616,444){\usebox{\plotpoint}}
\put(617,446){\usebox{\plotpoint}}
\put(618,447){\usebox{\plotpoint}}
\put(619,449){\usebox{\plotpoint}}
\put(620,450){\usebox{\plotpoint}}
\put(621,452){\usebox{\plotpoint}}
\put(622,453){\usebox{\plotpoint}}
\put(623,455){\usebox{\plotpoint}}
\put(624,456){\usebox{\plotpoint}}
\put(625,457){\usebox{\plotpoint}}
\put(626,459){\usebox{\plotpoint}}
\put(627,460){\usebox{\plotpoint}}
\put(628,462){\usebox{\plotpoint}}
\put(629,463){\usebox{\plotpoint}}
\put(630,465){\usebox{\plotpoint}}
\put(631,466){\usebox{\plotpoint}}
\put(632,468){\usebox{\plotpoint}}
\put(633,469){\usebox{\plotpoint}}
\put(634,471){\usebox{\plotpoint}}
\put(635,472){\usebox{\plotpoint}}
\put(636,473){\usebox{\plotpoint}}
\put(637,475){\usebox{\plotpoint}}
\put(638,476){\usebox{\plotpoint}}
\put(639,478){\usebox{\plotpoint}}
\put(640,479){\usebox{\plotpoint}}
\put(641,481){\usebox{\plotpoint}}
\put(642,482){\usebox{\plotpoint}}
\put(643,484){\usebox{\plotpoint}}
\put(644,485){\usebox{\plotpoint}}
\put(645,486){\usebox{\plotpoint}}
\put(646,488){\usebox{\plotpoint}}
\put(647,489){\usebox{\plotpoint}}
\put(648,491){\usebox{\plotpoint}}
\put(649,492){\usebox{\plotpoint}}
\put(650,494){\usebox{\plotpoint}}
\put(651,495){\usebox{\plotpoint}}
\put(652,497){\usebox{\plotpoint}}
\put(653,498){\usebox{\plotpoint}}
\put(654,499){\usebox{\plotpoint}}
\put(655,501){\usebox{\plotpoint}}
\put(656,502){\usebox{\plotpoint}}
\put(657,504){\usebox{\plotpoint}}
\put(658,505){\usebox{\plotpoint}}
\put(659,507){\usebox{\plotpoint}}
\put(660,508){\usebox{\plotpoint}}
\put(661,510){\usebox{\plotpoint}}
\put(662,511){\usebox{\plotpoint}}
\put(663,513){\usebox{\plotpoint}}
\put(664,514){\usebox{\plotpoint}}
\put(665,515){\usebox{\plotpoint}}
\put(666,517){\usebox{\plotpoint}}
\put(667,518){\usebox{\plotpoint}}
\put(668,520){\usebox{\plotpoint}}
\put(669,521){\usebox{\plotpoint}}
\put(670,523){\usebox{\plotpoint}}
\put(671,524){\usebox{\plotpoint}}
\put(672,526){\usebox{\plotpoint}}
\put(673,527){\usebox{\plotpoint}}
\put(674,528){\usebox{\plotpoint}}
\put(675,530){\usebox{\plotpoint}}
\put(676,531){\usebox{\plotpoint}}
\put(677,533){\usebox{\plotpoint}}
\put(678,534){\usebox{\plotpoint}}
\put(679,536){\usebox{\plotpoint}}
\put(680,537){\usebox{\plotpoint}}
\put(681,539){\usebox{\plotpoint}}
\put(682,540){\usebox{\plotpoint}}
\put(683,542){\usebox{\plotpoint}}
\put(684,543){\usebox{\plotpoint}}
\put(685,544){\usebox{\plotpoint}}
\put(686,546){\usebox{\plotpoint}}
\put(687,547){\usebox{\plotpoint}}
\put(688,549){\usebox{\plotpoint}}
\put(689,550){\usebox{\plotpoint}}
\put(690,552){\usebox{\plotpoint}}
\put(691,553){\usebox{\plotpoint}}
\put(692,555){\usebox{\plotpoint}}
\put(693,556){\usebox{\plotpoint}}
\put(694,557){\usebox{\plotpoint}}
\put(695,559){\usebox{\plotpoint}}
\put(696,560){\usebox{\plotpoint}}
\put(697,562){\usebox{\plotpoint}}
\put(698,563){\usebox{\plotpoint}}
\put(699,565){\usebox{\plotpoint}}
\put(700,566){\usebox{\plotpoint}}
\put(701,568){\usebox{\plotpoint}}
\put(702,569){\usebox{\plotpoint}}
\put(703,570){\usebox{\plotpoint}}
\put(704,572){\usebox{\plotpoint}}
\put(705,573){\usebox{\plotpoint}}
\put(706,575){\usebox{\plotpoint}}
\put(707,576){\usebox{\plotpoint}}
\put(708,578){\usebox{\plotpoint}}
\put(709,579){\usebox{\plotpoint}}
\put(710,581){\usebox{\plotpoint}}
\put(711,582){\usebox{\plotpoint}}
\put(712,584){\usebox{\plotpoint}}
\put(713,585){\usebox{\plotpoint}}
\put(714,586){\usebox{\plotpoint}}
\put(715,588){\usebox{\plotpoint}}
\put(716,589){\usebox{\plotpoint}}
\put(717,591){\usebox{\plotpoint}}
\put(718,592){\usebox{\plotpoint}}
\put(719,594){\usebox{\plotpoint}}
\put(720,595){\usebox{\plotpoint}}
\put(721,597){\usebox{\plotpoint}}
\put(722,598){\usebox{\plotpoint}}
\put(723,599){\usebox{\plotpoint}}
\put(724,601){\usebox{\plotpoint}}
\put(725,602){\usebox{\plotpoint}}
\put(726,604){\usebox{\plotpoint}}
\put(727,605){\usebox{\plotpoint}}
\put(728,607){\usebox{\plotpoint}}
\put(729,608){\usebox{\plotpoint}}
\put(730,610){\usebox{\plotpoint}}
\put(731,611){\usebox{\plotpoint}}
\put(732,613){\usebox{\plotpoint}}
\put(733,614){\usebox{\plotpoint}}
\put(734,615){\usebox{\plotpoint}}
\put(735,617){\usebox{\plotpoint}}
\put(736,618){\usebox{\plotpoint}}
\put(737,620){\usebox{\plotpoint}}
\put(738,621){\usebox{\plotpoint}}
\put(739,623){\usebox{\plotpoint}}
\put(740,624){\usebox{\plotpoint}}
\put(741,626){\usebox{\plotpoint}}
\put(742,627){\usebox{\plotpoint}}
\put(743,628){\usebox{\plotpoint}}
\put(744,630){\usebox{\plotpoint}}
\put(745,631){\usebox{\plotpoint}}
\put(746,633){\usebox{\plotpoint}}
\put(747,634){\usebox{\plotpoint}}
\put(748,636){\usebox{\plotpoint}}
\put(749,637){\usebox{\plotpoint}}
\put(750,639){\usebox{\plotpoint}}
\put(751,640){\usebox{\plotpoint}}
\put(752,641){\usebox{\plotpoint}}
\put(753,643){\usebox{\plotpoint}}
\put(754,644){\usebox{\plotpoint}}
\put(755,646){\usebox{\plotpoint}}
\put(756,647){\usebox{\plotpoint}}
\put(757,649){\usebox{\plotpoint}}
\put(758,650){\usebox{\plotpoint}}
\put(759,652){\usebox{\plotpoint}}
\put(760,653){\usebox{\plotpoint}}
\put(761,655){\usebox{\plotpoint}}
\put(762,656){\usebox{\plotpoint}}
\put(763,657){\usebox{\plotpoint}}
\put(764,659){\usebox{\plotpoint}}
\put(765,660){\usebox{\plotpoint}}
\put(766,662){\usebox{\plotpoint}}
\put(767,663){\usebox{\plotpoint}}
\put(768,665){\usebox{\plotpoint}}
\put(769,666){\usebox{\plotpoint}}
\put(770,668){\usebox{\plotpoint}}
\put(771,669){\usebox{\plotpoint}}
\put(772,670){\usebox{\plotpoint}}
\put(773,672){\usebox{\plotpoint}}
\put(774,673){\usebox{\plotpoint}}
\put(775,675){\usebox{\plotpoint}}
\put(776,676){\usebox{\plotpoint}}
\put(777,678){\usebox{\plotpoint}}
\put(778,679){\usebox{\plotpoint}}
\put(779,681){\usebox{\plotpoint}}
\put(780,682){\usebox{\plotpoint}}
\put(781,684){\usebox{\plotpoint}}
\put(782,685){\usebox{\plotpoint}}
\put(783,686){\usebox{\plotpoint}}
\put(784,688){\usebox{\plotpoint}}
\put(785,689){\usebox{\plotpoint}}
\put(786,691){\usebox{\plotpoint}}
\put(787,692){\usebox{\plotpoint}}
\put(788,694){\usebox{\plotpoint}}
\put(789,695){\usebox{\plotpoint}}
\put(790,697){\usebox{\plotpoint}}
\put(791,698){\usebox{\plotpoint}}
\put(792,699){\usebox{\plotpoint}}
\put(793,701){\usebox{\plotpoint}}
\put(794,702){\usebox{\plotpoint}}
\put(795,704){\usebox{\plotpoint}}
\put(796,705){\usebox{\plotpoint}}
\put(797,707){\usebox{\plotpoint}}
\put(798,708){\usebox{\plotpoint}}
\put(799,710){\usebox{\plotpoint}}
\put(800,711){\usebox{\plotpoint}}
\put(801,712){\usebox{\plotpoint}}
\put(802,714){\usebox{\plotpoint}}
\put(803,715){\usebox{\plotpoint}}
\put(804,717){\usebox{\plotpoint}}
\put(805,718){\usebox{\plotpoint}}
\put(806,720){\usebox{\plotpoint}}
\put(807,721){\usebox{\plotpoint}}
\put(808,723){\usebox{\plotpoint}}
\put(809,724){\usebox{\plotpoint}}
\put(810,726){\usebox{\plotpoint}}
\put(811,727){\usebox{\plotpoint}}
\put(812,728){\usebox{\plotpoint}}
\put(813,730){\usebox{\plotpoint}}
\put(814,731){\usebox{\plotpoint}}
\put(815,733){\usebox{\plotpoint}}
\put(816,734){\usebox{\plotpoint}}
\put(817,736){\usebox{\plotpoint}}
\put(818,737){\usebox{\plotpoint}}
\put(819,739){\usebox{\plotpoint}}
\put(820,740){\usebox{\plotpoint}}
\put(821,741){\usebox{\plotpoint}}
\put(822,743){\usebox{\plotpoint}}
\put(823,744){\usebox{\plotpoint}}
\put(824,746){\usebox{\plotpoint}}
\put(825,747){\usebox{\plotpoint}}
\put(826,749){\usebox{\plotpoint}}
\put(827,750){\usebox{\plotpoint}}
\put(828,752){\usebox{\plotpoint}}
\put(829,753){\usebox{\plotpoint}}
\put(830,755){\usebox{\plotpoint}}
\put(831,756){\usebox{\plotpoint}}
\put(832,757){\usebox{\plotpoint}}
\put(833,759){\usebox{\plotpoint}}
\put(834,760){\usebox{\plotpoint}}
\put(835,762){\usebox{\plotpoint}}
\put(836,763){\usebox{\plotpoint}}
\put(837,765){\usebox{\plotpoint}}
\put(838,766){\usebox{\plotpoint}}
\put(839,768){\usebox{\plotpoint}}
\put(840,769){\usebox{\plotpoint}}
\put(841,770){\usebox{\plotpoint}}
\put(842,772){\usebox{\plotpoint}}
\put(843,773){\usebox{\plotpoint}}
\put(844,775){\usebox{\plotpoint}}
\put(845,776){\usebox{\plotpoint}}
\put(846,778){\usebox{\plotpoint}}
\put(847,779){\usebox{\plotpoint}}
\put(848,781){\usebox{\plotpoint}}
\put(849,782){\usebox{\plotpoint}}
\put(850,784){\usebox{\plotpoint}}
\put(851,785){\usebox{\plotpoint}}
\put(852,786){\usebox{\plotpoint}}
\put(853,788){\usebox{\plotpoint}}
\put(854,789){\usebox{\plotpoint}}
\put(855,790){\usebox{\plotpoint}}
\put(856,792){\usebox{\plotpoint}}
\put(857,793){\usebox{\plotpoint}}
\put(858,795){\usebox{\plotpoint}}
\put(859,796){\usebox{\plotpoint}}
\put(860,797){\usebox{\plotpoint}}
\put(861,799){\usebox{\plotpoint}}
\put(862,800){\usebox{\plotpoint}}
\put(863,802){\usebox{\plotpoint}}
\put(864,803){\usebox{\plotpoint}}
\put(865,804){\usebox{\plotpoint}}
\put(866,806){\usebox{\plotpoint}}
\put(867,807){\usebox{\plotpoint}}
\put(868,809){\usebox{\plotpoint}}
\put(869,810){\usebox{\plotpoint}}
\put(870,811){\usebox{\plotpoint}}
\put(871,813){\usebox{\plotpoint}}
\put(872,814){\usebox{\plotpoint}}
\put(873,815){\usebox{\plotpoint}}
\put(874,817){\usebox{\plotpoint}}
\put(875,818){\usebox{\plotpoint}}
\put(876,820){\usebox{\plotpoint}}
\put(877,821){\usebox{\plotpoint}}
\put(878,822){\usebox{\plotpoint}}
\put(879,824){\usebox{\plotpoint}}
\put(880,825){\usebox{\plotpoint}}
\put(881,827){\usebox{\plotpoint}}
\put(882,828){\usebox{\plotpoint}}
\put(883,829){\usebox{\plotpoint}}
\put(884,831){\usebox{\plotpoint}}
\put(885,832){\usebox{\plotpoint}}
\put(886,834){\usebox{\plotpoint}}
\put(887,835){\usebox{\plotpoint}}
\put(888,836){\usebox{\plotpoint}}
\put(889,838){\usebox{\plotpoint}}
\put(890,839){\usebox{\plotpoint}}
\put(891,840){\usebox{\plotpoint}}
\put(892,842){\usebox{\plotpoint}}
\put(893,843){\usebox{\plotpoint}}
\put(894,845){\usebox{\plotpoint}}
\put(895,846){\usebox{\plotpoint}}
\put(896,847){\usebox{\plotpoint}}
\put(897,849){\usebox{\plotpoint}}
\put(898,850){\usebox{\plotpoint}}
\put(899,852){\usebox{\plotpoint}}
\put(900,853){\usebox{\plotpoint}}
\put(901,854){\usebox{\plotpoint}}
\put(902,856){\usebox{\plotpoint}}
\put(903,857){\usebox{\plotpoint}}
\put(904,859){\usebox{\plotpoint}}
\put(905,860){\usebox{\plotpoint}}
\put(906,861){\usebox{\plotpoint}}
\put(907,863){\usebox{\plotpoint}}
\put(908,864){\usebox{\plotpoint}}
\put(909,866){\usebox{\plotpoint}}
\put(910,867){\usebox{\plotpoint}}
\put(911,868){\usebox{\plotpoint}}
\put(912,870){\usebox{\plotpoint}}
\put(913,871){\usebox{\plotpoint}}
\put(914,872){\usebox{\plotpoint}}
\put(915,874){\usebox{\plotpoint}}
\put(916,875){\usebox{\plotpoint}}
\put(917,877){\usebox{\plotpoint}}
\put(918,878){\usebox{\plotpoint}}
\put(919,879){\usebox{\plotpoint}}
\put(920,881){\usebox{\plotpoint}}
\put(921,882){\usebox{\plotpoint}}
\put(922,884){\usebox{\plotpoint}}
\put(923,885){\usebox{\plotpoint}}
\put(924,886){\usebox{\plotpoint}}
\put(925,888){\usebox{\plotpoint}}
\put(926,889){\usebox{\plotpoint}}
\put(927,891){\usebox{\plotpoint}}
\put(928,892){\usebox{\plotpoint}}
\put(929,893){\usebox{\plotpoint}}
\put(930,895){\usebox{\plotpoint}}
\put(931,896){\usebox{\plotpoint}}
\put(932,897){\usebox{\plotpoint}}
\put(933,899){\usebox{\plotpoint}}
\put(934,900){\usebox{\plotpoint}}
\put(935,902){\usebox{\plotpoint}}
\put(936,903){\usebox{\plotpoint}}
\put(937,904){\usebox{\plotpoint}}
\put(938,906){\usebox{\plotpoint}}
\put(939,907){\usebox{\plotpoint}}
\put(940,909){\usebox{\plotpoint}}
\put(941,910){\usebox{\plotpoint}}
\put(942,911){\usebox{\plotpoint}}
\put(943,913){\usebox{\plotpoint}}
\put(944,914){\usebox{\plotpoint}}
\put(945,916){\usebox{\plotpoint}}
\put(946,917){\usebox{\plotpoint}}
\put(947,918){\usebox{\plotpoint}}
\put(948,920){\usebox{\plotpoint}}
\put(949,921){\usebox{\plotpoint}}
\put(950,922){\usebox{\plotpoint}}
\put(951,924){\usebox{\plotpoint}}
\put(952,925){\usebox{\plotpoint}}
\put(953,927){\usebox{\plotpoint}}
\put(954,928){\usebox{\plotpoint}}
\put(955,929){\usebox{\plotpoint}}
\put(956,931){\usebox{\plotpoint}}
\put(957,932){\usebox{\plotpoint}}
\put(958,934){\usebox{\plotpoint}}
\put(959,935){\usebox{\plotpoint}}
\put(960,936){\usebox{\plotpoint}}
\put(961,938){\usebox{\plotpoint}}
\put(962,939){\usebox{\plotpoint}}
\put(963,941){\usebox{\plotpoint}}
\put(964,942){\usebox{\plotpoint}}
\put(965,943){\usebox{\plotpoint}}
\put(966,945){\usebox{\plotpoint}}
\put(967,946){\usebox{\plotpoint}}
\put(968,948){\usebox{\plotpoint}}
\put(969,949){\usebox{\plotpoint}}
\put(970,950){\usebox{\plotpoint}}
\put(971,952){\usebox{\plotpoint}}
\put(972,953){\usebox{\plotpoint}}
\put(973,954){\usebox{\plotpoint}}
\put(974,956){\usebox{\plotpoint}}
\put(975,957){\usebox{\plotpoint}}
\put(976,959){\usebox{\plotpoint}}
\put(977,960){\usebox{\plotpoint}}
\put(978,961){\usebox{\plotpoint}}
\put(979,963){\usebox{\plotpoint}}
\put(980,964){\usebox{\plotpoint}}
\put(981,966){\usebox{\plotpoint}}
\put(982,967){\usebox{\plotpoint}}
\put(983,968){\usebox{\plotpoint}}
\put(984,970){\usebox{\plotpoint}}
\put(985,971){\usebox{\plotpoint}}
\put(986,973){\usebox{\plotpoint}}
\put(987,974){\usebox{\plotpoint}}
\put(988,975){\usebox{\plotpoint}}
\put(989,977){\usebox{\plotpoint}}
\put(990,978){\usebox{\plotpoint}}
\put(991,979){\usebox{\plotpoint}}
\put(992,981){\usebox{\plotpoint}}
\put(993,982){\usebox{\plotpoint}}
\put(994,984){\usebox{\plotpoint}}
\put(995,985){\usebox{\plotpoint}}
\put(996,986){\usebox{\plotpoint}}
\put(997,988){\usebox{\plotpoint}}
\put(998,989){\usebox{\plotpoint}}
\put(999,991){\usebox{\plotpoint}}
\put(1000,992){\usebox{\plotpoint}}
\put(1001,993){\usebox{\plotpoint}}
\put(1002,995){\usebox{\plotpoint}}
\put(1003,996){\usebox{\plotpoint}}
\put(1004,998){\usebox{\plotpoint}}
\put(1005,999){\usebox{\plotpoint}}
\put(1006,1000){\usebox{\plotpoint}}
\put(1007,1002){\usebox{\plotpoint}}
\put(1008,1003){\usebox{\plotpoint}}
\put(1009,1004){\usebox{\plotpoint}}
\put(1010,1006){\usebox{\plotpoint}}
\put(1011,1007){\usebox{\plotpoint}}
\put(1012,1009){\usebox{\plotpoint}}
\put(1013,1010){\usebox{\plotpoint}}
\put(1014,1011){\usebox{\plotpoint}}
\put(1015,1013){\usebox{\plotpoint}}
\put(1016,1014){\usebox{\plotpoint}}
\put(1017,1016){\usebox{\plotpoint}}
\put(1018,1017){\usebox{\plotpoint}}
\put(1019,1018){\usebox{\plotpoint}}
\put(1020,1020){\usebox{\plotpoint}}
\put(1021,1021){\usebox{\plotpoint}}
\put(1022,1023){\usebox{\plotpoint}}
\put(1023,1024){\usebox{\plotpoint}}
\put(1024,1025){\usebox{\plotpoint}}
\put(1025,1027){\usebox{\plotpoint}}
\put(1026,1028){\usebox{\plotpoint}}
\put(1027,1030){\usebox{\plotpoint}}
\put(1028,1031){\usebox{\plotpoint}}
\put(1029,1032){\usebox{\plotpoint}}
\put(1030,1034){\usebox{\plotpoint}}
\put(1031,1035){\usebox{\plotpoint}}
\put(1032,1036){\usebox{\plotpoint}}
\put(1033,1038){\usebox{\plotpoint}}
\put(1034,1039){\usebox{\plotpoint}}
\put(1035,1041){\usebox{\plotpoint}}
\put(1036,1042){\usebox{\plotpoint}}
\put(1037,1043){\usebox{\plotpoint}}
\put(1038,1045){\usebox{\plotpoint}}
\put(1039,1046){\usebox{\plotpoint}}
\put(1040,1048){\usebox{\plotpoint}}
\put(1041,1049){\usebox{\plotpoint}}
\put(1042,1050){\usebox{\plotpoint}}
\put(1043,1052){\usebox{\plotpoint}}
\put(1044,1053){\usebox{\plotpoint}}
\put(1045,1055){\usebox{\plotpoint}}
\put(1046,1056){\usebox{\plotpoint}}
\put(1047,1057){\usebox{\plotpoint}}
\put(1048,1059){\usebox{\plotpoint}}
\put(1049,1060){\usebox{\plotpoint}}
\put(1050,1061){\usebox{\plotpoint}}
\put(1051,1063){\usebox{\plotpoint}}
\put(1052,1064){\usebox{\plotpoint}}
\put(1053,1066){\usebox{\plotpoint}}
\put(1054,1067){\usebox{\plotpoint}}
\put(1055,1068){\usebox{\plotpoint}}
\put(1056,1070){\usebox{\plotpoint}}
\put(1057,1071){\usebox{\plotpoint}}
\put(1058,1073){\usebox{\plotpoint}}
\put(1059,1074){\usebox{\plotpoint}}
\put(1060,1075){\usebox{\plotpoint}}
\put(1061,1077){\usebox{\plotpoint}}
\put(1062,1078){\usebox{\plotpoint}}
\put(1063,1080){\usebox{\plotpoint}}
\put(1064,1081){\usebox{\plotpoint}}
\put(1065,1082){\usebox{\plotpoint}}
\put(1066,1084){\usebox{\plotpoint}}
\put(1067,1085){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(579,158){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(580,160){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(581,163){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(582,166){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(583,169){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(584,172){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(585,175){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(586,178){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(587,182){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(588,185){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(589,188){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(590,192){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(591,195){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(592,198){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(593,202){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(594,205){\rule[-0.175pt]{0.350pt}{0.810pt}}
\put(595,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(596,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(597,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(598,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(599,221){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(600,224){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(601,227){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(602,230){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(603,233){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(604,236){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(605,239){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(606,242){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(607,245){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(608,247){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(609,250){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(610,253){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(611,256){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(612,259){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(613,262){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(614,265){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(615,268){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(616,271){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(617,274){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(618,277){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(619,280){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(620,283){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(621,286){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(622,289){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(623,292){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(624,295){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(625,298){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(626,301){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(627,304){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(628,307){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(629,310){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(630,313){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(631,316){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(632,318){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(633,321){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(634,324){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(635,327){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(636,330){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(637,333){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(638,336){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(639,339){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(640,342){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(641,345){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(642,348){\rule[-0.175pt]{0.350pt}{0.703pt}}
\put(643,351){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(644,353){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(645,356){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(646,359){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(647,362){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(648,365){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(649,368){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(650,370){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(651,373){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(652,376){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(653,379){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(654,382){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(655,385){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(656,387){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(657,390){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(658,393){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(659,396){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(660,399){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(661,402){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(662,404){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(663,407){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(664,410){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(665,413){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(666,416){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(667,419){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(668,422){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(669,425){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(670,428){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(671,431){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(672,434){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(673,437){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(674,440){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(675,443){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(676,446){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(677,449){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(678,452){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(679,454){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(680,457){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(681,460){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(682,463){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(683,465){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(684,468){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(685,471){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(686,474){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(687,476){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(688,479){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(689,482){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(690,485){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(691,487){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(692,490){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(693,492){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(694,495){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(695,497){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(696,500){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(697,503){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(698,505){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(699,508){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(700,510){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(701,513){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(702,516){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(703,518){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(704,521){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(705,523){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(706,526){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(707,528){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(708,531){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(709,534){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(710,536){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(711,539){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(712,541){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(713,544){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(714,547){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(715,549){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(716,552){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(717,554){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(718,557){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(719,559){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(720,562){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(721,564){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(722,567){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(723,569){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(724,572){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(725,574){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(726,577){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(727,579){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(728,581){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(729,584){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(730,586){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(731,589){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(732,591){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(733,593){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(734,596){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(735,598){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(736,601){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(737,603){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(738,606){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(739,608){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(740,611){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(741,613){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(742,616){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(743,618){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(744,621){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(745,623){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(746,626){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(747,628){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(748,631){\rule[-0.175pt]{0.350pt}{0.613pt}}
\put(749,634){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(750,636){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(751,638){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(752,640){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(753,642){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(754,644){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(755,647){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(756,649){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(757,651){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(758,653){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(759,655){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(760,657){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(761,660){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(762,662){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(763,664){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(764,666){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(765,668){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(766,670){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(767,672){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(768,674){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(769,676){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(770,678){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(771,680){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(772,682){\rule[-0.175pt]{0.350pt}{0.502pt}}
\put(773,685){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(774,687){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(775,689){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(776,691){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(777,693){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(778,695){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(779,697){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(780,699){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(781,701){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(782,703){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(783,705){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(784,707){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(785,709){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(786,710){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(787,712){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(788,714){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(789,716){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(790,718){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(791,720){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(792,722){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(793,724){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(794,726){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(795,728){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(796,730){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(797,732){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(798,733){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(799,735){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(800,737){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(801,739){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(802,741){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(803,743){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(804,744){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(805,746){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(806,748){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(807,750){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(808,752){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(809,754){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(810,755){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(811,757){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(812,759){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(813,761){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(814,763){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(815,765){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(816,767){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(817,769){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(818,771){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(819,773){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(820,775){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(821,776){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(822,778){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(823,779){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(824,781){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(825,782){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(826,784){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(827,786){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(828,787){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(829,789){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(830,790){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(831,792){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(832,794){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(833,795){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(834,797){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(835,798){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(836,800){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(837,801){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(838,803){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(839,804){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(840,806){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(841,807){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(842,809){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(843,810){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(844,812){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(845,813){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(846,815){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(847,816){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(848,818){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(849,819){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(850,821){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(851,822){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(852,824){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(853,825){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(854,827){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(855,828){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(856,830){\usebox{\plotpoint}}
\put(857,831){\usebox{\plotpoint}}
\put(858,832){\usebox{\plotpoint}}
\put(859,834){\usebox{\plotpoint}}
\put(860,835){\usebox{\plotpoint}}
\put(861,837){\usebox{\plotpoint}}
\put(862,838){\usebox{\plotpoint}}
\put(863,839){\usebox{\plotpoint}}
\put(864,841){\usebox{\plotpoint}}
\put(865,842){\usebox{\plotpoint}}
\put(866,844){\usebox{\plotpoint}}
\put(867,845){\usebox{\plotpoint}}
\put(868,847){\usebox{\plotpoint}}
\put(869,848){\usebox{\plotpoint}}
\put(870,849){\usebox{\plotpoint}}
\put(871,850){\usebox{\plotpoint}}
\put(872,852){\usebox{\plotpoint}}
\put(873,853){\usebox{\plotpoint}}
\put(874,854){\usebox{\plotpoint}}
\put(875,855){\usebox{\plotpoint}}
\put(876,857){\usebox{\plotpoint}}
\put(877,858){\usebox{\plotpoint}}
\put(878,859){\usebox{\plotpoint}}
\put(879,860){\usebox{\plotpoint}}
\put(880,862){\usebox{\plotpoint}}
\put(881,863){\usebox{\plotpoint}}
\put(882,864){\usebox{\plotpoint}}
\put(883,866){\usebox{\plotpoint}}
\put(884,867){\usebox{\plotpoint}}
\put(885,868){\usebox{\plotpoint}}
\put(886,870){\usebox{\plotpoint}}
\put(887,871){\usebox{\plotpoint}}
\put(888,872){\usebox{\plotpoint}}
\put(889,874){\usebox{\plotpoint}}
\put(890,875){\usebox{\plotpoint}}
\put(891,877){\usebox{\plotpoint}}
\put(892,878){\usebox{\plotpoint}}
\put(893,879){\usebox{\plotpoint}}
\put(894,880){\usebox{\plotpoint}}
\put(895,882){\usebox{\plotpoint}}
\put(896,883){\usebox{\plotpoint}}
\put(897,884){\usebox{\plotpoint}}
\put(898,885){\usebox{\plotpoint}}
\put(899,887){\usebox{\plotpoint}}
\put(900,888){\usebox{\plotpoint}}
\put(901,889){\usebox{\plotpoint}}
\put(902,890){\usebox{\plotpoint}}
\put(903,892){\usebox{\plotpoint}}
\put(904,893){\usebox{\plotpoint}}
\put(905,894){\usebox{\plotpoint}}
\put(906,895){\usebox{\plotpoint}}
\put(907,896){\usebox{\plotpoint}}
\put(908,897){\usebox{\plotpoint}}
\put(909,898){\usebox{\plotpoint}}
\put(910,899){\usebox{\plotpoint}}
\put(911,900){\usebox{\plotpoint}}
\put(912,901){\usebox{\plotpoint}}
\put(913,902){\usebox{\plotpoint}}
\put(914,903){\usebox{\plotpoint}}
\put(915,905){\usebox{\plotpoint}}
\put(916,906){\usebox{\plotpoint}}
\put(917,907){\usebox{\plotpoint}}
\put(918,908){\usebox{\plotpoint}}
\put(919,909){\usebox{\plotpoint}}
\put(920,910){\usebox{\plotpoint}}
\put(921,911){\usebox{\plotpoint}}
\put(922,912){\usebox{\plotpoint}}
\put(923,913){\usebox{\plotpoint}}
\put(924,914){\usebox{\plotpoint}}
\put(925,915){\usebox{\plotpoint}}
\put(926,916){\usebox{\plotpoint}}
\put(927,918){\usebox{\plotpoint}}
\put(928,919){\usebox{\plotpoint}}
\put(929,920){\usebox{\plotpoint}}
\put(930,921){\usebox{\plotpoint}}
\put(931,922){\usebox{\plotpoint}}
\put(932,923){\usebox{\plotpoint}}
\put(933,924){\usebox{\plotpoint}}
\put(934,925){\usebox{\plotpoint}}
\put(935,926){\usebox{\plotpoint}}
\put(936,927){\usebox{\plotpoint}}
\put(937,928){\usebox{\plotpoint}}
\put(938,929){\usebox{\plotpoint}}
\put(939,930){\usebox{\plotpoint}}
\put(940,931){\usebox{\plotpoint}}
\put(941,932){\usebox{\plotpoint}}
\put(942,933){\usebox{\plotpoint}}
\put(943,934){\usebox{\plotpoint}}
\put(944,935){\usebox{\plotpoint}}
\put(945,936){\usebox{\plotpoint}}
\put(946,937){\usebox{\plotpoint}}
\put(947,938){\usebox{\plotpoint}}
\put(948,939){\usebox{\plotpoint}}
\put(949,940){\usebox{\plotpoint}}
\put(950,941){\usebox{\plotpoint}}
\put(951,942){\usebox{\plotpoint}}
\put(952,943){\usebox{\plotpoint}}
\put(953,944){\usebox{\plotpoint}}
\put(954,945){\usebox{\plotpoint}}
\put(955,946){\usebox{\plotpoint}}
\put(956,947){\usebox{\plotpoint}}
\put(957,948){\usebox{\plotpoint}}
\put(958,949){\usebox{\plotpoint}}
\put(959,950){\usebox{\plotpoint}}
\put(960,951){\usebox{\plotpoint}}
\put(961,952){\usebox{\plotpoint}}
\put(962,953){\usebox{\plotpoint}}
\put(963,954){\usebox{\plotpoint}}
\put(964,955){\usebox{\plotpoint}}
\put(965,956){\usebox{\plotpoint}}
\put(966,957){\usebox{\plotpoint}}
\put(967,958){\usebox{\plotpoint}}
\put(968,959){\usebox{\plotpoint}}
\put(969,960){\usebox{\plotpoint}}
\put(970,961){\usebox{\plotpoint}}
\put(971,962){\usebox{\plotpoint}}
\put(972,963){\usebox{\plotpoint}}
\put(974,964){\usebox{\plotpoint}}
\put(975,965){\usebox{\plotpoint}}
\put(976,966){\usebox{\plotpoint}}
\put(977,967){\usebox{\plotpoint}}
\put(978,968){\usebox{\plotpoint}}
\put(980,969){\usebox{\plotpoint}}
\put(981,970){\usebox{\plotpoint}}
\put(982,971){\usebox{\plotpoint}}
\put(983,972){\usebox{\plotpoint}}
\put(984,973){\usebox{\plotpoint}}
\put(986,974){\usebox{\plotpoint}}
\put(987,975){\usebox{\plotpoint}}
\put(988,976){\usebox{\plotpoint}}
\put(989,977){\usebox{\plotpoint}}
\put(990,978){\usebox{\plotpoint}}
\put(992,979){\usebox{\plotpoint}}
\put(993,980){\usebox{\plotpoint}}
\put(994,981){\usebox{\plotpoint}}
\put(995,982){\usebox{\plotpoint}}
\put(996,983){\usebox{\plotpoint}}
\put(998,984){\usebox{\plotpoint}}
\put(999,985){\usebox{\plotpoint}}
\put(1000,986){\usebox{\plotpoint}}
\put(1001,987){\usebox{\plotpoint}}
\put(1002,988){\usebox{\plotpoint}}
\put(1004,989){\usebox{\plotpoint}}
\put(1005,990){\usebox{\plotpoint}}
\put(1006,991){\usebox{\plotpoint}}
\put(1007,992){\usebox{\plotpoint}}
\put(1008,993){\usebox{\plotpoint}}
\put(1010,994){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1011,995){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1013,996){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1014,997){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1016,998){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1017,999){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1019,1000){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1020,1001){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1022,1002){\usebox{\plotpoint}}
\put(1023,1003){\usebox{\plotpoint}}
\put(1024,1004){\usebox{\plotpoint}}
\put(1025,1005){\usebox{\plotpoint}}
\put(1026,1006){\usebox{\plotpoint}}
\put(1028,1007){\usebox{\plotpoint}}
\put(1029,1008){\usebox{\plotpoint}}
\put(1030,1009){\usebox{\plotpoint}}
\put(1031,1010){\usebox{\plotpoint}}
\put(1033,1011){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1034,1012){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1036,1013){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1037,1014){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1039,1015){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1040,1016){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1042,1017){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1043,1018){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1045,1019){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1046,1020){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1048,1021){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1050,1022){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1051,1023){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1053,1024){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1055,1025){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1057,1026){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1058,1027){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1060,1028){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1062,1029){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1063,1030){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1065,1031){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1067,1032){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1069,1033){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1070,1034){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1072,1035){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1074,1036){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1075,1037){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1077,1038){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1079,1039){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1081,1040){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1082,1041){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1084,1042){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1086,1043){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1087,1044){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1089,1045){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1091,1046){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1093,1047){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1095,1048){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1097,1049){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1099,1050){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1101,1051){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1103,1052){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1105,1053){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1107,1054){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1109,1055){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1111,1056){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1113,1057){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1116,1058){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1118,1059){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1120,1060){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1122,1061){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1124,1062){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1126,1063){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1128,1064){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1130,1065){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1132,1066){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1135,1067){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1137,1068){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1140,1069){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1143,1070){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1146,1071){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1149,1072){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1152,1073){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1154,1074){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1156,1075){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1159,1076){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1161,1077){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1164,1078){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1167,1079){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1170,1080){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1173,1081){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1176,1082){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1178,1083){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1181,1084){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1184,1085){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1187,1086){\rule[-0.175pt]{0.964pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(594,158){\usebox{\plotpoint}}
\put(599,177){\usebox{\plotpoint}}
\put(606,197){\usebox{\plotpoint}}
\put(613,217){\usebox{\plotpoint}}
\put(620,236){\usebox{\plotpoint}}
\put(626,256){\usebox{\plotpoint}}
\put(633,275){\usebox{\plotpoint}}
\put(640,295){\usebox{\plotpoint}}
\put(647,315){\usebox{\plotpoint}}
\put(654,334){\usebox{\plotpoint}}
\put(661,354){\usebox{\plotpoint}}
\put(668,373){\usebox{\plotpoint}}
\put(675,393){\usebox{\plotpoint}}
\put(682,412){\usebox{\plotpoint}}
\put(690,432){\usebox{\plotpoint}}
\put(697,451){\usebox{\plotpoint}}
\put(705,470){\usebox{\plotpoint}}
\put(712,490){\usebox{\plotpoint}}
\put(720,509){\usebox{\plotpoint}}
\put(728,528){\usebox{\plotpoint}}
\put(737,547){\usebox{\plotpoint}}
\put(745,566){\usebox{\plotpoint}}
\put(753,585){\usebox{\plotpoint}}
\put(762,604){\usebox{\plotpoint}}
\put(771,622){\usebox{\plotpoint}}
\put(781,641){\usebox{\plotpoint}}
\put(790,659){\usebox{\plotpoint}}
\put(800,677){\usebox{\plotpoint}}
\put(811,695){\usebox{\plotpoint}}
\put(821,713){\usebox{\plotpoint}}
\put(832,731){\usebox{\plotpoint}}
\put(844,748){\usebox{\plotpoint}}
\put(856,765){\usebox{\plotpoint}}
\put(869,781){\usebox{\plotpoint}}
\put(882,797){\usebox{\plotpoint}}
\put(895,813){\usebox{\plotpoint}}
\put(909,829){\usebox{\plotpoint}}
\put(924,844){\usebox{\plotpoint}}
\put(939,858){\usebox{\plotpoint}}
\put(954,872){\usebox{\plotpoint}}
\put(970,885){\usebox{\plotpoint}}
\put(986,898){\usebox{\plotpoint}}
\put(1003,910){\usebox{\plotpoint}}
\put(1020,922){\usebox{\plotpoint}}
\put(1037,933){\usebox{\plotpoint}}
\put(1055,944){\usebox{\plotpoint}}
\put(1074,953){\usebox{\plotpoint}}
\put(1093,962){\usebox{\plotpoint}}
\put(1112,970){\usebox{\plotpoint}}
\put(1131,977){\usebox{\plotpoint}}
\put(1151,983){\usebox{\plotpoint}}
\put(1171,989){\usebox{\plotpoint}}
\put(1191,995){\usebox{\plotpoint}}
\put(1211,999){\usebox{\plotpoint}}
\put(1232,1002){\usebox{\plotpoint}}
\put(1252,1006){\usebox{\plotpoint}}
\put(1273,1008){\usebox{\plotpoint}}
\put(1293,1010){\usebox{\plotpoint}}
\put(1314,1012){\usebox{\plotpoint}}
\put(1335,1014){\usebox{\plotpoint}}
\put(1355,1015){\usebox{\plotpoint}}
\put(1376,1015){\usebox{\plotpoint}}
\put(1397,1016){\usebox{\plotpoint}}
\put(1418,1016){\usebox{\plotpoint}}
\put(1436,1016){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(606,158){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(607,163){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(608,165){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(609,168){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(610,171){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(611,174){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(612,177){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(613,180){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(614,182){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(615,185){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(616,188){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(617,191){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(618,194){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(619,197){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(620,199){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(621,202){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(622,205){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(623,208){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(624,210){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(625,213){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(626,216){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(627,219){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(628,221){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(629,224){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(630,227){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(631,230){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(632,232){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(633,235){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(634,238){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(635,241){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(636,243){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(637,246){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(638,249){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(639,252){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(640,254){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(641,257){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(642,260){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(643,263){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(644,265){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(645,268){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(646,271){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(647,274){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(648,276){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(649,279){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(650,282){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(651,285){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(652,287){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(653,290){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(654,293){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(655,296){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(656,298){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(657,301){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(658,304){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(659,306){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(660,309){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(661,312){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(662,314){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(663,317){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(664,320){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(665,322){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(666,325){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(667,328){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(668,330){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(669,333){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(670,336){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(671,339){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(672,342){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(673,344){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(674,347){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(675,350){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(676,353){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(677,356){\rule[-0.175pt]{0.350pt}{0.679pt}}
\put(678,359){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(679,361){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(680,364){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(681,366){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(682,369){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(683,371){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(684,374){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(685,377){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(686,379){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(687,382){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(688,384){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(689,387){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(690,390){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(691,392){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(692,395){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(693,397){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(694,400){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(695,402){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(696,405){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(697,407){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(698,410){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(699,412){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(700,415){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(701,417){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(702,420){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(703,422){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(704,424){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(705,427){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(706,429){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(707,432){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(708,434){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(709,436){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(710,439){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(711,441){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(712,444){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(713,446){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(714,449){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(715,451){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(716,453){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(717,456){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(718,458){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(719,460){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(720,463){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(721,465){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(722,467){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(723,470){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(724,472){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(725,474){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(726,477){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(727,479){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(728,481){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(729,483){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(730,486){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(731,488){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(732,490){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(733,492){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(734,495){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(735,497){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(736,499){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(737,501){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(738,504){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(739,506){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(740,508){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(741,511){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(742,513){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(743,515){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(744,518){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(745,520){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(746,522){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(747,525){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(748,527){\rule[-0.175pt]{0.350pt}{0.569pt}}
\put(749,530){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(750,532){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(751,534){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(752,536){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(753,538){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(754,540){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(755,542){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(756,544){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(757,546){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(758,548){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(759,550){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(760,552){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(761,554){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(762,556){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(763,558){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(764,560){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(765,562){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(766,564){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(767,566){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(768,568){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(769,570){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(770,572){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(771,574){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(772,576){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(773,578){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(774,579){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(775,581){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(776,583){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(777,585){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(778,587){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(779,589){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(780,590){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(781,592){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(782,594){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(783,596){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(784,598){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(785,600){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(786,601){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(787,603){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(788,605){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(789,607){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(790,608){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(791,610){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(792,612){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(793,614){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(794,615){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(795,617){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(796,619){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(797,621){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(798,622){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(799,624){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(800,626){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(801,627){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(802,629){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(803,631){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(804,632){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(805,634){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(806,636){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(807,637){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(808,639){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(809,641){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(810,642){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(811,644){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(812,645){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(813,647){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(814,649){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(815,650){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(816,652){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(817,654){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(818,655){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(819,657){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(820,659){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(821,660){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(822,662){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(823,663){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(824,665){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(825,666){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(826,668){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(827,669){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(828,671){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(829,672){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(830,674){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(831,675){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(832,677){\usebox{\plotpoint}}
\put(833,678){\usebox{\plotpoint}}
\put(834,679){\usebox{\plotpoint}}
\put(835,681){\usebox{\plotpoint}}
\put(836,682){\usebox{\plotpoint}}
\put(837,683){\usebox{\plotpoint}}
\put(838,685){\usebox{\plotpoint}}
\put(839,686){\usebox{\plotpoint}}
\put(840,687){\usebox{\plotpoint}}
\put(841,689){\usebox{\plotpoint}}
\put(842,690){\usebox{\plotpoint}}
\put(843,691){\usebox{\plotpoint}}
\put(844,693){\usebox{\plotpoint}}
\put(845,694){\usebox{\plotpoint}}
\put(846,695){\usebox{\plotpoint}}
\put(847,697){\usebox{\plotpoint}}
\put(848,698){\usebox{\plotpoint}}
\put(849,699){\usebox{\plotpoint}}
\put(850,701){\usebox{\plotpoint}}
\put(851,702){\usebox{\plotpoint}}
\put(852,703){\usebox{\plotpoint}}
\put(853,705){\usebox{\plotpoint}}
\put(854,706){\usebox{\plotpoint}}
\put(855,707){\usebox{\plotpoint}}
\put(856,709){\usebox{\plotpoint}}
\put(857,710){\usebox{\plotpoint}}
\put(858,711){\usebox{\plotpoint}}
\put(859,712){\usebox{\plotpoint}}
\put(860,714){\usebox{\plotpoint}}
\put(861,715){\usebox{\plotpoint}}
\put(862,716){\usebox{\plotpoint}}
\put(863,717){\usebox{\plotpoint}}
\put(864,719){\usebox{\plotpoint}}
\put(865,720){\usebox{\plotpoint}}
\put(866,721){\usebox{\plotpoint}}
\put(867,722){\usebox{\plotpoint}}
\put(868,724){\usebox{\plotpoint}}
\put(869,725){\usebox{\plotpoint}}
\put(870,726){\usebox{\plotpoint}}
\put(871,727){\usebox{\plotpoint}}
\put(872,728){\usebox{\plotpoint}}
\put(873,729){\usebox{\plotpoint}}
\put(874,731){\usebox{\plotpoint}}
\put(875,732){\usebox{\plotpoint}}
\put(876,733){\usebox{\plotpoint}}
\put(877,734){\usebox{\plotpoint}}
\put(878,735){\usebox{\plotpoint}}
\put(879,736){\usebox{\plotpoint}}
\put(880,738){\usebox{\plotpoint}}
\put(881,739){\usebox{\plotpoint}}
\put(882,740){\usebox{\plotpoint}}
\put(883,741){\usebox{\plotpoint}}
\put(884,742){\usebox{\plotpoint}}
\put(885,743){\usebox{\plotpoint}}
\put(886,745){\usebox{\plotpoint}}
\put(887,746){\usebox{\plotpoint}}
\put(888,747){\usebox{\plotpoint}}
\put(889,748){\usebox{\plotpoint}}
\put(890,749){\usebox{\plotpoint}}
\put(891,751){\usebox{\plotpoint}}
\put(891,751){\usebox{\plotpoint}}
\put(892,752){\usebox{\plotpoint}}
\put(893,753){\usebox{\plotpoint}}
\put(894,754){\usebox{\plotpoint}}
\put(895,755){\usebox{\plotpoint}}
\put(896,756){\usebox{\plotpoint}}
\put(897,757){\usebox{\plotpoint}}
\put(898,758){\usebox{\plotpoint}}
\put(899,759){\usebox{\plotpoint}}
\put(900,760){\usebox{\plotpoint}}
\put(901,761){\usebox{\plotpoint}}
\put(902,762){\usebox{\plotpoint}}
\put(903,763){\usebox{\plotpoint}}
\put(904,764){\usebox{\plotpoint}}
\put(905,765){\usebox{\plotpoint}}
\put(906,766){\usebox{\plotpoint}}
\put(907,767){\usebox{\plotpoint}}
\put(908,768){\usebox{\plotpoint}}
\put(909,769){\usebox{\plotpoint}}
\put(910,770){\usebox{\plotpoint}}
\put(911,771){\usebox{\plotpoint}}
\put(912,772){\usebox{\plotpoint}}
\put(913,773){\usebox{\plotpoint}}
\put(914,774){\usebox{\plotpoint}}
\put(915,775){\usebox{\plotpoint}}
\put(916,776){\usebox{\plotpoint}}
\put(917,777){\usebox{\plotpoint}}
\put(918,778){\usebox{\plotpoint}}
\put(919,779){\usebox{\plotpoint}}
\put(920,780){\usebox{\plotpoint}}
\put(921,781){\usebox{\plotpoint}}
\put(922,782){\usebox{\plotpoint}}
\put(923,783){\usebox{\plotpoint}}
\put(924,784){\usebox{\plotpoint}}
\put(925,785){\usebox{\plotpoint}}
\put(927,786){\usebox{\plotpoint}}
\put(928,787){\usebox{\plotpoint}}
\put(929,788){\usebox{\plotpoint}}
\put(930,789){\usebox{\plotpoint}}
\put(931,790){\usebox{\plotpoint}}
\put(933,791){\usebox{\plotpoint}}
\put(934,792){\usebox{\plotpoint}}
\put(935,793){\usebox{\plotpoint}}
\put(936,794){\usebox{\plotpoint}}
\put(937,795){\usebox{\plotpoint}}
\put(939,796){\usebox{\plotpoint}}
\put(940,797){\usebox{\plotpoint}}
\put(941,798){\usebox{\plotpoint}}
\put(942,799){\usebox{\plotpoint}}
\put(943,800){\usebox{\plotpoint}}
\put(945,801){\usebox{\plotpoint}}
\put(946,802){\usebox{\plotpoint}}
\put(947,803){\usebox{\plotpoint}}
\put(948,804){\usebox{\plotpoint}}
\put(949,805){\usebox{\plotpoint}}
\put(951,806){\usebox{\plotpoint}}
\put(952,807){\usebox{\plotpoint}}
\put(953,808){\usebox{\plotpoint}}
\put(954,809){\usebox{\plotpoint}}
\put(955,810){\usebox{\plotpoint}}
\put(956,811){\usebox{\plotpoint}}
\put(957,812){\usebox{\plotpoint}}
\put(958,813){\usebox{\plotpoint}}
\put(959,814){\usebox{\plotpoint}}
\put(960,815){\usebox{\plotpoint}}
\put(962,816){\usebox{\plotpoint}}
\put(963,817){\usebox{\plotpoint}}
\put(964,818){\usebox{\plotpoint}}
\put(966,819){\usebox{\plotpoint}}
\put(967,820){\usebox{\plotpoint}}
\put(968,821){\usebox{\plotpoint}}
\put(970,822){\usebox{\plotpoint}}
\put(971,823){\usebox{\plotpoint}}
\put(972,824){\usebox{\plotpoint}}
\put(974,825){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(975,826){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(977,827){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(978,828){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(980,829){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(981,830){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(983,831){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(984,832){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(986,833){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(987,834){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(989,835){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(990,836){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(992,837){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(993,838){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(995,839){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(996,840){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(998,841){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(999,842){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1001,843){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1003,844){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1004,845){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1006,846){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1008,847){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1010,848){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1011,849){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1013,850){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1015,851){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1016,852){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1018,853){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1020,854){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1022,855){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1023,856){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1025,857){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1026,858){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1028,859){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1029,860){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1031,861){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1033,862){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1035,863){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,864){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1039,865){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1041,866){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1043,867){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,868){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1047,869){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1049,870){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1052,871){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1054,872){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1057,873){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1059,874){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1061,875){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1063,876){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1065,877){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1067,878){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1069,879){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1071,880){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1073,881){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1076,882){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1078,883){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1081,884){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1084,885){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1087,886){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1090,887){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1093,888){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1096,889){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1099,890){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1102,891){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1105,892){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1107,893){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1110,894){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1113,895){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1116,896){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1119,897){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1122,898){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1125,899){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1128,900){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1132,901){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1136,902){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1140,903){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1144,904){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1148,905){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1152,906){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1158,907){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1164,908){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1170,909){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1176,910){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1179,911){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1183,912){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1187,913){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1199,914){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1205,915){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1211,916){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1223,917){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1235,918){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1247,919){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1258,920){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1282,921){\rule[-0.175pt]{17.104pt}{0.350pt}}
\put(1353,920){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1377,919){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1400,918){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1412,917){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1424,916){\rule[-0.175pt]{2.891pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(616,158){\usebox{\plotpoint}}
\put(628,193){\usebox{\plotpoint}}
\put(641,228){\usebox{\plotpoint}}
\put(655,262){\usebox{\plotpoint}}
\put(668,297){\usebox{\plotpoint}}
\put(681,332){\usebox{\plotpoint}}
\put(695,367){\usebox{\plotpoint}}
\put(710,401){\usebox{\plotpoint}}
\put(725,435){\usebox{\plotpoint}}
\put(741,469){\usebox{\plotpoint}}
\put(756,503){\usebox{\plotpoint}}
\put(774,536){\usebox{\plotpoint}}
\put(792,569){\usebox{\plotpoint}}
\put(812,600){\usebox{\plotpoint}}
\put(833,631){\usebox{\plotpoint}}
\put(857,660){\usebox{\plotpoint}}
\put(882,688){\usebox{\plotpoint}}
\put(908,714){\usebox{\plotpoint}}
\put(937,738){\usebox{\plotpoint}}
\put(967,761){\usebox{\plotpoint}}
\put(999,780){\usebox{\plotpoint}}
\put(1032,797){\usebox{\plotpoint}}
\put(1067,811){\usebox{\plotpoint}}
\put(1102,822){\usebox{\plotpoint}}
\put(1139,830){\usebox{\plotpoint}}
\put(1176,835){\usebox{\plotpoint}}
\put(1213,838){\usebox{\plotpoint}}
\put(1250,838){\usebox{\plotpoint}}
\put(1287,837){\usebox{\plotpoint}}
\put(1325,834){\usebox{\plotpoint}}
\put(1362,830){\usebox{\plotpoint}}
\put(1399,825){\usebox{\plotpoint}}
\put(1436,819){\usebox{\plotpoint}}
\end{picture}
